Eco: A Hardware-Software Co-Design for In Situ Power Measurement on Low-end IoT Systems

Energy-constrained sensor nodes can adaptively optimize their energy consumption if a continuous measurement exists. This is of particular importance in scenarios of high dynamics such as energy harvesting or adaptive task scheduling. However, self-measuring of power consumption at reasonable cost and complexity is unavailable as a generic system service. In this paper, we present Eco, a hardware-software co-design enabling generic energy management on IoT nodes. Eco is tailored to devices with limited resources and thus targets most of the upcoming IoT scenarios. The proposed measurement module combines commodity components with a common system interfaces to achieve easy, flexible integration with various hardware platforms and the RIOT IoT operating system. We thoroughly evaluate and compare accuracy and overhead. Our findings indicate that our commodity design competes well with highly optimized solutions, while being significantly more versatile. We employ Eco for energy management on RIOT and validate its readiness for deployment in a five-week field trial integrated with energy harvesting.

==> figs/cpu_utils.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{units}
%%   \usepackage{metalogo}
%%   \usepackage{unicode-math}
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.347508in}{2.083335in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.347508in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.347508in}{2.083335in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.083335in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589291in}{0.435833in}}%
\pgfpathlineto{\pgfqpoint{3.246932in}{0.435833in}}%
\pgfpathlineto{\pgfqpoint{3.246932in}{2.000002in}}%
\pgfpathlineto{\pgfqpoint{0.589291in}{2.000002in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589291in}{0.435833in}}{\pgfqpoint{2.657640in}{1.564169in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589291in}{0.435833in}}%
\pgfpathlineto{\pgfqpoint{0.589291in}{2.000002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.069444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589291in}{0.435833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.589291in,y=0.317777in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^{-4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589291in}{0.435833in}}{\pgfqpoint{2.657640in}{1.564169in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032231in}{0.435833in}}%
\pgfpathlineto{\pgfqpoint{1.032231in}{2.000002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.069444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.032231in}{0.435833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.032231in,y=0.317777in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^{-3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589291in}{0.435833in}}{\pgfqpoint{2.657640in}{1.564169in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475171in}{0.435833in}}%
\pgfpathlineto{\pgfqpoint{1.475171in}{2.000002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.069444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.475171in}{0.435833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.475171in,y=0.317777in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^{-2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589291in}{0.435833in}}{\pgfqpoint{2.657640in}{1.564169in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.918112in}{0.435833in}}%
\pgfpathlineto{\pgfqpoint{1.918112in}{2.000002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.069444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.918112in}{0.435833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.918112in,y=0.317777in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^{-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589291in}{0.435833in}}{\pgfqpoint{2.657640in}{1.564169in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.361052in}{0.435833in}}%
\pgfpathlineto{\pgfqpoint{2.361052in}{2.000002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.069444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.361052in}{0.435833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.361052in,y=0.317777in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^{0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589291in}{0.435833in}}{\pgfqpoint{2.657640in}{1.564169in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.803992in}{0.435833in}}%
\pgfpathlineto{\pgfqpoint{2.803992in}{2.000002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.069444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.803992in}{0.435833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.803992in,y=0.317777in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^{1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589291in}{0.435833in}}{\pgfqpoint{2.657640in}{1.564169in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.246932in}{0.435833in}}%
\pgfpathlineto{\pgfqpoint{3.246932in}{2.000002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.069444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.246932in}{0.435833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.246932in,y=0.317777in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^{2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722630in}{0.435833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800628in}{0.435833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.855968in}{0.435833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.898893in}{0.435833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.933966in}{0.435833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.963619in}{0.435833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.989306in}{0.435833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.011964in}{0.435833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.165570in}{0.435833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.243568in}{0.435833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.298908in}{0.435833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.341833in}{0.435833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.376906in}{0.435833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.406559in}{0.435833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.432246in}{0.435833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.454904in}{0.435833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.608510in}{0.435833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.686508in}{0.435833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.741848in}{0.435833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.784773in}{0.435833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.819846in}{0.435833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.849499in}{0.435833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.875186in}{0.435833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.897844in}{0.435833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.051450in}{0.435833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.129448in}{0.435833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.184788in}{0.435833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.227713in}{0.435833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.262786in}{0.435833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.292439in}{0.435833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.318126in}{0.435833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.340784in}{0.435833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.494390in}{0.435833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.572388in}{0.435833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627728in}{0.435833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.670653in}{0.435833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.705726in}{0.435833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.735379in}{0.435833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.761066in}{0.435833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.783724in}{0.435833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.937330in}{0.435833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.015328in}{0.435833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.070668in}{0.435833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.113593in}{0.435833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.148666in}{0.435833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.178319in}{0.435833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.204006in}{0.435833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226664in}{0.435833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.918112in,y=0.138889in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Sampling Intervals [s]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589291in}{0.435833in}}{\pgfqpoint{2.657640in}{1.564169in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589291in}{0.435833in}}%
\pgfpathlineto{\pgfqpoint{3.246932in}{0.435833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589291in}{0.435833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in,y=0.387638in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^{-3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589291in}{0.435833in}}{\pgfqpoint{2.657640in}{1.564169in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589291in}{0.748667in}}%
\pgfpathlineto{\pgfqpoint{3.246932in}{0.748667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589291in}{0.748667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in,y=0.700472in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^{-2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589291in}{0.435833in}}{\pgfqpoint{2.657640in}{1.564169in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589291in}{1.061500in}}%
\pgfpathlineto{\pgfqpoint{3.246932in}{1.061500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589291in}{1.061500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in,y=1.013306in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^{-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589291in}{0.435833in}}{\pgfqpoint{2.657640in}{1.564169in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589291in}{1.374334in}}%
\pgfpathlineto{\pgfqpoint{3.246932in}{1.374334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589291in}{1.374334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.270083in,y=1.326140in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^{0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589291in}{0.435833in}}{\pgfqpoint{2.657640in}{1.564169in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589291in}{1.687168in}}%
\pgfpathlineto{\pgfqpoint{3.246932in}{1.687168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589291in}{1.687168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.270083in,y=1.638973in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^{1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589291in}{0.435833in}}{\pgfqpoint{2.657640in}{1.564169in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589291in}{2.000002in}}%
\pgfpathlineto{\pgfqpoint{3.246932in}{2.000002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589291in}{2.000002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.270083in,y=1.951807in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^{2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589291in}{0.530005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589291in}{0.585093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589291in}{0.624178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589291in}{0.654494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589291in}{0.679265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589291in}{0.700208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589291in}{0.718350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589291in}{0.734352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589291in}{0.842839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589291in}{0.897926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589291in}{0.937011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589291in}{0.967328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589291in}{0.992099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589291in}{1.013042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589291in}{1.031184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589291in}{1.047186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589291in}{1.155673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589291in}{1.210760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589291in}{1.249845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589291in}{1.280162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589291in}{1.304932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589291in}{1.325876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589291in}{1.344017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589291in}{1.360020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589291in}{1.468506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589291in}{1.523594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589291in}{1.562679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589291in}{1.592996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589291in}{1.617766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589291in}{1.638709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589291in}{1.656851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589291in}{1.672853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589291in}{1.781340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589291in}{1.836427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589291in}{1.875513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589291in}{1.905829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589291in}{1.930600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589291in}{1.951543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589291in}{1.969685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589291in}{1.985687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.138889in,y=1.217917in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont CPU Utilization [\%]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589291in}{0.435833in}}{\pgfqpoint{2.657640in}{1.564169in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{-0.024306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.787356in}{2.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.126454in}{1.874866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.486816in}{1.615828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.863447in}{1.362562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.117272in}{1.169238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.376460in}{0.985130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.639650in}{0.794380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.904746in}{0.585093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589291in}{0.435833in}}{\pgfqpoint{2.657640in}{1.564169in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{-0.024306in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{0.024306in}}%
\pgfpathmoveto{\pgfqpoint{-0.024306in}{0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{-0.024306in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.787356in}{1.988494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.126454in}{1.753839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.486816in}{1.494741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.863447in}{1.245005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.117272in}{1.048687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.376460in}{0.861827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.639650in}{0.679265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.904746in}{0.435833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589291in}{0.435833in}}{\pgfqpoint{2.657640in}{1.564169in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.787356in}{1.915723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.126454in}{1.674861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.486816in}{1.420242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.863447in}{1.155673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.117272in}{0.982725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.376460in}{0.812522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.639650in}{0.679265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.904746in}{0.624178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589291in}{0.435833in}}{\pgfqpoint{2.657640in}{1.564169in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.019444in}{-0.024306in}}{\pgfqpoint{0.019444in}{0.012153in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.019444in}{0.012153in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.019444in}{0.012153in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.787356in}{1.932545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.126454in}{1.692510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.486816in}{1.437765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.863447in}{1.174069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.117272in}{1.002973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.376460in}{0.849468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.639650in}{0.734352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.904746in}{0.679265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589291in}{0.435833in}}%
\pgfpathlineto{\pgfqpoint{0.589291in}{2.000002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.246932in}{0.435833in}}%
\pgfpathlineto{\pgfqpoint{3.246932in}{2.000002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589291in}{0.435833in}}%
\pgfpathlineto{\pgfqpoint{3.246932in}{0.435833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589291in}{2.000002in}}%
\pgfpathlineto{\pgfqpoint{3.246932in}{2.000002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{-0.024306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800403in}{1.063388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.922625in,y=1.024499in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont arduino-mega2560}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{-0.024306in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{0.024306in}}%
\pgfpathmoveto{\pgfqpoint{-0.024306in}{0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{-0.024306in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800403in}{0.907277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.922625in,y=0.868388in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont slstk3402a}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800403in}{0.752388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.922625in,y=0.713499in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont nucleo-l476rg}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.019444in}{-0.024306in}}{\pgfqpoint{0.019444in}{0.012153in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.019444in}{0.012153in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.019444in}{0.012153in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800403in}{0.596277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.922625in,y=0.557388in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont samr21-xpro}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/day_cycle_node_1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{units}
%%   \usepackage{metalogo}
%%   \usepackage{amsmath}
%%   \usepackage[math-style=ISO]{unicode-math}
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.347508in}{2.361113in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.347508in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.347508in}{2.361113in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.361113in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469166in}{0.435833in}}%
\pgfpathlineto{\pgfqpoint{3.014175in}{0.435833in}}%
\pgfpathlineto{\pgfqpoint{3.014175in}{2.312919in}}%
\pgfpathlineto{\pgfqpoint{0.469166in}{2.312919in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469166in}{0.435833in}}{\pgfqpoint{2.545009in}{1.877086in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.530739in}{1.562084in}}%
\pgfpathlineto{\pgfqpoint{0.694933in}{1.562084in}}%
\pgfpathlineto{\pgfqpoint{0.694933in}{0.644775in}}%
\pgfpathlineto{\pgfqpoint{0.530739in}{0.644775in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469166in}{0.435833in}}{\pgfqpoint{2.545009in}{1.877086in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.735982in}{1.562084in}}%
\pgfpathlineto{\pgfqpoint{0.900176in}{1.562084in}}%
\pgfpathlineto{\pgfqpoint{0.900176in}{0.649956in}}%
\pgfpathlineto{\pgfqpoint{0.735982in}{0.649956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469166in}{0.435833in}}{\pgfqpoint{2.545009in}{1.877086in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941224in}{1.562084in}}%
\pgfpathlineto{\pgfqpoint{1.105419in}{1.562084in}}%
\pgfpathlineto{\pgfqpoint{1.105419in}{0.646570in}}%
\pgfpathlineto{\pgfqpoint{0.941224in}{0.646570in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469166in}{0.435833in}}{\pgfqpoint{2.545009in}{1.877086in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.146467in}{1.562084in}}%
\pgfpathlineto{\pgfqpoint{1.310661in}{1.562084in}}%
\pgfpathlineto{\pgfqpoint{1.310661in}{0.654115in}}%
\pgfpathlineto{\pgfqpoint{1.146467in}{0.654115in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469166in}{0.435833in}}{\pgfqpoint{2.545009in}{1.877086in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351710in}{1.562084in}}%
\pgfpathlineto{\pgfqpoint{1.515904in}{1.562084in}}%
\pgfpathlineto{\pgfqpoint{1.515904in}{0.668982in}}%
\pgfpathlineto{\pgfqpoint{1.351710in}{0.668982in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469166in}{0.435833in}}{\pgfqpoint{2.545009in}{1.877086in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.556952in}{1.562084in}}%
\pgfpathlineto{\pgfqpoint{1.721146in}{1.562084in}}%
\pgfpathlineto{\pgfqpoint{1.721146in}{0.842620in}}%
\pgfpathlineto{\pgfqpoint{1.556952in}{0.842620in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469166in}{0.435833in}}{\pgfqpoint{2.545009in}{1.877086in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.762195in}{1.562084in}}%
\pgfpathlineto{\pgfqpoint{1.926389in}{1.562084in}}%
\pgfpathlineto{\pgfqpoint{1.926389in}{0.900314in}}%
\pgfpathlineto{\pgfqpoint{1.762195in}{0.900314in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469166in}{0.435833in}}{\pgfqpoint{2.545009in}{1.877086in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.967438in}{1.562084in}}%
\pgfpathlineto{\pgfqpoint{2.131632in}{1.562084in}}%
\pgfpathlineto{\pgfqpoint{2.131632in}{0.766388in}}%
\pgfpathlineto{\pgfqpoint{1.967438in}{0.766388in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469166in}{0.435833in}}{\pgfqpoint{2.545009in}{1.877086in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.172680in}{1.562084in}}%
\pgfpathlineto{\pgfqpoint{2.336874in}{1.562084in}}%
\pgfpathlineto{\pgfqpoint{2.336874in}{0.633407in}}%
\pgfpathlineto{\pgfqpoint{2.172680in}{0.633407in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469166in}{0.435833in}}{\pgfqpoint{2.545009in}{1.877086in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.377923in}{1.562084in}}%
\pgfpathlineto{\pgfqpoint{2.542117in}{1.562084in}}%
\pgfpathlineto{\pgfqpoint{2.542117in}{0.641764in}}%
\pgfpathlineto{\pgfqpoint{2.377923in}{0.641764in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469166in}{0.435833in}}{\pgfqpoint{2.545009in}{1.877086in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.583166in}{1.562084in}}%
\pgfpathlineto{\pgfqpoint{2.747360in}{1.562084in}}%
\pgfpathlineto{\pgfqpoint{2.747360in}{0.655437in}}%
\pgfpathlineto{\pgfqpoint{2.583166in}{0.655437in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469166in}{0.435833in}}{\pgfqpoint{2.545009in}{1.877086in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.788408in}{1.562084in}}%
\pgfpathlineto{\pgfqpoint{2.952602in}{1.562084in}}%
\pgfpathlineto{\pgfqpoint{2.952602in}{0.652967in}}%
\pgfpathlineto{\pgfqpoint{2.788408in}{0.652967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469166in}{0.435833in}}{\pgfqpoint{2.545009in}{1.877086in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.530739in}{1.562084in}}%
\pgfpathlineto{\pgfqpoint{0.694933in}{1.562084in}}%
\pgfpathlineto{\pgfqpoint{0.694933in}{1.565208in}}%
\pgfpathlineto{\pgfqpoint{0.530739in}{1.565208in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469166in}{0.435833in}}{\pgfqpoint{2.545009in}{1.877086in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.735982in}{1.562084in}}%
\pgfpathlineto{\pgfqpoint{0.900176in}{1.562084in}}%
\pgfpathlineto{\pgfqpoint{0.900176in}{1.562084in}}%
\pgfpathlineto{\pgfqpoint{0.735982in}{1.562084in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469166in}{0.435833in}}{\pgfqpoint{2.545009in}{1.877086in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941224in}{1.562084in}}%
\pgfpathlineto{\pgfqpoint{1.105419in}{1.562084in}}%
\pgfpathlineto{\pgfqpoint{1.105419in}{1.562084in}}%
\pgfpathlineto{\pgfqpoint{0.941224in}{1.562084in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469166in}{0.435833in}}{\pgfqpoint{2.545009in}{1.877086in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.146467in}{1.562084in}}%
\pgfpathlineto{\pgfqpoint{1.310661in}{1.562084in}}%
\pgfpathlineto{\pgfqpoint{1.310661in}{1.642649in}}%
\pgfpathlineto{\pgfqpoint{1.146467in}{1.642649in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469166in}{0.435833in}}{\pgfqpoint{2.545009in}{1.877086in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351710in}{1.562084in}}%
\pgfpathlineto{\pgfqpoint{1.515904in}{1.562084in}}%
\pgfpathlineto{\pgfqpoint{1.515904in}{1.804461in}}%
\pgfpathlineto{\pgfqpoint{1.351710in}{1.804461in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469166in}{0.435833in}}{\pgfqpoint{2.545009in}{1.877086in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.556952in}{1.562084in}}%
\pgfpathlineto{\pgfqpoint{1.721146in}{1.562084in}}%
\pgfpathlineto{\pgfqpoint{1.721146in}{1.684590in}}%
\pgfpathlineto{\pgfqpoint{1.556952in}{1.684590in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469166in}{0.435833in}}{\pgfqpoint{2.545009in}{1.877086in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.762195in}{1.562084in}}%
\pgfpathlineto{\pgfqpoint{1.926389in}{1.562084in}}%
\pgfpathlineto{\pgfqpoint{1.926389in}{1.643610in}}%
\pgfpathlineto{\pgfqpoint{1.762195in}{1.643610in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469166in}{0.435833in}}{\pgfqpoint{2.545009in}{1.877086in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.967438in}{1.562084in}}%
\pgfpathlineto{\pgfqpoint{2.131632in}{1.562084in}}%
\pgfpathlineto{\pgfqpoint{2.131632in}{1.721119in}}%
\pgfpathlineto{\pgfqpoint{1.967438in}{1.721119in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469166in}{0.435833in}}{\pgfqpoint{2.545009in}{1.877086in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.172680in}{1.562084in}}%
\pgfpathlineto{\pgfqpoint{2.336874in}{1.562084in}}%
\pgfpathlineto{\pgfqpoint{2.336874in}{1.802299in}}%
\pgfpathlineto{\pgfqpoint{2.172680in}{1.802299in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469166in}{0.435833in}}{\pgfqpoint{2.545009in}{1.877086in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.377923in}{1.562084in}}%
\pgfpathlineto{\pgfqpoint{2.542117in}{1.562084in}}%
\pgfpathlineto{\pgfqpoint{2.542117in}{1.817916in}}%
\pgfpathlineto{\pgfqpoint{2.377923in}{1.817916in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469166in}{0.435833in}}{\pgfqpoint{2.545009in}{1.877086in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.583166in}{1.562084in}}%
\pgfpathlineto{\pgfqpoint{2.747360in}{1.562084in}}%
\pgfpathlineto{\pgfqpoint{2.747360in}{1.704495in}}%
\pgfpathlineto{\pgfqpoint{2.583166in}{1.704495in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469166in}{0.435833in}}{\pgfqpoint{2.545009in}{1.877086in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.788408in}{1.562084in}}%
\pgfpathlineto{\pgfqpoint{2.952602in}{1.562084in}}%
\pgfpathlineto{\pgfqpoint{2.952602in}{1.602269in}}%
\pgfpathlineto{\pgfqpoint{2.788408in}{1.602269in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.069444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612836in}{0.435833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.612836in,y=0.317777in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.069444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.818079in}{0.435833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.818079in,y=0.317777in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 02}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.069444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.023321in}{0.435833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.023321in,y=0.317777in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 04}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.069444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.228564in}{0.435833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.228564in,y=0.317777in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 06}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.069444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.433807in}{0.435833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.433807in,y=0.317777in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 08}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.069444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.639049in}{0.435833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.639049in,y=0.317777in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.069444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.844292in}{0.435833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.844292in,y=0.317777in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.069444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.049535in}{0.435833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.049535in,y=0.317777in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 14}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.069444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.254777in}{0.435833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.254777in,y=0.317777in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 16}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.069444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.460020in}{0.435833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.460020in,y=0.317777in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.069444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.665263in}{0.435833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.665263in,y=0.317777in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.069444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.870505in}{0.435833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.870505in,y=0.317777in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 22}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.741671in,y=0.138889in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Day Time [hour]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.469166in}{0.435833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.069444in,y=0.387638in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -150\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.469166in}{0.811250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.069444in,y=0.763056in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.469166in}{1.186667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.138889in,y=1.138473in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.469166in}{1.562084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.316389in,y=1.513890in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.469166in}{1.937501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246944in,y=1.889307in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.469166in}{2.312919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.177500in,y=2.264724in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.138889in,y=1.374376in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Power [mW]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469166in}{0.435833in}}{\pgfqpoint{2.545009in}{1.877086in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469166in}{1.562084in}}%
\pgfpathlineto{\pgfqpoint{3.014175in}{1.562084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469166in}{0.435833in}}%
\pgfpathlineto{\pgfqpoint{0.469166in}{2.312919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.014175in}{0.435833in}}%
\pgfpathlineto{\pgfqpoint{3.014175in}{2.312919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469166in}{0.435833in}}%
\pgfpathlineto{\pgfqpoint{3.014175in}{0.435833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469166in}{2.312919in}}%
\pgfpathlineto{\pgfqpoint{3.014175in}{2.312919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.666840in}{2.204669in}}%
\pgfpathlineto{\pgfqpoint{0.744618in}{2.204669in}}%
\pgfpathlineto{\pgfqpoint{0.744618in}{2.282446in}}%
\pgfpathlineto{\pgfqpoint{0.666840in}{2.282446in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.761284in,y=2.204669in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont P\(\displaystyle _{\mathrm{use}}\) [mW]\ }%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.417173in}{2.204669in}}%
\pgfpathlineto{\pgfqpoint{1.494951in}{2.204669in}}%
\pgfpathlineto{\pgfqpoint{1.494951in}{2.282446in}}%
\pgfpathlineto{\pgfqpoint{1.417173in}{2.282446in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.511618in,y=2.204669in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont P\(\displaystyle _{\mathrm{charge}}\) [mW]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.313812in}{2.243558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.369368in,y=2.204669in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont U\(\displaystyle _{\mathrm{SC}}\) [V]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.014175in}{1.562084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.097508in,y=1.513890in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.014175in}{1.776608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.097508in,y=1.728414in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.014175in}{1.991132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.097508in,y=1.942938in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.014175in}{2.205657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.097508in,y=2.157462in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.208619in,y=1.374376in,,top,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Voltage [V]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469166in}{0.435833in}}{\pgfqpoint{2.545009in}{1.877086in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612836in}{2.051843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.818079in}{2.033394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.023321in}{2.034681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.228564in}{2.125425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.433807in}{2.131002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.639049in}{2.131646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.844292in}{2.132075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.049535in}{2.131217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.254777in}{2.132075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.460020in}{2.131217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.665263in}{2.104401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.870505in}{2.074797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469166in}{0.435833in}}%
\pgfpathlineto{\pgfqpoint{0.469166in}{2.312919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.014175in}{0.435833in}}%
\pgfpathlineto{\pgfqpoint{3.014175in}{2.312919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469166in}{0.435833in}}%
\pgfpathlineto{\pgfqpoint{3.014175in}{0.435833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469166in}{2.312919in}}%
\pgfpathlineto{\pgfqpoint{3.014175in}{2.312919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/dev_full_range.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{units}
%%   \usepackage{metalogo}
%%   \usepackage{amsmath}
%%   \usepackage[math-style=ISO]{unicode-math}
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.347508in}{2.222224in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.347508in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.347508in}{2.222224in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.222224in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.423611in}{0.409611in}}%
\pgfpathlineto{\pgfqpoint{3.347508in}{0.409611in}}%
\pgfpathlineto{\pgfqpoint{3.347508in}{2.222224in}}%
\pgfpathlineto{\pgfqpoint{0.423611in}{2.222224in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.069444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.543158in}{0.409611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.543158in,y=0.291555in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.069444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.211019in}{0.409611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.211019in,y=0.291555in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.069444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.878881in}{0.409611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.878881in,y=0.291555in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.069444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.546742in}{0.409611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.546742in,y=0.291555in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 30\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.069444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.214604in}{0.409611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.214604in,y=0.291555in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.885559in,y=0.125000in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Supply Current [mA]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.423611in}{0.616058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.243055in,y=0.572683in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.423611in}{0.955570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.180555in,y=0.912195in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.423611in}{1.295083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.180555in,y=1.251708in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.423611in}{1.634595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.180555in,y=1.591220in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 30\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.423611in}{1.974108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.180555in,y=1.930733in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.125000in,y=1.315917in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Measurement Deviation [\(\displaystyle \upmu\)A]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423611in}{0.409611in}}{\pgfqpoint{2.923897in}{1.812613in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.569872in}{0.492002in}}%
\pgfpathlineto{\pgfqpoint{0.569872in}{0.590804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423611in}{0.409611in}}{\pgfqpoint{2.923897in}{1.812613in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676730in}{0.573385in}}%
\pgfpathlineto{\pgfqpoint{0.676730in}{0.637278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423611in}{0.409611in}}{\pgfqpoint{2.923897in}{1.812613in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810303in}{0.611337in}}%
\pgfpathlineto{\pgfqpoint{0.810303in}{0.675151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423611in}{0.409611in}}{\pgfqpoint{2.923897in}{1.812613in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.943875in}{0.681410in}}%
\pgfpathlineto{\pgfqpoint{0.943875in}{0.743725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423611in}{0.409611in}}{\pgfqpoint{2.923897in}{1.812613in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.077447in}{0.774197in}}%
\pgfpathlineto{\pgfqpoint{1.077447in}{0.847100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423611in}{0.409611in}}{\pgfqpoint{2.923897in}{1.812613in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.211019in}{0.787224in}}%
\pgfpathlineto{\pgfqpoint{1.211019in}{0.855049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423611in}{0.409611in}}{\pgfqpoint{2.923897in}{1.812613in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.344592in}{0.892081in}}%
\pgfpathlineto{\pgfqpoint{1.344592in}{0.954891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423611in}{0.409611in}}{\pgfqpoint{2.923897in}{1.812613in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.478164in}{0.972537in}}%
\pgfpathlineto{\pgfqpoint{1.478164in}{1.041823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423611in}{0.409611in}}{\pgfqpoint{2.923897in}{1.812613in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.611736in}{1.025501in}}%
\pgfpathlineto{\pgfqpoint{1.611736in}{1.128382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423611in}{0.409611in}}{\pgfqpoint{2.923897in}{1.812613in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.745309in}{1.136861in}}%
\pgfpathlineto{\pgfqpoint{1.745309in}{1.240421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423611in}{0.409611in}}{\pgfqpoint{2.923897in}{1.812613in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.878881in}{1.266224in}}%
\pgfpathlineto{\pgfqpoint{1.878881in}{1.368426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423611in}{0.409611in}}{\pgfqpoint{2.923897in}{1.812613in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.012453in}{1.308994in}}%
\pgfpathlineto{\pgfqpoint{2.012453in}{1.378611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423611in}{0.409611in}}{\pgfqpoint{2.923897in}{1.812613in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.146025in}{1.368757in}}%
\pgfpathlineto{\pgfqpoint{2.146025in}{1.435641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423611in}{0.409611in}}{\pgfqpoint{2.923897in}{1.812613in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279598in}{1.464500in}}%
\pgfpathlineto{\pgfqpoint{2.279598in}{1.534439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423611in}{0.409611in}}{\pgfqpoint{2.923897in}{1.812613in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.413170in}{1.653269in}}%
\pgfpathlineto{\pgfqpoint{2.413170in}{1.759205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423611in}{0.409611in}}{\pgfqpoint{2.923897in}{1.812613in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546742in}{1.752737in}}%
\pgfpathlineto{\pgfqpoint{2.546742in}{1.827803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423611in}{0.409611in}}{\pgfqpoint{2.923897in}{1.812613in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.680315in}{1.852562in}}%
\pgfpathlineto{\pgfqpoint{2.680315in}{1.921483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423611in}{0.409611in}}{\pgfqpoint{2.923897in}{1.812613in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.813887in}{2.007380in}}%
\pgfpathlineto{\pgfqpoint{2.813887in}{2.078678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423611in}{0.409611in}}{\pgfqpoint{2.923897in}{1.812613in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.947459in}{1.966978in}}%
\pgfpathlineto{\pgfqpoint{2.947459in}{2.039990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423611in}{0.409611in}}{\pgfqpoint{2.923897in}{1.812613in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.081031in}{1.918428in}}%
\pgfpathlineto{\pgfqpoint{3.081031in}{2.024016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423611in}{0.409611in}}{\pgfqpoint{2.923897in}{1.812613in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.214604in}{2.034524in}}%
\pgfpathlineto{\pgfqpoint{3.214604in}{2.139832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423611in}{0.409611in}}{\pgfqpoint{2.923897in}{1.812613in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.013889in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.569872in}{0.492002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676730in}{0.573385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810303in}{0.611337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.943875in}{0.681410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.077447in}{0.774197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.211019in}{0.787224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.344592in}{0.892081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.478164in}{0.972537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.611736in}{1.025501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.745309in}{1.136861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.878881in}{1.266224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.012453in}{1.308994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.146025in}{1.368757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.279598in}{1.464500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.413170in}{1.653269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.546742in}{1.752737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.680315in}{1.852562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.813887in}{2.007380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.947459in}{1.966978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.081031in}{1.918428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.214604in}{2.034524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423611in}{0.409611in}}{\pgfqpoint{2.923897in}{1.812613in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.013889in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.569872in}{0.590804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676730in}{0.637278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810303in}{0.675151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.943875in}{0.743725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.077447in}{0.847100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.211019in}{0.855049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.344592in}{0.954891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.478164in}{1.041823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.611736in}{1.128382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.745309in}{1.240421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.878881in}{1.368426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.012453in}{1.378611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.146025in}{1.435641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.279598in}{1.534439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.413170in}{1.759205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.546742in}{1.827803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.680315in}{1.921483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.813887in}{2.078678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.947459in}{2.039990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.081031in}{2.024016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.214604in}{2.139832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423611in}{0.409611in}}{\pgfqpoint{2.923897in}{1.812613in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.556515in}{0.505353in}}%
\pgfpathlineto{\pgfqpoint{0.569872in}{0.513515in}}%
\pgfpathlineto{\pgfqpoint{0.583230in}{0.521677in}}%
\pgfpathlineto{\pgfqpoint{0.596587in}{0.529839in}}%
\pgfpathlineto{\pgfqpoint{0.609944in}{0.538001in}}%
\pgfpathlineto{\pgfqpoint{0.623301in}{0.546163in}}%
\pgfpathlineto{\pgfqpoint{0.636659in}{0.554325in}}%
\pgfpathlineto{\pgfqpoint{0.650016in}{0.562487in}}%
\pgfpathlineto{\pgfqpoint{0.663373in}{0.570649in}}%
\pgfpathlineto{\pgfqpoint{0.676730in}{0.578812in}}%
\pgfpathlineto{\pgfqpoint{0.810303in}{0.660432in}}%
\pgfpathlineto{\pgfqpoint{0.943875in}{0.742053in}}%
\pgfpathlineto{\pgfqpoint{1.077447in}{0.823674in}}%
\pgfpathlineto{\pgfqpoint{1.211019in}{0.905294in}}%
\pgfpathlineto{\pgfqpoint{1.344592in}{0.986915in}}%
\pgfpathlineto{\pgfqpoint{1.478164in}{1.068536in}}%
\pgfpathlineto{\pgfqpoint{1.611736in}{1.150156in}}%
\pgfpathlineto{\pgfqpoint{1.745309in}{1.231777in}}%
\pgfpathlineto{\pgfqpoint{1.878881in}{1.313398in}}%
\pgfpathlineto{\pgfqpoint{2.012453in}{1.395018in}}%
\pgfpathlineto{\pgfqpoint{2.146025in}{1.476639in}}%
\pgfpathlineto{\pgfqpoint{2.279598in}{1.558260in}}%
\pgfpathlineto{\pgfqpoint{2.413170in}{1.639881in}}%
\pgfpathlineto{\pgfqpoint{2.546742in}{1.721501in}}%
\pgfpathlineto{\pgfqpoint{2.680315in}{1.803122in}}%
\pgfpathlineto{\pgfqpoint{2.813887in}{1.884743in}}%
\pgfpathlineto{\pgfqpoint{2.947459in}{1.966363in}}%
\pgfpathlineto{\pgfqpoint{3.081031in}{2.047984in}}%
\pgfpathlineto{\pgfqpoint{3.214604in}{2.129605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423611in}{0.409611in}}{\pgfqpoint{2.923897in}{1.812613in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.569872in}{0.554424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676730in}{0.604274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810303in}{0.641936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.943875in}{0.711229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.077447in}{0.808678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.211019in}{0.819569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.344592in}{0.924515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.478164in}{1.007371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.611736in}{1.062731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.745309in}{1.179783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.878881in}{1.308912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.012453in}{1.341852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.146025in}{1.403680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.279598in}{1.501614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.413170in}{1.719116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.546742in}{1.787525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.680315in}{1.887049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.813887in}{2.040319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.947459in}{2.002739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.081031in}{1.979140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.214604in}{2.092781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.423611in}{0.409611in}}%
\pgfpathlineto{\pgfqpoint{0.423611in}{2.222224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.347508in}{0.409611in}}%
\pgfpathlineto{\pgfqpoint{3.347508in}{2.222224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.423611in}{0.409611in}}%
\pgfpathlineto{\pgfqpoint{3.347508in}{0.409611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.423611in}{2.222224in}}%
\pgfpathlineto{\pgfqpoint{3.347508in}{2.222224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.523611in}{2.083335in}}%
\pgfpathlineto{\pgfqpoint{0.745833in}{2.083335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.834722in,y=2.044446in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Linear Fit}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.634722in}{1.867335in}}%
\pgfpathlineto{\pgfqpoint{0.634722in}{1.978446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.013889in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.634722in}{1.867335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.013889in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.634722in}{1.978446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.634722in}{1.922891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.834722in,y=1.884002in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Measurement Deviation [\(\displaystyle \upmu\)A]}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/i2c_comm_power_time.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{units}
%%   \usepackage{metalogo}
%%   \usepackage{amsmath}
%%   \usepackage[math-style=ISO]{unicode-math}
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.026256in}{1.388890in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.026256in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.026256in}{1.388890in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.388890in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381944in}{0.243055in}}%
\pgfpathlineto{\pgfqpoint{1.912814in}{0.243055in}}%
\pgfpathlineto{\pgfqpoint{1.912814in}{1.209168in}}%
\pgfpathlineto{\pgfqpoint{0.381944in}{1.209168in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381944in}{0.243055in}}{\pgfqpoint{1.530870in}{0.966113in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.451529in}{0.243055in}}%
\pgfpathlineto{\pgfqpoint{0.628655in}{0.243055in}}%
\pgfpathlineto{\pgfqpoint{0.628655in}{1.118691in}}%
\pgfpathlineto{\pgfqpoint{0.451529in}{1.118691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381944in}{0.243055in}}{\pgfqpoint{1.530870in}{0.966113in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.957602in}{0.243055in}}%
\pgfpathlineto{\pgfqpoint{1.134727in}{0.243055in}}%
\pgfpathlineto{\pgfqpoint{1.134727in}{0.626441in}}%
\pgfpathlineto{\pgfqpoint{0.957602in}{0.626441in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381944in}{0.243055in}}{\pgfqpoint{1.530870in}{0.966113in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463674in}{0.243055in}}%
\pgfpathlineto{\pgfqpoint{1.640800in}{0.243055in}}%
\pgfpathlineto{\pgfqpoint{1.640800in}{0.419284in}}%
\pgfpathlineto{\pgfqpoint{1.463674in}{0.419284in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.069444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.641306in}{0.243055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.641306in,y=0.125000in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Fast}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.069444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.147379in}{0.243055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.147379in,y=0.125000in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Fast+}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.069444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.653452in}{0.243055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.653452in,y=0.125000in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont High}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.381944in}{0.243055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in,y=0.194861in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.381944in}{0.629500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in,y=0.581306in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.381944in}{1.015945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in,y=0.967751in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.138889in,y=0.726112in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Energy [\(\displaystyle \upmu\)Ws]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381944in}{0.243055in}}%
\pgfpathlineto{\pgfqpoint{0.381944in}{1.209168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.912814in}{0.243055in}}%
\pgfpathlineto{\pgfqpoint{1.912814in}{1.209168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381944in}{0.243055in}}%
\pgfpathlineto{\pgfqpoint{1.912814in}{0.243055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381944in}{1.209168in}}%
\pgfpathlineto{\pgfqpoint{1.912814in}{1.209168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.147379in,y=1.292501in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 330 \(\displaystyle \Omega\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.912814in}{0.243055in}}%
\pgfpathlineto{\pgfqpoint{3.443683in}{0.243055in}}%
\pgfpathlineto{\pgfqpoint{3.443683in}{1.209168in}}%
\pgfpathlineto{\pgfqpoint{1.912814in}{1.209168in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.912814in}{0.243055in}}{\pgfqpoint{1.530870in}{0.966113in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.982399in}{0.243055in}}%
\pgfpathlineto{\pgfqpoint{2.159524in}{0.243055in}}%
\pgfpathlineto{\pgfqpoint{2.159524in}{0.550704in}}%
\pgfpathlineto{\pgfqpoint{1.982399in}{0.550704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.912814in}{0.243055in}}{\pgfqpoint{1.530870in}{0.966113in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.488471in}{0.243055in}}%
\pgfpathlineto{\pgfqpoint{2.665597in}{0.243055in}}%
\pgfpathlineto{\pgfqpoint{2.665597in}{0.380103in}}%
\pgfpathlineto{\pgfqpoint{2.488471in}{0.380103in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.912814in}{0.243055in}}{\pgfqpoint{1.530870in}{0.966113in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.994544in}{0.243055in}}%
\pgfpathlineto{\pgfqpoint{3.171669in}{0.243055in}}%
\pgfpathlineto{\pgfqpoint{3.171669in}{0.308276in}}%
\pgfpathlineto{\pgfqpoint{2.994544in}{0.308276in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.069444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.172176in}{0.243055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.172176in,y=0.125000in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Fast}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.069444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.678249in}{0.243055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.678249in,y=0.125000in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Fast+}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.069444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.184321in}{0.243055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.184321in,y=0.125000in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont High}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.912814in}{0.243055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.912814in}{0.629500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.912814in}{1.015945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.912814in}{0.243055in}}%
\pgfpathlineto{\pgfqpoint{1.912814in}{1.209168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.443683in}{0.243055in}}%
\pgfpathlineto{\pgfqpoint{3.443683in}{1.209168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.912814in}{0.243055in}}%
\pgfpathlineto{\pgfqpoint{3.443683in}{0.243055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.912814in}{1.209168in}}%
\pgfpathlineto{\pgfqpoint{3.443683in}{1.209168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.678249in,y=1.292501in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1 k\(\displaystyle \Omega\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.443683in}{0.243055in}}%
\pgfpathlineto{\pgfqpoint{4.974553in}{0.243055in}}%
\pgfpathlineto{\pgfqpoint{4.974553in}{1.209168in}}%
\pgfpathlineto{\pgfqpoint{3.443683in}{1.209168in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443683in}{0.243055in}}{\pgfqpoint{1.530870in}{0.966113in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.513268in}{0.243055in}}%
\pgfpathlineto{\pgfqpoint{3.690394in}{0.243055in}}%
\pgfpathlineto{\pgfqpoint{3.690394in}{0.388034in}}%
\pgfpathlineto{\pgfqpoint{3.513268in}{0.388034in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443683in}{0.243055in}}{\pgfqpoint{1.530870in}{0.966113in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.019341in}{0.243055in}}%
\pgfpathlineto{\pgfqpoint{4.196466in}{0.243055in}}%
\pgfpathlineto{\pgfqpoint{4.196466in}{0.309594in}}%
\pgfpathlineto{\pgfqpoint{4.019341in}{0.309594in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443683in}{0.243055in}}{\pgfqpoint{1.530870in}{0.966113in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.525414in}{0.243055in}}%
\pgfpathlineto{\pgfqpoint{4.702539in}{0.243055in}}%
\pgfpathlineto{\pgfqpoint{4.702539in}{0.276544in}}%
\pgfpathlineto{\pgfqpoint{4.525414in}{0.276544in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.069444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.703046in}{0.243055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.703046in,y=0.125000in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Fast}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.069444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.209118in}{0.243055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.209118in,y=0.125000in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Fast+}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.069444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.715191in}{0.243055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.715191in,y=0.125000in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont High}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.443683in}{0.243055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.443683in}{0.629500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.443683in}{1.015945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.443683in}{0.243055in}}%
\pgfpathlineto{\pgfqpoint{3.443683in}{1.209168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.974553in}{0.243055in}}%
\pgfpathlineto{\pgfqpoint{4.974553in}{1.209168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.443683in}{0.243055in}}%
\pgfpathlineto{\pgfqpoint{4.974553in}{0.243055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.443683in}{1.209168in}}%
\pgfpathlineto{\pgfqpoint{4.974553in}{1.209168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.209118in,y=1.292501in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2.2 k\(\displaystyle \Omega\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.974553in}{0.243055in}}%
\pgfpathlineto{\pgfqpoint{6.505423in}{0.243055in}}%
\pgfpathlineto{\pgfqpoint{6.505423in}{1.209168in}}%
\pgfpathlineto{\pgfqpoint{4.974553in}{1.209168in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.974553in}{0.243055in}}{\pgfqpoint{1.530870in}{0.966113in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.044138in}{0.243055in}}%
\pgfpathlineto{\pgfqpoint{5.221263in}{0.243055in}}%
\pgfpathlineto{\pgfqpoint{5.221263in}{0.317196in}}%
\pgfpathlineto{\pgfqpoint{5.044138in}{0.317196in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.974553in}{0.243055in}}{\pgfqpoint{1.530870in}{0.966113in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.550211in}{0.243055in}}%
\pgfpathlineto{\pgfqpoint{5.727336in}{0.243055in}}%
\pgfpathlineto{\pgfqpoint{5.727336in}{0.278996in}}%
\pgfpathlineto{\pgfqpoint{5.550211in}{0.278996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.974553in}{0.243055in}}{\pgfqpoint{1.530870in}{0.966113in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.056283in}{0.243055in}}%
\pgfpathlineto{\pgfqpoint{6.233409in}{0.243055in}}%
\pgfpathlineto{\pgfqpoint{6.233409in}{0.262671in}}%
\pgfpathlineto{\pgfqpoint{6.056283in}{0.262671in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.069444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.233915in}{0.243055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.233915in,y=0.125000in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Fast}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.069444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.739988in}{0.243055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.739988in,y=0.125000in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Fast+}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.069444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.246060in}{0.243055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.246060in,y=0.125000in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont High}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.974553in}{0.243055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.974553in}{0.629500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.974553in}{1.015945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.974553in}{0.243055in}}%
\pgfpathlineto{\pgfqpoint{4.974553in}{1.209168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.505423in}{0.243055in}}%
\pgfpathlineto{\pgfqpoint{6.505423in}{1.209168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.974553in}{0.243055in}}%
\pgfpathlineto{\pgfqpoint{6.505423in}{0.243055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.974553in}{1.209168in}}%
\pgfpathlineto{\pgfqpoint{6.505423in}{1.209168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.739988in,y=1.292501in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 4.7 k\(\displaystyle \Omega\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.533814in}{1.069867in}}%
\pgfpathlineto{\pgfqpoint{5.756036in}{1.069867in}}%
\pgfpathlineto{\pgfqpoint{5.756036in}{1.147645in}}%
\pgfpathlineto{\pgfqpoint{5.533814in}{1.147645in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.844925in,y=1.069867in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont E\(\displaystyle _{\mathrm{read}}\) [\(\displaystyle \upmu\)Ws]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.533814in}{0.902698in}}%
\pgfpathlineto{\pgfqpoint{5.756036in}{0.902698in}}%
\pgfpathlineto{\pgfqpoint{5.756036in}{0.980476in}}%
\pgfpathlineto{\pgfqpoint{5.533814in}{0.980476in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.844925in,y=0.902698in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont t\(\displaystyle _{\mathrm{read}}\) [\(\displaystyle \upmu\)s]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381944in}{0.243055in}}{\pgfqpoint{1.530870in}{0.966113in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.653958in}{0.243055in}}%
\pgfpathlineto{\pgfqpoint{0.831084in}{0.243055in}}%
\pgfpathlineto{\pgfqpoint{0.831084in}{0.893345in}}%
\pgfpathlineto{\pgfqpoint{0.653958in}{0.893345in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381944in}{0.243055in}}{\pgfqpoint{1.530870in}{0.966113in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.160031in}{0.243055in}}%
\pgfpathlineto{\pgfqpoint{1.337156in}{0.243055in}}%
\pgfpathlineto{\pgfqpoint{1.337156in}{0.545845in}}%
\pgfpathlineto{\pgfqpoint{1.160031in}{0.545845in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381944in}{0.243055in}}{\pgfqpoint{1.530870in}{0.966113in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.666103in}{0.243055in}}%
\pgfpathlineto{\pgfqpoint{1.843229in}{0.243055in}}%
\pgfpathlineto{\pgfqpoint{1.843229in}{0.400492in}}%
\pgfpathlineto{\pgfqpoint{1.666103in}{0.400492in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.912814in}{0.243055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.912814in}{0.726112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.912814in}{1.209168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381944in}{0.243055in}}%
\pgfpathlineto{\pgfqpoint{0.381944in}{1.209168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.912814in}{0.243055in}}%
\pgfpathlineto{\pgfqpoint{1.912814in}{1.209168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381944in}{0.243055in}}%
\pgfpathlineto{\pgfqpoint{1.912814in}{0.243055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381944in}{1.209168in}}%
\pgfpathlineto{\pgfqpoint{1.912814in}{1.209168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.912814in}{0.243055in}}{\pgfqpoint{1.530870in}{0.966113in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.184828in}{0.243055in}}%
\pgfpathlineto{\pgfqpoint{2.361953in}{0.243055in}}%
\pgfpathlineto{\pgfqpoint{2.361953in}{0.898100in}}%
\pgfpathlineto{\pgfqpoint{2.184828in}{0.898100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.912814in}{0.243055in}}{\pgfqpoint{1.530870in}{0.966113in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.690900in}{0.243055in}}%
\pgfpathlineto{\pgfqpoint{2.868026in}{0.243055in}}%
\pgfpathlineto{\pgfqpoint{2.868026in}{0.549881in}}%
\pgfpathlineto{\pgfqpoint{2.690900in}{0.549881in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.912814in}{0.243055in}}{\pgfqpoint{1.530870in}{0.966113in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.196973in}{0.243055in}}%
\pgfpathlineto{\pgfqpoint{3.374098in}{0.243055in}}%
\pgfpathlineto{\pgfqpoint{3.374098in}{0.404238in}}%
\pgfpathlineto{\pgfqpoint{3.196973in}{0.404238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.443683in}{0.243055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.443683in}{0.726112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.443683in}{1.209168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.912814in}{0.243055in}}%
\pgfpathlineto{\pgfqpoint{1.912814in}{1.209168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.443683in}{0.243055in}}%
\pgfpathlineto{\pgfqpoint{3.443683in}{1.209168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.912814in}{0.243055in}}%
\pgfpathlineto{\pgfqpoint{3.443683in}{0.243055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.912814in}{1.209168in}}%
\pgfpathlineto{\pgfqpoint{3.443683in}{1.209168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443683in}{0.243055in}}{\pgfqpoint{1.530870in}{0.966113in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.715697in}{0.243055in}}%
\pgfpathlineto{\pgfqpoint{3.892823in}{0.243055in}}%
\pgfpathlineto{\pgfqpoint{3.892823in}{0.902624in}}%
\pgfpathlineto{\pgfqpoint{3.715697in}{0.902624in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443683in}{0.243055in}}{\pgfqpoint{1.530870in}{0.966113in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.221770in}{0.243055in}}%
\pgfpathlineto{\pgfqpoint{4.398895in}{0.243055in}}%
\pgfpathlineto{\pgfqpoint{4.398895in}{0.555477in}}%
\pgfpathlineto{\pgfqpoint{4.221770in}{0.555477in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.443683in}{0.243055in}}{\pgfqpoint{1.530870in}{0.966113in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.727843in}{0.243055in}}%
\pgfpathlineto{\pgfqpoint{4.904968in}{0.243055in}}%
\pgfpathlineto{\pgfqpoint{4.904968in}{0.409462in}}%
\pgfpathlineto{\pgfqpoint{4.727843in}{0.409462in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.974553in}{0.243055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.974553in}{0.726112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.974553in}{1.209168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.443683in}{0.243055in}}%
\pgfpathlineto{\pgfqpoint{3.443683in}{1.209168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.974553in}{0.243055in}}%
\pgfpathlineto{\pgfqpoint{4.974553in}{1.209168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.443683in}{0.243055in}}%
\pgfpathlineto{\pgfqpoint{4.974553in}{0.243055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.443683in}{1.209168in}}%
\pgfpathlineto{\pgfqpoint{4.974553in}{1.209168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.974553in}{0.243055in}}{\pgfqpoint{1.530870in}{0.966113in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246567in}{0.243055in}}%
\pgfpathlineto{\pgfqpoint{5.423692in}{0.243055in}}%
\pgfpathlineto{\pgfqpoint{5.423692in}{0.915123in}}%
\pgfpathlineto{\pgfqpoint{5.246567in}{0.915123in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.974553in}{0.243055in}}{\pgfqpoint{1.530870in}{0.966113in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.752640in}{0.243055in}}%
\pgfpathlineto{\pgfqpoint{5.929765in}{0.243055in}}%
\pgfpathlineto{\pgfqpoint{5.929765in}{0.567630in}}%
\pgfpathlineto{\pgfqpoint{5.752640in}{0.567630in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.974553in}{0.243055in}}{\pgfqpoint{1.530870in}{0.966113in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.258712in}{0.243055in}}%
\pgfpathlineto{\pgfqpoint{6.435838in}{0.243055in}}%
\pgfpathlineto{\pgfqpoint{6.435838in}{0.420235in}}%
\pgfpathlineto{\pgfqpoint{6.258712in}{0.420235in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.505423in}{0.243055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.623478in,y=0.194861in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.505423in}{0.726112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.623478in,y=0.677917in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.505423in}{1.209168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.623478in,y=1.160973in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.887367in,y=0.726112in,,top,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Time [\(\displaystyle \upmu\)s]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.974553in}{0.243055in}}%
\pgfpathlineto{\pgfqpoint{4.974553in}{1.209168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.505423in}{0.243055in}}%
\pgfpathlineto{\pgfqpoint{6.505423in}{1.209168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.974553in}{0.243055in}}%
\pgfpathlineto{\pgfqpoint{6.505423in}{0.243055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.974553in}{1.209168in}}%
\pgfpathlineto{\pgfqpoint{6.505423in}{1.209168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/rel_err_dist.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{units}
%%   \usepackage{metalogo}
%%   \usepackage{amsmath}
%%   \usepackage[math-style=ISO]{unicode-math}
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.347508in}{2.222224in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.347508in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.347508in}{2.222224in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.222224in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458361in}{0.493242in}}%
\pgfpathlineto{\pgfqpoint{3.347508in}{0.493242in}}%
\pgfpathlineto{\pgfqpoint{3.347508in}{2.222224in}}%
\pgfpathlineto{\pgfqpoint{0.458361in}{2.222224in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.069444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664728in}{0.493242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.628754in,y=0.197703in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.069444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.939885in}{0.493242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.903911in,y=0.197703in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.069444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.215042in}{0.493242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.179068in,y=0.197703in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.069444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.490199in}{0.493242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.454225in,y=0.197703in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.069444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.765356in}{0.493242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.729382in,y=0.197703in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.069444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.040513in}{0.493242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.004539in,y=0.197703in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 1.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.069444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.315670in}{0.493242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.279696in,y=0.197703in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 1.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.069444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.590827in}{0.493242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.554853in,y=0.197703in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 1.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.069444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.865984in}{0.493242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.830010in,y=0.197703in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 1.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.069444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.141140in}{0.493242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.105166in,y=0.197703in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 2.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.902934in,y=0.125000in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Supply Current [mA]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.458361in}{0.571832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.180555in,y=0.528457in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.458361in}{0.866475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.180555in,y=0.823100in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.458361in}{1.161118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.180555in,y=1.117743in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.458361in}{1.455761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.180555in,y=1.412386in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 1.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.458361in}{1.750405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.180555in,y=1.707030in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 2.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.458361in}{2.045048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.180555in,y=2.001673in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 2.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.125000in,y=1.357733in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Measurement Error [\%]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458361in}{0.493242in}}{\pgfqpoint{2.889147in}{1.728982in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.561545in}{1.011003in}}%
\pgfpathlineto{\pgfqpoint{0.767912in}{1.011003in}}%
\pgfpathlineto{\pgfqpoint{0.767912in}{1.310648in}}%
\pgfpathlineto{\pgfqpoint{0.561545in}{1.310648in}}%
\pgfpathlineto{\pgfqpoint{0.561545in}{1.011003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458361in}{0.493242in}}{\pgfqpoint{2.889147in}{1.728982in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664728in}{1.011003in}}%
\pgfpathlineto{\pgfqpoint{0.664728in}{0.575263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458361in}{0.493242in}}{\pgfqpoint{2.889147in}{1.728982in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664728in}{1.310648in}}%
\pgfpathlineto{\pgfqpoint{0.664728in}{1.745122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458361in}{0.493242in}}{\pgfqpoint{2.889147in}{1.728982in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.613137in}{0.575263in}}%
\pgfpathlineto{\pgfqpoint{0.716320in}{0.575263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458361in}{0.493242in}}{\pgfqpoint{2.889147in}{1.728982in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.613137in}{1.745122in}}%
\pgfpathlineto{\pgfqpoint{0.716320in}{1.745122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458361in}{0.493242in}}{\pgfqpoint{2.889147in}{1.728982in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664728in}{2.057795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664728in}{2.143634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664728in}{1.861094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664728in}{1.770397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458361in}{0.493242in}}{\pgfqpoint{2.889147in}{1.728982in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.836702in}{0.822257in}}%
\pgfpathlineto{\pgfqpoint{1.043069in}{0.822257in}}%
\pgfpathlineto{\pgfqpoint{1.043069in}{0.951401in}}%
\pgfpathlineto{\pgfqpoint{0.836702in}{0.951401in}}%
\pgfpathlineto{\pgfqpoint{0.836702in}{0.822257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458361in}{0.493242in}}{\pgfqpoint{2.889147in}{1.728982in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.939885in}{0.822257in}}%
\pgfpathlineto{\pgfqpoint{0.939885in}{0.631712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458361in}{0.493242in}}{\pgfqpoint{2.889147in}{1.728982in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.939885in}{0.951401in}}%
\pgfpathlineto{\pgfqpoint{0.939885in}{1.140704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458361in}{0.493242in}}{\pgfqpoint{2.889147in}{1.728982in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.888293in}{0.631712in}}%
\pgfpathlineto{\pgfqpoint{0.991477in}{0.631712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458361in}{0.493242in}}{\pgfqpoint{2.889147in}{1.728982in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.888293in}{1.140704in}}%
\pgfpathlineto{\pgfqpoint{0.991477in}{1.140704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458361in}{0.493242in}}{\pgfqpoint{2.889147in}{1.728982in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.939885in}{0.617584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.939885in}{1.148290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.939885in}{1.154854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.939885in}{1.150061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.939885in}{1.171018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.939885in}{1.188441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.939885in}{1.165619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.939885in}{1.183081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.939885in}{1.174629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.939885in}{1.178560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.939885in}{1.169856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.939885in}{1.155319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.939885in}{1.172305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.939885in}{1.239381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.939885in}{1.182474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.939885in}{1.223666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.939885in}{1.193246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.939885in}{1.210067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.939885in}{1.167979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.939885in}{1.150651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.939885in}{1.241967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.939885in}{1.219651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.939885in}{1.251594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.939885in}{1.253502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.939885in}{1.300752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.939885in}{1.331824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.939885in}{1.330473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.939885in}{1.237812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.939885in}{1.216742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.939885in}{1.273156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.939885in}{1.286245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.939885in}{1.245016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.939885in}{1.274046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.939885in}{1.338774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.939885in}{1.298509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.939885in}{1.236225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.939885in}{1.172412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.939885in}{1.213458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.939885in}{1.179257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.939885in}{1.183564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.939885in}{1.217135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.939885in}{1.225575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.939885in}{1.278552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.939885in}{1.264301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.939885in}{1.256264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.939885in}{1.271089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.939885in}{1.235743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.939885in}{1.249990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.939885in}{1.221810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.939885in}{1.225593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.939885in}{1.176773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.939885in}{1.216546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.939885in}{1.182259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.939885in}{1.233389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.939885in}{1.219526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.939885in}{1.195800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.939885in}{1.231890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.939885in}{1.230981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.939885in}{1.261629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.939885in}{1.227395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.939885in}{1.216314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.939885in}{1.225754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.939885in}{1.185672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.939885in}{1.166316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.939885in}{1.172788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.939885in}{1.178918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.939885in}{1.169481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.939885in}{1.167765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.939885in}{1.218009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.939885in}{1.207192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.939885in}{1.224398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.939885in}{1.175451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.939885in}{1.185565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.939885in}{1.208906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.939885in}{1.213315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.939885in}{1.238614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458361in}{0.493242in}}{\pgfqpoint{2.889147in}{1.728982in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.111858in}{0.755353in}}%
\pgfpathlineto{\pgfqpoint{1.318226in}{0.755353in}}%
\pgfpathlineto{\pgfqpoint{1.318226in}{0.842520in}}%
\pgfpathlineto{\pgfqpoint{1.111858in}{0.842520in}}%
\pgfpathlineto{\pgfqpoint{1.111858in}{0.755353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458361in}{0.493242in}}{\pgfqpoint{2.889147in}{1.728982in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.215042in}{0.755353in}}%
\pgfpathlineto{\pgfqpoint{1.215042in}{0.628407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458361in}{0.493242in}}{\pgfqpoint{2.889147in}{1.728982in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.215042in}{0.842520in}}%
\pgfpathlineto{\pgfqpoint{1.215042in}{0.940842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458361in}{0.493242in}}{\pgfqpoint{2.889147in}{1.728982in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.163450in}{0.628407in}}%
\pgfpathlineto{\pgfqpoint{1.266634in}{0.628407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458361in}{0.493242in}}{\pgfqpoint{2.889147in}{1.728982in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.163450in}{0.940842in}}%
\pgfpathlineto{\pgfqpoint{1.266634in}{0.940842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458361in}{0.493242in}}{\pgfqpoint{2.889147in}{1.728982in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.215042in}{0.611531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.215042in}{0.617234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.215042in}{0.603046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.215042in}{0.605174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.215042in}{1.045799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.215042in}{1.076216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.215042in}{1.108662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458361in}{0.493242in}}{\pgfqpoint{2.889147in}{1.728982in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.387015in}{0.718827in}}%
\pgfpathlineto{\pgfqpoint{1.593383in}{0.718827in}}%
\pgfpathlineto{\pgfqpoint{1.593383in}{0.796350in}}%
\pgfpathlineto{\pgfqpoint{1.387015in}{0.796350in}}%
\pgfpathlineto{\pgfqpoint{1.387015in}{0.718827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458361in}{0.493242in}}{\pgfqpoint{2.889147in}{1.728982in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490199in}{0.718827in}}%
\pgfpathlineto{\pgfqpoint{1.490199in}{0.616655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458361in}{0.493242in}}{\pgfqpoint{2.889147in}{1.728982in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490199in}{0.796350in}}%
\pgfpathlineto{\pgfqpoint{1.490199in}{0.874234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458361in}{0.493242in}}{\pgfqpoint{2.889147in}{1.728982in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.438607in}{0.616655in}}%
\pgfpathlineto{\pgfqpoint{1.541791in}{0.616655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458361in}{0.493242in}}{\pgfqpoint{2.889147in}{1.728982in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.438607in}{0.874234in}}%
\pgfpathlineto{\pgfqpoint{1.541791in}{0.874234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458361in}{0.493242in}}{\pgfqpoint{2.889147in}{1.728982in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.490199in}{0.995750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.490199in}{0.939518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.490199in}{0.948405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.490199in}{0.954366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.490199in}{0.926926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458361in}{0.493242in}}{\pgfqpoint{2.889147in}{1.728982in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.662172in}{0.647439in}}%
\pgfpathlineto{\pgfqpoint{1.868540in}{0.647439in}}%
\pgfpathlineto{\pgfqpoint{1.868540in}{0.687493in}}%
\pgfpathlineto{\pgfqpoint{1.662172in}{0.687493in}}%
\pgfpathlineto{\pgfqpoint{1.662172in}{0.647439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458361in}{0.493242in}}{\pgfqpoint{2.889147in}{1.728982in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.765356in}{0.647439in}}%
\pgfpathlineto{\pgfqpoint{1.765356in}{0.587542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458361in}{0.493242in}}{\pgfqpoint{2.889147in}{1.728982in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.765356in}{0.687493in}}%
\pgfpathlineto{\pgfqpoint{1.765356in}{0.747441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458361in}{0.493242in}}{\pgfqpoint{2.889147in}{1.728982in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.713764in}{0.587542in}}%
\pgfpathlineto{\pgfqpoint{1.816948in}{0.587542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458361in}{0.493242in}}{\pgfqpoint{2.889147in}{1.728982in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.713764in}{0.747441in}}%
\pgfpathlineto{\pgfqpoint{1.816948in}{0.747441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458361in}{0.493242in}}{\pgfqpoint{2.889147in}{1.728982in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.765356in}{0.585900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.765356in}{0.584893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.765356in}{0.582666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.765356in}{0.585644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.765356in}{0.584134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.765356in}{0.582228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.765356in}{0.579776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.765356in}{0.579230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.765356in}{0.579484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.765356in}{0.760479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.765356in}{0.750563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.765356in}{0.749530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.765356in}{0.762995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.765356in}{0.757700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.765356in}{0.747791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.765356in}{0.873763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.765356in}{0.749362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.765356in}{0.833183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.765356in}{0.747725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.765356in}{0.749726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.765356in}{0.750898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.765356in}{0.762602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458361in}{0.493242in}}{\pgfqpoint{2.889147in}{1.728982in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.937329in}{0.622781in}}%
\pgfpathlineto{\pgfqpoint{2.143697in}{0.622781in}}%
\pgfpathlineto{\pgfqpoint{2.143697in}{0.665608in}}%
\pgfpathlineto{\pgfqpoint{1.937329in}{0.665608in}}%
\pgfpathlineto{\pgfqpoint{1.937329in}{0.622781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458361in}{0.493242in}}{\pgfqpoint{2.889147in}{1.728982in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040513in}{0.622781in}}%
\pgfpathlineto{\pgfqpoint{2.040513in}{0.574157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458361in}{0.493242in}}{\pgfqpoint{2.889147in}{1.728982in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040513in}{0.665608in}}%
\pgfpathlineto{\pgfqpoint{2.040513in}{0.721611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458361in}{0.493242in}}{\pgfqpoint{2.889147in}{1.728982in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.988921in}{0.574157in}}%
\pgfpathlineto{\pgfqpoint{2.092105in}{0.574157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458361in}{0.493242in}}{\pgfqpoint{2.889147in}{1.728982in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.988921in}{0.721611in}}%
\pgfpathlineto{\pgfqpoint{2.092105in}{0.721611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458361in}{0.493242in}}{\pgfqpoint{2.889147in}{1.728982in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.040513in}{0.740337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.040513in}{0.740355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.040513in}{0.749928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458361in}{0.493242in}}{\pgfqpoint{2.889147in}{1.728982in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.212486in}{0.621436in}}%
\pgfpathlineto{\pgfqpoint{2.418854in}{0.621436in}}%
\pgfpathlineto{\pgfqpoint{2.418854in}{0.656962in}}%
\pgfpathlineto{\pgfqpoint{2.212486in}{0.656962in}}%
\pgfpathlineto{\pgfqpoint{2.212486in}{0.621436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458361in}{0.493242in}}{\pgfqpoint{2.889147in}{1.728982in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.315670in}{0.621436in}}%
\pgfpathlineto{\pgfqpoint{2.315670in}{0.572250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458361in}{0.493242in}}{\pgfqpoint{2.889147in}{1.728982in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.315670in}{0.656962in}}%
\pgfpathlineto{\pgfqpoint{2.315670in}{0.707083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458361in}{0.493242in}}{\pgfqpoint{2.889147in}{1.728982in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.264078in}{0.572250in}}%
\pgfpathlineto{\pgfqpoint{2.367262in}{0.572250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458361in}{0.493242in}}{\pgfqpoint{2.889147in}{1.728982in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.264078in}{0.707083in}}%
\pgfpathlineto{\pgfqpoint{2.367262in}{0.707083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458361in}{0.493242in}}{\pgfqpoint{2.889147in}{1.728982in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.315670in}{0.716519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458361in}{0.493242in}}{\pgfqpoint{2.889147in}{1.728982in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.487643in}{0.621926in}}%
\pgfpathlineto{\pgfqpoint{2.694010in}{0.621926in}}%
\pgfpathlineto{\pgfqpoint{2.694010in}{0.642438in}}%
\pgfpathlineto{\pgfqpoint{2.487643in}{0.642438in}}%
\pgfpathlineto{\pgfqpoint{2.487643in}{0.621926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458361in}{0.493242in}}{\pgfqpoint{2.889147in}{1.728982in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590827in}{0.621926in}}%
\pgfpathlineto{\pgfqpoint{2.590827in}{0.591429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458361in}{0.493242in}}{\pgfqpoint{2.889147in}{1.728982in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590827in}{0.642438in}}%
\pgfpathlineto{\pgfqpoint{2.590827in}{0.672663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458361in}{0.493242in}}{\pgfqpoint{2.889147in}{1.728982in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.539235in}{0.591429in}}%
\pgfpathlineto{\pgfqpoint{2.642419in}{0.591429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458361in}{0.493242in}}{\pgfqpoint{2.889147in}{1.728982in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.539235in}{0.672663in}}%
\pgfpathlineto{\pgfqpoint{2.642419in}{0.672663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458361in}{0.493242in}}{\pgfqpoint{2.889147in}{1.728982in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.590827in}{0.587095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.590827in}{0.586978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.590827in}{0.581629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.590827in}{0.576906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.590827in}{0.579014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.590827in}{0.583503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.590827in}{0.586900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.590827in}{0.581082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.590827in}{0.583776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.590827in}{0.582176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.590827in}{0.578428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.590827in}{0.581434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.590827in}{0.580497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.590827in}{0.579638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.590827in}{0.588227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.590827in}{0.582722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.590827in}{0.576359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.590827in}{0.584245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.590827in}{0.579090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.590827in}{0.574330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.590827in}{0.573861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.590827in}{0.576632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.590827in}{0.572300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.590827in}{0.572964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.590827in}{0.574759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.590827in}{0.574017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.590827in}{0.573588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.590827in}{0.588735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.590827in}{0.572495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.590827in}{0.579053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.590827in}{0.582332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.590827in}{0.590219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.590827in}{0.586783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.590827in}{0.586548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.590827in}{0.582488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.590827in}{0.589828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.590827in}{0.587056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.590827in}{0.588891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.590827in}{0.588774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.590827in}{0.588110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.590827in}{0.587485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.590827in}{0.586900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.590827in}{0.576047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.590827in}{0.572534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.590827in}{0.579482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.590827in}{0.577374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.590827in}{0.572378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.590827in}{0.572183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.590827in}{0.581629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.590827in}{0.585182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.590827in}{0.677378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.590827in}{0.673949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.590827in}{0.673325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.590827in}{0.675040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.590827in}{0.676638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.590827in}{0.675352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.590827in}{0.674845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.590827in}{0.674689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.590827in}{0.677612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.590827in}{0.674533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.590827in}{0.681079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.590827in}{0.684312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.590827in}{0.675079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.590827in}{0.678157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.590827in}{0.678858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.590827in}{0.688948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458361in}{0.493242in}}{\pgfqpoint{2.889147in}{1.728982in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.762800in}{0.595315in}}%
\pgfpathlineto{\pgfqpoint{2.969167in}{0.595315in}}%
\pgfpathlineto{\pgfqpoint{2.969167in}{0.609428in}}%
\pgfpathlineto{\pgfqpoint{2.762800in}{0.609428in}}%
\pgfpathlineto{\pgfqpoint{2.762800in}{0.595315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458361in}{0.493242in}}{\pgfqpoint{2.889147in}{1.728982in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.865984in}{0.595315in}}%
\pgfpathlineto{\pgfqpoint{2.865984in}{0.575025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458361in}{0.493242in}}{\pgfqpoint{2.889147in}{1.728982in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.865984in}{0.609428in}}%
\pgfpathlineto{\pgfqpoint{2.865984in}{0.630147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458361in}{0.493242in}}{\pgfqpoint{2.889147in}{1.728982in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.814392in}{0.575025in}}%
\pgfpathlineto{\pgfqpoint{2.917575in}{0.575025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458361in}{0.493242in}}{\pgfqpoint{2.889147in}{1.728982in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.814392in}{0.630147in}}%
\pgfpathlineto{\pgfqpoint{2.917575in}{0.630147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458361in}{0.493242in}}{\pgfqpoint{2.889147in}{1.728982in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.865984in}{0.635033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.865984in}{0.631222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.865984in}{0.639919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.865984in}{0.635172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.865984in}{0.634548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.865984in}{0.634722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.865984in}{0.634514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.865984in}{0.648925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.865984in}{0.647382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.865984in}{0.631984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.865984in}{0.635103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.865984in}{0.643141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.865984in}{0.634687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.865984in}{0.633668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.865984in}{0.636315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.865984in}{0.637632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.865984in}{0.631499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.865984in}{0.631741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458361in}{0.493242in}}{\pgfqpoint{2.889147in}{1.728982in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.037957in}{0.579260in}}%
\pgfpathlineto{\pgfqpoint{3.244324in}{0.579260in}}%
\pgfpathlineto{\pgfqpoint{3.244324in}{0.592981in}}%
\pgfpathlineto{\pgfqpoint{3.037957in}{0.592981in}}%
\pgfpathlineto{\pgfqpoint{3.037957in}{0.579260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458361in}{0.493242in}}{\pgfqpoint{2.889147in}{1.728982in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.141140in}{0.579260in}}%
\pgfpathlineto{\pgfqpoint{3.141140in}{0.571832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458361in}{0.493242in}}{\pgfqpoint{2.889147in}{1.728982in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.141140in}{0.592981in}}%
\pgfpathlineto{\pgfqpoint{3.141140in}{0.613475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458361in}{0.493242in}}{\pgfqpoint{2.889147in}{1.728982in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.089549in}{0.571832in}}%
\pgfpathlineto{\pgfqpoint{3.192732in}{0.571832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458361in}{0.493242in}}{\pgfqpoint{2.889147in}{1.728982in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.089549in}{0.613475in}}%
\pgfpathlineto{\pgfqpoint{3.192732in}{0.613475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458361in}{0.493242in}}{\pgfqpoint{2.889147in}{1.728982in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.141140in}{0.615691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.141140in}{0.615941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.141140in}{0.616198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.141140in}{0.615137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.141140in}{0.619499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.141140in}{0.617283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.141140in}{0.624586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.141140in}{0.617782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.141140in}{0.617220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.141140in}{0.615410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.141140in}{0.616846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.141140in}{0.614037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.141140in}{0.622152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.141140in}{0.613849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.141140in}{0.621060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.141140in}{0.614825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.141140in}{0.613827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.141140in}{0.617228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.141140in}{0.615761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.141140in}{0.614482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.141140in}{0.617408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458361in}{0.493242in}}{\pgfqpoint{2.889147in}{1.728982in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.561545in}{1.175742in}}%
\pgfpathlineto{\pgfqpoint{0.767912in}{1.175742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458361in}{0.493242in}}{\pgfqpoint{2.889147in}{1.728982in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.836702in}{0.882328in}}%
\pgfpathlineto{\pgfqpoint{1.043069in}{0.882328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458361in}{0.493242in}}{\pgfqpoint{2.889147in}{1.728982in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.111858in}{0.784454in}}%
\pgfpathlineto{\pgfqpoint{1.318226in}{0.784454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458361in}{0.493242in}}{\pgfqpoint{2.889147in}{1.728982in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.387015in}{0.754227in}}%
\pgfpathlineto{\pgfqpoint{1.593383in}{0.754227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458361in}{0.493242in}}{\pgfqpoint{2.889147in}{1.728982in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.662172in}{0.666911in}}%
\pgfpathlineto{\pgfqpoint{1.868540in}{0.666911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458361in}{0.493242in}}{\pgfqpoint{2.889147in}{1.728982in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.937329in}{0.647360in}}%
\pgfpathlineto{\pgfqpoint{2.143697in}{0.647360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458361in}{0.493242in}}{\pgfqpoint{2.889147in}{1.728982in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.212486in}{0.646862in}}%
\pgfpathlineto{\pgfqpoint{2.418854in}{0.646862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458361in}{0.493242in}}{\pgfqpoint{2.889147in}{1.728982in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.487643in}{0.630292in}}%
\pgfpathlineto{\pgfqpoint{2.694010in}{0.630292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458361in}{0.493242in}}{\pgfqpoint{2.889147in}{1.728982in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.762800in}{0.601767in}}%
\pgfpathlineto{\pgfqpoint{2.969167in}{0.601767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458361in}{0.493242in}}{\pgfqpoint{2.889147in}{1.728982in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.037957in}{0.585545in}}%
\pgfpathlineto{\pgfqpoint{3.244324in}{0.585545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458361in}{0.493242in}}%
\pgfpathlineto{\pgfqpoint{0.458361in}{2.222224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.347508in}{0.493242in}}%
\pgfpathlineto{\pgfqpoint{3.347508in}{2.222224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458361in}{0.493242in}}%
\pgfpathlineto{\pgfqpoint{3.347508in}{0.493242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458361in}{2.222224in}}%
\pgfpathlineto{\pgfqpoint{3.347508in}{2.222224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/sample_power.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{units}
%%   \usepackage{metalogo}
%%   \usepackage{amsmath}
%%   \usepackage[math-style=ISO]{unicode-math}
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.193753in}{1.805557in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.193753in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.193753in}{1.805557in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.805557in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381944in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{3.167371in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{3.167371in}{1.805557in}}%
\pgfpathlineto{\pgfqpoint{0.381944in}{1.805557in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.069444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.508554in}{0.425000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.508554in,y=0.306944in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.069444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.870298in}{0.425000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.870298in,y=0.306944in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.069444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.232042in}{0.425000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.232042in,y=0.306944in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 16}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.069444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593786in}{0.425000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.593786in,y=0.306944in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 64}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.069444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.955529in}{0.425000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.955529in,y=0.306944in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 128}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.069444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.317273in}{0.425000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.317273in,y=0.306944in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 256}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.069444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.679017in}{0.425000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.679017in,y=0.306944in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 512}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.069444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.040761in}{0.425000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.040761in,y=0.306944in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1024}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.774658in,y=0.128055in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \# of Averaged Samples}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.381944in}{0.425000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in,y=0.376805in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.381944in}{0.819445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in,y=0.771250in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.381944in}{1.213890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in,y=1.165695in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.381944in}{1.608335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in,y=1.560140in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.138889in,y=1.115278in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Power [mW]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381944in}{0.425000in}}{\pgfqpoint{2.785427in}{1.380557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.508554in}{1.678024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.870298in}{0.725236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.232042in}{0.510065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593786in}{0.459903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.955529in}{0.451829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.317273in}{0.448004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.679017in}{0.445584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.040761in}{0.444558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381944in}{0.425000in}}{\pgfqpoint{2.785427in}{1.380557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.508554in}{0.747672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.870298in}{0.520020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.232042in}{0.468515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593786in}{0.455137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.955529in}{0.452808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.317273in}{0.451922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.679017in}{0.451350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.040761in}{0.451156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381944in}{0.425000in}}{\pgfqpoint{2.785427in}{1.380557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.508554in}{0.528960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.870298in}{0.471270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.232042in}{0.457093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593786in}{0.453290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.955529in}{0.452792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.317273in}{0.452502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.679017in}{0.452369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.040761in}{0.452287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381944in}{0.425000in}}{\pgfqpoint{2.785427in}{1.380557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.508554in}{0.472049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.870298in}{0.457395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.232042in}{0.453748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593786in}{0.452846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.955529in}{0.452670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.317273in}{0.452606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.679017in}{0.452597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.040761in}{0.452622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381944in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{0.381944in}{1.805557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.167371in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{3.167371in}{1.805557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381944in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{3.167371in}{0.425000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381944in}{1.805557in}}%
\pgfpathlineto{\pgfqpoint{3.167371in}{1.805557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.036260in,y=1.609168in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Conversion Time}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.313649in}{1.487779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.513649in,y=1.448890in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 140 µs}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.313649in}{1.332891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.513649in,y=1.294002in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 588 µs}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.313649in}{1.178002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.513649in,y=1.139113in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2116 µs}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.313649in}{1.023113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.513649in,y=0.984224in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 8244 µs}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/trace_620_node_2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{units}
%%   \usepackage{metalogo}
%%   \usepackage{amsmath}
%%   \usepackage[math-style=ISO]{unicode-math}
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.347508in}{1.541668in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.347508in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.347508in}{1.541668in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.541668in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.486111in}{0.409611in}}%
\pgfpathlineto{\pgfqpoint{2.826647in}{0.409611in}}%
\pgfpathlineto{\pgfqpoint{2.826647in}{1.498293in}}%
\pgfpathlineto{\pgfqpoint{0.486111in}{1.498293in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.069444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.486111in}{0.409611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.486111in,y=0.291555in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.069444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.071245in}{0.409611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.071245in,y=0.291555in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.069444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.656379in}{0.409611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.656379in,y=0.291555in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.069444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.241513in}{0.409611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.241513in,y=0.291555in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.069444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.826647in}{0.409611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.826647in,y=0.291555in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.656379in,y=0.125000in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont t [s]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.486111in}{0.409611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.305555in,y=0.366236in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.486111in}{0.812826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.180555in,y=0.769451in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.486111in}{1.216042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.180555in,y=1.172667in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.125000in,y=0.953952in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Current [mA]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486111in}{0.409611in}}{\pgfqpoint{2.340536in}{1.088682in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.532864in}{0.539269in}}%
\pgfpathlineto{\pgfqpoint{0.534249in}{0.512052in}}%
\pgfpathlineto{\pgfqpoint{0.535634in}{0.525866in}}%
\pgfpathlineto{\pgfqpoint{0.537019in}{0.516495in}}%
\pgfpathlineto{\pgfqpoint{0.538404in}{0.502681in}}%
\pgfpathlineto{\pgfqpoint{0.539789in}{0.541136in}}%
\pgfpathlineto{\pgfqpoint{0.541174in}{0.518285in}}%
\pgfpathlineto{\pgfqpoint{0.542559in}{0.526987in}}%
\pgfpathlineto{\pgfqpoint{0.543944in}{0.507983in}}%
\pgfpathlineto{\pgfqpoint{0.545329in}{0.496000in}}%
\pgfpathlineto{\pgfqpoint{0.546714in}{0.536019in}}%
\pgfpathlineto{\pgfqpoint{0.548099in}{0.525604in}}%
\pgfpathlineto{\pgfqpoint{0.549484in}{0.525902in}}%
\pgfpathlineto{\pgfqpoint{0.550869in}{0.524483in}}%
\pgfpathlineto{\pgfqpoint{0.552254in}{0.505782in}}%
\pgfpathlineto{\pgfqpoint{0.553639in}{0.530422in}}%
\pgfpathlineto{\pgfqpoint{0.555024in}{0.518995in}}%
\pgfpathlineto{\pgfqpoint{0.556409in}{0.535535in}}%
\pgfpathlineto{\pgfqpoint{0.557794in}{0.523886in}}%
\pgfpathlineto{\pgfqpoint{0.559179in}{0.517128in}}%
\pgfpathlineto{\pgfqpoint{0.560563in}{0.531688in}}%
\pgfpathlineto{\pgfqpoint{0.561948in}{0.511939in}}%
\pgfpathlineto{\pgfqpoint{0.563333in}{0.517128in}}%
\pgfpathlineto{\pgfqpoint{0.564718in}{0.525491in}}%
\pgfpathlineto{\pgfqpoint{0.566103in}{0.508431in}}%
\pgfpathlineto{\pgfqpoint{0.567488in}{0.516608in}}%
\pgfpathlineto{\pgfqpoint{0.568873in}{0.511044in}}%
\pgfpathlineto{\pgfqpoint{0.570258in}{0.510185in}}%
\pgfpathlineto{\pgfqpoint{0.571643in}{0.529039in}}%
\pgfpathlineto{\pgfqpoint{0.573032in}{0.516120in}}%
\pgfpathlineto{\pgfqpoint{0.574417in}{0.525979in}}%
\pgfpathlineto{\pgfqpoint{0.575802in}{0.500552in}}%
\pgfpathlineto{\pgfqpoint{0.577187in}{0.516310in}}%
\pgfpathlineto{\pgfqpoint{0.578572in}{0.516870in}}%
\pgfpathlineto{\pgfqpoint{0.579957in}{0.516233in}}%
\pgfpathlineto{\pgfqpoint{0.581342in}{0.521761in}}%
\pgfpathlineto{\pgfqpoint{0.582727in}{0.522805in}}%
\pgfpathlineto{\pgfqpoint{0.584112in}{0.494169in}}%
\pgfpathlineto{\pgfqpoint{0.585497in}{0.540986in}}%
\pgfpathlineto{\pgfqpoint{0.586882in}{0.510261in}}%
\pgfpathlineto{\pgfqpoint{0.588267in}{0.518362in}}%
\pgfpathlineto{\pgfqpoint{0.589652in}{0.522096in}}%
\pgfpathlineto{\pgfqpoint{0.591037in}{0.515749in}}%
\pgfpathlineto{\pgfqpoint{0.592422in}{0.516459in}}%
\pgfpathlineto{\pgfqpoint{0.593807in}{0.532958in}}%
\pgfpathlineto{\pgfqpoint{0.595192in}{0.509253in}}%
\pgfpathlineto{\pgfqpoint{0.596577in}{0.516382in}}%
\pgfpathlineto{\pgfqpoint{0.597962in}{0.514854in}}%
\pgfpathlineto{\pgfqpoint{0.599347in}{0.515600in}}%
\pgfpathlineto{\pgfqpoint{0.600732in}{0.527733in}}%
\pgfpathlineto{\pgfqpoint{0.602117in}{0.508169in}}%
\pgfpathlineto{\pgfqpoint{0.603502in}{0.536019in}}%
\pgfpathlineto{\pgfqpoint{0.604887in}{0.515338in}}%
\pgfpathlineto{\pgfqpoint{0.606271in}{0.503020in}}%
\pgfpathlineto{\pgfqpoint{0.607656in}{0.528777in}}%
\pgfpathlineto{\pgfqpoint{0.609041in}{0.514963in}}%
\pgfpathlineto{\pgfqpoint{0.611811in}{0.508580in}}%
\pgfpathlineto{\pgfqpoint{0.613200in}{0.507685in}}%
\pgfpathlineto{\pgfqpoint{0.614586in}{0.539567in}}%
\pgfpathlineto{\pgfqpoint{0.615971in}{0.502048in}}%
\pgfpathlineto{\pgfqpoint{0.617356in}{0.517277in}}%
\pgfpathlineto{\pgfqpoint{0.618740in}{0.516979in}}%
\pgfpathlineto{\pgfqpoint{0.620125in}{0.502794in}}%
\pgfpathlineto{\pgfqpoint{0.621510in}{0.527358in}}%
\pgfpathlineto{\pgfqpoint{0.622895in}{0.508657in}}%
\pgfpathlineto{\pgfqpoint{0.624280in}{0.505221in}}%
\pgfpathlineto{\pgfqpoint{0.625665in}{0.520676in}}%
\pgfpathlineto{\pgfqpoint{0.627050in}{0.507386in}}%
\pgfpathlineto{\pgfqpoint{0.628435in}{0.509515in}}%
\pgfpathlineto{\pgfqpoint{0.629820in}{0.504697in}}%
\pgfpathlineto{\pgfqpoint{0.631205in}{0.505370in}}%
\pgfpathlineto{\pgfqpoint{0.632590in}{0.512015in}}%
\pgfpathlineto{\pgfqpoint{0.635360in}{0.520378in}}%
\pgfpathlineto{\pgfqpoint{0.636745in}{0.505705in}}%
\pgfpathlineto{\pgfqpoint{0.638130in}{0.512761in}}%
\pgfpathlineto{\pgfqpoint{0.639515in}{0.531837in}}%
\pgfpathlineto{\pgfqpoint{0.640900in}{0.532475in}}%
\pgfpathlineto{\pgfqpoint{0.642285in}{0.526499in}}%
\pgfpathlineto{\pgfqpoint{0.643670in}{0.540353in}}%
\pgfpathlineto{\pgfqpoint{0.645055in}{0.515189in}}%
\pgfpathlineto{\pgfqpoint{0.646440in}{0.513995in}}%
\pgfpathlineto{\pgfqpoint{0.647825in}{0.525866in}}%
\pgfpathlineto{\pgfqpoint{0.649210in}{0.514927in}}%
\pgfpathlineto{\pgfqpoint{0.650595in}{0.518027in}}%
\pgfpathlineto{\pgfqpoint{0.651980in}{0.514181in}}%
\pgfpathlineto{\pgfqpoint{0.653368in}{0.515451in}}%
\pgfpathlineto{\pgfqpoint{0.654754in}{0.509217in}}%
\pgfpathlineto{\pgfqpoint{0.656139in}{0.509963in}}%
\pgfpathlineto{\pgfqpoint{0.657524in}{0.515261in}}%
\pgfpathlineto{\pgfqpoint{0.658909in}{0.507201in}}%
\pgfpathlineto{\pgfqpoint{0.660294in}{0.531132in}}%
\pgfpathlineto{\pgfqpoint{0.661679in}{0.530644in}}%
\pgfpathlineto{\pgfqpoint{0.663063in}{0.515374in}}%
\pgfpathlineto{\pgfqpoint{0.664448in}{0.509999in}}%
\pgfpathlineto{\pgfqpoint{0.665833in}{0.511717in}}%
\pgfpathlineto{\pgfqpoint{0.667218in}{0.509665in}}%
\pgfpathlineto{\pgfqpoint{0.668603in}{0.532886in}}%
\pgfpathlineto{\pgfqpoint{0.669988in}{0.509177in}}%
\pgfpathlineto{\pgfqpoint{0.671373in}{0.518660in}}%
\pgfpathlineto{\pgfqpoint{0.672758in}{0.509850in}}%
\pgfpathlineto{\pgfqpoint{0.674143in}{0.498725in}}%
\pgfpathlineto{\pgfqpoint{0.675528in}{0.532696in}}%
\pgfpathlineto{\pgfqpoint{0.676913in}{0.507350in}}%
\pgfpathlineto{\pgfqpoint{0.678298in}{0.516793in}}%
\pgfpathlineto{\pgfqpoint{0.679674in}{0.923134in}}%
\pgfpathlineto{\pgfqpoint{0.681059in}{0.761630in}}%
\pgfpathlineto{\pgfqpoint{0.682444in}{0.759836in}}%
\pgfpathlineto{\pgfqpoint{0.683829in}{0.763420in}}%
\pgfpathlineto{\pgfqpoint{0.685214in}{0.749642in}}%
\pgfpathlineto{\pgfqpoint{0.686599in}{0.772194in}}%
\pgfpathlineto{\pgfqpoint{0.687984in}{0.756364in}}%
\pgfpathlineto{\pgfqpoint{0.689369in}{0.751138in}}%
\pgfpathlineto{\pgfqpoint{0.690754in}{0.757670in}}%
\pgfpathlineto{\pgfqpoint{0.692139in}{0.744118in}}%
\pgfpathlineto{\pgfqpoint{0.693528in}{0.748078in}}%
\pgfpathlineto{\pgfqpoint{0.694913in}{0.758715in}}%
\pgfpathlineto{\pgfqpoint{0.696298in}{0.733740in}}%
\pgfpathlineto{\pgfqpoint{0.699068in}{0.767529in}}%
\pgfpathlineto{\pgfqpoint{0.700453in}{0.731050in}}%
\pgfpathlineto{\pgfqpoint{0.701838in}{0.740086in}}%
\pgfpathlineto{\pgfqpoint{0.703223in}{0.738707in}}%
\pgfpathlineto{\pgfqpoint{0.704608in}{0.759799in}}%
\pgfpathlineto{\pgfqpoint{0.705993in}{0.758493in}}%
\pgfpathlineto{\pgfqpoint{0.707378in}{0.740199in}}%
\pgfpathlineto{\pgfqpoint{0.708763in}{0.779960in}}%
\pgfpathlineto{\pgfqpoint{0.710148in}{0.752743in}}%
\pgfpathlineto{\pgfqpoint{0.711532in}{0.741280in}}%
\pgfpathlineto{\pgfqpoint{0.712917in}{0.761182in}}%
\pgfpathlineto{\pgfqpoint{0.714302in}{0.740534in}}%
\pgfpathlineto{\pgfqpoint{0.715687in}{0.760283in}}%
\pgfpathlineto{\pgfqpoint{0.717072in}{0.746469in}}%
\pgfpathlineto{\pgfqpoint{0.718457in}{0.747929in}}%
\pgfpathlineto{\pgfqpoint{0.719842in}{0.755207in}}%
\pgfpathlineto{\pgfqpoint{0.721227in}{0.748598in}}%
\pgfpathlineto{\pgfqpoint{0.722612in}{0.749421in}}%
\pgfpathlineto{\pgfqpoint{0.723997in}{0.747590in}}%
\pgfpathlineto{\pgfqpoint{0.725382in}{0.742066in}}%
\pgfpathlineto{\pgfqpoint{0.726767in}{0.752034in}}%
\pgfpathlineto{\pgfqpoint{0.728152in}{0.751586in}}%
\pgfpathlineto{\pgfqpoint{0.729537in}{0.764953in}}%
\pgfpathlineto{\pgfqpoint{0.730922in}{0.748078in}}%
\pgfpathlineto{\pgfqpoint{0.732307in}{0.727728in}}%
\pgfpathlineto{\pgfqpoint{0.733696in}{0.731836in}}%
\pgfpathlineto{\pgfqpoint{0.735081in}{0.756328in}}%
\pgfpathlineto{\pgfqpoint{0.736466in}{0.745126in}}%
\pgfpathlineto{\pgfqpoint{0.737851in}{0.756775in}}%
\pgfpathlineto{\pgfqpoint{0.739236in}{0.733889in}}%
\pgfpathlineto{\pgfqpoint{0.740620in}{0.757707in}}%
\pgfpathlineto{\pgfqpoint{0.742005in}{0.745538in}}%
\pgfpathlineto{\pgfqpoint{0.743390in}{0.725861in}}%
\pgfpathlineto{\pgfqpoint{0.744776in}{0.750542in}}%
\pgfpathlineto{\pgfqpoint{0.746161in}{0.741881in}}%
\pgfpathlineto{\pgfqpoint{0.747546in}{0.739042in}}%
\pgfpathlineto{\pgfqpoint{0.748931in}{0.762078in}}%
\pgfpathlineto{\pgfqpoint{0.750316in}{0.723062in}}%
\pgfpathlineto{\pgfqpoint{0.751700in}{0.741469in}}%
\pgfpathlineto{\pgfqpoint{0.753085in}{0.739824in}}%
\pgfpathlineto{\pgfqpoint{0.754470in}{0.745054in}}%
\pgfpathlineto{\pgfqpoint{0.755855in}{0.743897in}}%
\pgfpathlineto{\pgfqpoint{0.757240in}{0.727953in}}%
\pgfpathlineto{\pgfqpoint{0.758625in}{0.728252in}}%
\pgfpathlineto{\pgfqpoint{0.760010in}{0.754162in}}%
\pgfpathlineto{\pgfqpoint{0.761395in}{0.747106in}}%
\pgfpathlineto{\pgfqpoint{0.764165in}{0.740832in}}%
\pgfpathlineto{\pgfqpoint{0.765550in}{0.729373in}}%
\pgfpathlineto{\pgfqpoint{0.766935in}{0.745687in}}%
\pgfpathlineto{\pgfqpoint{0.768320in}{0.753340in}}%
\pgfpathlineto{\pgfqpoint{0.769705in}{0.745723in}}%
\pgfpathlineto{\pgfqpoint{0.771090in}{0.752558in}}%
\pgfpathlineto{\pgfqpoint{0.772475in}{0.732619in}}%
\pgfpathlineto{\pgfqpoint{0.775249in}{0.757969in}}%
\pgfpathlineto{\pgfqpoint{0.776634in}{0.741953in}}%
\pgfpathlineto{\pgfqpoint{0.778019in}{0.736615in}}%
\pgfpathlineto{\pgfqpoint{0.779404in}{0.728998in}}%
\pgfpathlineto{\pgfqpoint{0.780788in}{0.718958in}}%
\pgfpathlineto{\pgfqpoint{0.782173in}{0.748598in}}%
\pgfpathlineto{\pgfqpoint{0.783558in}{0.738106in}}%
\pgfpathlineto{\pgfqpoint{0.784944in}{0.753787in}}%
\pgfpathlineto{\pgfqpoint{0.786329in}{0.748562in}}%
\pgfpathlineto{\pgfqpoint{0.787714in}{0.732994in}}%
\pgfpathlineto{\pgfqpoint{0.789099in}{0.756291in}}%
\pgfpathlineto{\pgfqpoint{0.790483in}{0.737211in}}%
\pgfpathlineto{\pgfqpoint{0.791868in}{0.735010in}}%
\pgfpathlineto{\pgfqpoint{0.793253in}{0.757074in}}%
\pgfpathlineto{\pgfqpoint{0.794638in}{0.736203in}}%
\pgfpathlineto{\pgfqpoint{0.796023in}{0.742925in}}%
\pgfpathlineto{\pgfqpoint{0.797408in}{0.732211in}}%
\pgfpathlineto{\pgfqpoint{0.798793in}{0.740574in}}%
\pgfpathlineto{\pgfqpoint{0.800178in}{0.751251in}}%
\pgfpathlineto{\pgfqpoint{0.801563in}{0.732808in}}%
\pgfpathlineto{\pgfqpoint{0.802948in}{0.752368in}}%
\pgfpathlineto{\pgfqpoint{0.804333in}{0.758082in}}%
\pgfpathlineto{\pgfqpoint{0.805718in}{0.746509in}}%
\pgfpathlineto{\pgfqpoint{0.807103in}{0.741131in}}%
\pgfpathlineto{\pgfqpoint{0.808488in}{0.758457in}}%
\pgfpathlineto{\pgfqpoint{0.809873in}{0.736393in}}%
\pgfpathlineto{\pgfqpoint{0.811258in}{0.742590in}}%
\pgfpathlineto{\pgfqpoint{0.812643in}{0.730119in}}%
\pgfpathlineto{\pgfqpoint{0.814032in}{0.741058in}}%
\pgfpathlineto{\pgfqpoint{0.815417in}{0.749421in}}%
\pgfpathlineto{\pgfqpoint{0.816802in}{0.731574in}}%
\pgfpathlineto{\pgfqpoint{0.818187in}{0.747888in}}%
\pgfpathlineto{\pgfqpoint{0.819572in}{0.743671in}}%
\pgfpathlineto{\pgfqpoint{0.820957in}{0.729671in}}%
\pgfpathlineto{\pgfqpoint{0.822342in}{0.755582in}}%
\pgfpathlineto{\pgfqpoint{0.823727in}{0.722841in}}%
\pgfpathlineto{\pgfqpoint{0.825112in}{0.735570in}}%
\pgfpathlineto{\pgfqpoint{0.826497in}{0.759836in}}%
\pgfpathlineto{\pgfqpoint{0.827882in}{0.731538in}}%
\pgfpathlineto{\pgfqpoint{0.829267in}{0.745574in}}%
\pgfpathlineto{\pgfqpoint{0.830652in}{0.723921in}}%
\pgfpathlineto{\pgfqpoint{0.832036in}{0.737998in}}%
\pgfpathlineto{\pgfqpoint{0.833421in}{0.760582in}}%
\pgfpathlineto{\pgfqpoint{0.834807in}{0.745949in}}%
\pgfpathlineto{\pgfqpoint{0.836191in}{0.760247in}}%
\pgfpathlineto{\pgfqpoint{0.837576in}{0.754796in}}%
\pgfpathlineto{\pgfqpoint{0.838961in}{0.731014in}}%
\pgfpathlineto{\pgfqpoint{0.840346in}{0.749534in}}%
\pgfpathlineto{\pgfqpoint{0.841731in}{0.758493in}}%
\pgfpathlineto{\pgfqpoint{0.843116in}{0.742925in}}%
\pgfpathlineto{\pgfqpoint{0.844501in}{0.755469in}}%
\pgfpathlineto{\pgfqpoint{0.845886in}{0.745985in}}%
\pgfpathlineto{\pgfqpoint{0.847271in}{0.738707in}}%
\pgfpathlineto{\pgfqpoint{0.848656in}{0.758715in}}%
\pgfpathlineto{\pgfqpoint{0.850041in}{0.728925in}}%
\pgfpathlineto{\pgfqpoint{0.851426in}{0.751961in}}%
\pgfpathlineto{\pgfqpoint{0.852811in}{0.737848in}}%
\pgfpathlineto{\pgfqpoint{0.854200in}{0.741989in}}%
\pgfpathlineto{\pgfqpoint{0.855585in}{0.758642in}}%
\pgfpathlineto{\pgfqpoint{0.856970in}{0.738780in}}%
\pgfpathlineto{\pgfqpoint{0.858355in}{0.739006in}}%
\pgfpathlineto{\pgfqpoint{0.859740in}{0.753227in}}%
\pgfpathlineto{\pgfqpoint{0.861125in}{0.732320in}}%
\pgfpathlineto{\pgfqpoint{0.862510in}{0.748598in}}%
\pgfpathlineto{\pgfqpoint{0.863895in}{0.739264in}}%
\pgfpathlineto{\pgfqpoint{0.866665in}{0.749159in}}%
\pgfpathlineto{\pgfqpoint{0.868050in}{0.739114in}}%
\pgfpathlineto{\pgfqpoint{0.869435in}{0.732994in}}%
\pgfpathlineto{\pgfqpoint{0.870820in}{0.737288in}}%
\pgfpathlineto{\pgfqpoint{0.872205in}{0.739973in}}%
\pgfpathlineto{\pgfqpoint{0.873590in}{0.740421in}}%
\pgfpathlineto{\pgfqpoint{0.874975in}{0.742590in}}%
\pgfpathlineto{\pgfqpoint{0.876360in}{0.741356in}}%
\pgfpathlineto{\pgfqpoint{0.877745in}{0.738481in}}%
\pgfpathlineto{\pgfqpoint{0.879130in}{0.731090in}}%
\pgfpathlineto{\pgfqpoint{0.880515in}{0.733776in}}%
\pgfpathlineto{\pgfqpoint{0.881900in}{0.744643in}}%
\pgfpathlineto{\pgfqpoint{0.883285in}{0.729558in}}%
\pgfpathlineto{\pgfqpoint{0.884669in}{0.753900in}}%
\pgfpathlineto{\pgfqpoint{0.886054in}{0.737623in}}%
\pgfpathlineto{\pgfqpoint{0.887439in}{0.737921in}}%
\pgfpathlineto{\pgfqpoint{0.888824in}{0.758045in}}%
\pgfpathlineto{\pgfqpoint{0.890209in}{0.727619in}}%
\pgfpathlineto{\pgfqpoint{0.891594in}{0.737808in}}%
\pgfpathlineto{\pgfqpoint{0.892979in}{0.736578in}}%
\pgfpathlineto{\pgfqpoint{0.894369in}{0.723659in}}%
\pgfpathlineto{\pgfqpoint{0.895754in}{0.750614in}}%
\pgfpathlineto{\pgfqpoint{0.897139in}{0.739526in}}%
\pgfpathlineto{\pgfqpoint{0.898524in}{0.735607in}}%
\pgfpathlineto{\pgfqpoint{0.899908in}{0.749755in}}%
\pgfpathlineto{\pgfqpoint{0.901293in}{0.733369in}}%
\pgfpathlineto{\pgfqpoint{0.902678in}{0.736578in}}%
\pgfpathlineto{\pgfqpoint{0.904063in}{0.742550in}}%
\pgfpathlineto{\pgfqpoint{0.905448in}{0.737211in}}%
\pgfpathlineto{\pgfqpoint{0.906833in}{0.744195in}}%
\pgfpathlineto{\pgfqpoint{0.908218in}{0.738106in}}%
\pgfpathlineto{\pgfqpoint{0.909603in}{0.728663in}}%
\pgfpathlineto{\pgfqpoint{0.910988in}{0.737175in}}%
\pgfpathlineto{\pgfqpoint{0.912373in}{0.730268in}}%
\pgfpathlineto{\pgfqpoint{0.913758in}{0.729260in}}%
\pgfpathlineto{\pgfqpoint{0.915143in}{0.742961in}}%
\pgfpathlineto{\pgfqpoint{0.916528in}{0.733740in}}%
\pgfpathlineto{\pgfqpoint{0.917913in}{0.745461in}}%
\pgfpathlineto{\pgfqpoint{0.920683in}{0.732058in}}%
\pgfpathlineto{\pgfqpoint{0.922068in}{0.766332in}}%
\pgfpathlineto{\pgfqpoint{0.923453in}{0.726349in}}%
\pgfpathlineto{\pgfqpoint{0.924838in}{0.740723in}}%
\pgfpathlineto{\pgfqpoint{0.926223in}{0.748598in}}%
\pgfpathlineto{\pgfqpoint{0.927608in}{0.731312in}}%
\pgfpathlineto{\pgfqpoint{0.928993in}{0.746808in}}%
\pgfpathlineto{\pgfqpoint{0.930378in}{0.747106in}}%
\pgfpathlineto{\pgfqpoint{0.931763in}{0.733889in}}%
\pgfpathlineto{\pgfqpoint{0.933147in}{0.743820in}}%
\pgfpathlineto{\pgfqpoint{0.934537in}{0.733143in}}%
\pgfpathlineto{\pgfqpoint{0.937307in}{0.745163in}}%
\pgfpathlineto{\pgfqpoint{0.938692in}{0.727058in}}%
\pgfpathlineto{\pgfqpoint{0.940077in}{0.737998in}}%
\pgfpathlineto{\pgfqpoint{0.941462in}{0.742477in}}%
\pgfpathlineto{\pgfqpoint{0.942846in}{0.740050in}}%
\pgfpathlineto{\pgfqpoint{0.944231in}{0.727393in}}%
\pgfpathlineto{\pgfqpoint{0.945617in}{0.725079in}}%
\pgfpathlineto{\pgfqpoint{0.947002in}{0.737360in}}%
\pgfpathlineto{\pgfqpoint{0.948386in}{0.752259in}}%
\pgfpathlineto{\pgfqpoint{0.949771in}{0.719256in}}%
\pgfpathlineto{\pgfqpoint{0.951156in}{0.743187in}}%
\pgfpathlineto{\pgfqpoint{0.952541in}{0.728179in}}%
\pgfpathlineto{\pgfqpoint{0.953926in}{0.737735in}}%
\pgfpathlineto{\pgfqpoint{0.955311in}{0.751025in}}%
\pgfpathlineto{\pgfqpoint{0.956696in}{0.735570in}}%
\pgfpathlineto{\pgfqpoint{0.958081in}{0.743260in}}%
\pgfpathlineto{\pgfqpoint{0.959466in}{0.739340in}}%
\pgfpathlineto{\pgfqpoint{0.960851in}{0.726123in}}%
\pgfpathlineto{\pgfqpoint{0.962236in}{0.748187in}}%
\pgfpathlineto{\pgfqpoint{0.963621in}{0.731203in}}%
\pgfpathlineto{\pgfqpoint{0.965006in}{0.721530in}}%
\pgfpathlineto{\pgfqpoint{0.966391in}{0.731651in}}%
\pgfpathlineto{\pgfqpoint{0.967776in}{0.724853in}}%
\pgfpathlineto{\pgfqpoint{0.969161in}{0.744566in}}%
\pgfpathlineto{\pgfqpoint{0.970546in}{0.688527in}}%
\pgfpathlineto{\pgfqpoint{0.971931in}{0.685580in}}%
\pgfpathlineto{\pgfqpoint{0.974705in}{0.662133in}}%
\pgfpathlineto{\pgfqpoint{0.976090in}{0.680874in}}%
\pgfpathlineto{\pgfqpoint{0.977475in}{1.061344in}}%
\pgfpathlineto{\pgfqpoint{0.978860in}{0.942138in}}%
\pgfpathlineto{\pgfqpoint{0.980245in}{0.930416in}}%
\pgfpathlineto{\pgfqpoint{0.981630in}{0.928549in}}%
\pgfpathlineto{\pgfqpoint{0.983015in}{0.934372in}}%
\pgfpathlineto{\pgfqpoint{0.984400in}{0.912529in}}%
\pgfpathlineto{\pgfqpoint{0.985785in}{0.913989in}}%
\pgfpathlineto{\pgfqpoint{0.987170in}{0.935642in}}%
\pgfpathlineto{\pgfqpoint{0.988555in}{0.949791in}}%
\pgfpathlineto{\pgfqpoint{0.989940in}{0.915255in}}%
\pgfpathlineto{\pgfqpoint{0.991325in}{1.122871in}}%
\pgfpathlineto{\pgfqpoint{0.992709in}{1.426242in}}%
\pgfpathlineto{\pgfqpoint{0.994094in}{1.442371in}}%
\pgfpathlineto{\pgfqpoint{0.995479in}{1.439161in}}%
\pgfpathlineto{\pgfqpoint{0.996864in}{1.405561in}}%
\pgfpathlineto{\pgfqpoint{0.998249in}{1.404590in}}%
\pgfpathlineto{\pgfqpoint{0.999634in}{1.450322in}}%
\pgfpathlineto{\pgfqpoint{1.001019in}{1.404219in}}%
\pgfpathlineto{\pgfqpoint{1.002404in}{1.431581in}}%
\pgfpathlineto{\pgfqpoint{1.003789in}{1.422400in}}%
\pgfpathlineto{\pgfqpoint{1.005174in}{1.390626in}}%
\pgfpathlineto{\pgfqpoint{1.006559in}{1.383981in}}%
\pgfpathlineto{\pgfqpoint{1.007944in}{1.412767in}}%
\pgfpathlineto{\pgfqpoint{1.009329in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{1.010714in}{1.422771in}}%
\pgfpathlineto{\pgfqpoint{1.012099in}{1.417956in}}%
\pgfpathlineto{\pgfqpoint{1.013484in}{1.397122in}}%
\pgfpathlineto{\pgfqpoint{1.014873in}{1.413513in}}%
\pgfpathlineto{\pgfqpoint{1.016258in}{1.406791in}}%
\pgfpathlineto{\pgfqpoint{1.017643in}{1.417843in}}%
\pgfpathlineto{\pgfqpoint{1.019028in}{1.421093in}}%
\pgfpathlineto{\pgfqpoint{1.020413in}{1.416311in}}%
\pgfpathlineto{\pgfqpoint{1.021798in}{1.420045in}}%
\pgfpathlineto{\pgfqpoint{1.023182in}{1.401267in}}%
\pgfpathlineto{\pgfqpoint{1.024567in}{1.393876in}}%
\pgfpathlineto{\pgfqpoint{1.025952in}{1.408138in}}%
\pgfpathlineto{\pgfqpoint{1.027337in}{1.391711in}}%
\pgfpathlineto{\pgfqpoint{1.028722in}{1.406642in}}%
\pgfpathlineto{\pgfqpoint{1.030107in}{1.413662in}}%
\pgfpathlineto{\pgfqpoint{1.031492in}{1.395743in}}%
\pgfpathlineto{\pgfqpoint{1.032877in}{1.417432in}}%
\pgfpathlineto{\pgfqpoint{1.035647in}{1.397013in}}%
\pgfpathlineto{\pgfqpoint{1.037032in}{1.421093in}}%
\pgfpathlineto{\pgfqpoint{1.038417in}{1.409069in}}%
\pgfpathlineto{\pgfqpoint{1.039802in}{1.389546in}}%
\pgfpathlineto{\pgfqpoint{1.042572in}{1.422287in}}%
\pgfpathlineto{\pgfqpoint{1.043957in}{1.402049in}}%
\pgfpathlineto{\pgfqpoint{1.045342in}{1.391449in}}%
\pgfpathlineto{\pgfqpoint{1.046727in}{1.401715in}}%
\pgfpathlineto{\pgfqpoint{1.048111in}{1.430722in}}%
\pgfpathlineto{\pgfqpoint{1.049496in}{1.386332in}}%
\pgfpathlineto{\pgfqpoint{1.050881in}{1.393167in}}%
\pgfpathlineto{\pgfqpoint{1.052266in}{1.434496in}}%
\pgfpathlineto{\pgfqpoint{1.053651in}{1.379389in}}%
\pgfpathlineto{\pgfqpoint{1.055041in}{1.408884in}}%
\pgfpathlineto{\pgfqpoint{1.056426in}{1.416686in}}%
\pgfpathlineto{\pgfqpoint{1.057810in}{1.384505in}}%
\pgfpathlineto{\pgfqpoint{1.059195in}{1.384578in}}%
\pgfpathlineto{\pgfqpoint{1.060580in}{1.417396in}}%
\pgfpathlineto{\pgfqpoint{1.061965in}{1.379651in}}%
\pgfpathlineto{\pgfqpoint{1.063350in}{1.391485in}}%
\pgfpathlineto{\pgfqpoint{1.064735in}{1.393876in}}%
\pgfpathlineto{\pgfqpoint{1.066120in}{1.380772in}}%
\pgfpathlineto{\pgfqpoint{1.067505in}{1.398170in}}%
\pgfpathlineto{\pgfqpoint{1.068890in}{1.387642in}}%
\pgfpathlineto{\pgfqpoint{1.070275in}{1.379764in}}%
\pgfpathlineto{\pgfqpoint{1.071660in}{1.416388in}}%
\pgfpathlineto{\pgfqpoint{1.073045in}{1.387679in}}%
\pgfpathlineto{\pgfqpoint{1.074430in}{1.390255in}}%
\pgfpathlineto{\pgfqpoint{1.075815in}{1.395295in}}%
\pgfpathlineto{\pgfqpoint{1.077200in}{1.371437in}}%
\pgfpathlineto{\pgfqpoint{1.078585in}{1.386445in}}%
\pgfpathlineto{\pgfqpoint{1.079970in}{1.388199in}}%
\pgfpathlineto{\pgfqpoint{1.081354in}{1.386445in}}%
\pgfpathlineto{\pgfqpoint{1.082739in}{1.380957in}}%
\pgfpathlineto{\pgfqpoint{1.084124in}{1.368562in}}%
\pgfpathlineto{\pgfqpoint{1.085509in}{1.387005in}}%
\pgfpathlineto{\pgfqpoint{1.086894in}{1.384618in}}%
\pgfpathlineto{\pgfqpoint{1.088279in}{1.395929in}}%
\pgfpathlineto{\pgfqpoint{1.089664in}{1.376030in}}%
\pgfpathlineto{\pgfqpoint{1.091049in}{1.372969in}}%
\pgfpathlineto{\pgfqpoint{1.092434in}{1.394735in}}%
\pgfpathlineto{\pgfqpoint{1.093819in}{1.381667in}}%
\pgfpathlineto{\pgfqpoint{1.095208in}{1.392046in}}%
\pgfpathlineto{\pgfqpoint{1.096593in}{1.384356in}}%
\pgfpathlineto{\pgfqpoint{1.097978in}{1.364083in}}%
\pgfpathlineto{\pgfqpoint{1.099363in}{1.382788in}}%
\pgfpathlineto{\pgfqpoint{1.100748in}{1.369796in}}%
\pgfpathlineto{\pgfqpoint{1.102133in}{1.369982in}}%
\pgfpathlineto{\pgfqpoint{1.103518in}{1.399699in}}%
\pgfpathlineto{\pgfqpoint{1.104902in}{1.389844in}}%
\pgfpathlineto{\pgfqpoint{1.106287in}{1.374687in}}%
\pgfpathlineto{\pgfqpoint{1.107672in}{1.370018in}}%
\pgfpathlineto{\pgfqpoint{1.109057in}{1.370655in}}%
\pgfpathlineto{\pgfqpoint{1.110442in}{1.376477in}}%
\pgfpathlineto{\pgfqpoint{1.111827in}{1.362853in}}%
\pgfpathlineto{\pgfqpoint{1.113212in}{1.392904in}}%
\pgfpathlineto{\pgfqpoint{1.114597in}{1.362401in}}%
\pgfpathlineto{\pgfqpoint{1.115982in}{1.384316in}}%
\pgfpathlineto{\pgfqpoint{1.117367in}{1.355123in}}%
\pgfpathlineto{\pgfqpoint{1.120137in}{1.376143in}}%
\pgfpathlineto{\pgfqpoint{1.121522in}{1.365687in}}%
\pgfpathlineto{\pgfqpoint{1.124292in}{1.373566in}}%
\pgfpathlineto{\pgfqpoint{1.125677in}{1.349301in}}%
\pgfpathlineto{\pgfqpoint{1.127062in}{1.379949in}}%
\pgfpathlineto{\pgfqpoint{1.128447in}{1.352397in}}%
\pgfpathlineto{\pgfqpoint{1.129832in}{1.378421in}}%
\pgfpathlineto{\pgfqpoint{1.131217in}{1.367893in}}%
\pgfpathlineto{\pgfqpoint{1.132602in}{1.367332in}}%
\pgfpathlineto{\pgfqpoint{1.133986in}{1.357921in}}%
\pgfpathlineto{\pgfqpoint{1.135376in}{1.371401in}}%
\pgfpathlineto{\pgfqpoint{1.136760in}{1.347434in}}%
\pgfpathlineto{\pgfqpoint{1.138145in}{1.363897in}}%
\pgfpathlineto{\pgfqpoint{1.138604in}{1.363897in}}%
\pgfpathlineto{\pgfqpoint{1.139530in}{1.367369in}}%
\pgfpathlineto{\pgfqpoint{1.140915in}{1.378308in}}%
\pgfpathlineto{\pgfqpoint{1.142300in}{1.378570in}}%
\pgfpathlineto{\pgfqpoint{1.143685in}{1.360127in}}%
\pgfpathlineto{\pgfqpoint{1.145070in}{1.356692in}}%
\pgfpathlineto{\pgfqpoint{1.146455in}{1.381445in}}%
\pgfpathlineto{\pgfqpoint{1.147840in}{1.348998in}}%
\pgfpathlineto{\pgfqpoint{1.150610in}{1.372558in}}%
\pgfpathlineto{\pgfqpoint{1.151995in}{1.353256in}}%
\pgfpathlineto{\pgfqpoint{1.153380in}{1.375248in}}%
\pgfpathlineto{\pgfqpoint{1.154765in}{1.365800in}}%
\pgfpathlineto{\pgfqpoint{1.156150in}{1.367853in}}%
\pgfpathlineto{\pgfqpoint{1.157535in}{1.367518in}}%
\pgfpathlineto{\pgfqpoint{1.158920in}{1.347918in}}%
\pgfpathlineto{\pgfqpoint{1.160305in}{1.358220in}}%
\pgfpathlineto{\pgfqpoint{1.161689in}{1.344857in}}%
\pgfpathlineto{\pgfqpoint{1.163074in}{1.370465in}}%
\pgfpathlineto{\pgfqpoint{1.164459in}{1.360873in}}%
\pgfpathlineto{\pgfqpoint{1.165844in}{1.360236in}}%
\pgfpathlineto{\pgfqpoint{1.167229in}{1.366659in}}%
\pgfpathlineto{\pgfqpoint{1.168614in}{1.349450in}}%
\pgfpathlineto{\pgfqpoint{1.169999in}{1.368115in}}%
\pgfpathlineto{\pgfqpoint{1.171384in}{1.332612in}}%
\pgfpathlineto{\pgfqpoint{1.172769in}{1.370655in}}%
\pgfpathlineto{\pgfqpoint{1.174154in}{1.349522in}}%
\pgfpathlineto{\pgfqpoint{1.175543in}{1.342317in}}%
\pgfpathlineto{\pgfqpoint{1.176928in}{1.359752in}}%
\pgfpathlineto{\pgfqpoint{1.178313in}{1.350232in}}%
\pgfpathlineto{\pgfqpoint{1.179698in}{1.372820in}}%
\pgfpathlineto{\pgfqpoint{1.181083in}{1.323164in}}%
\pgfpathlineto{\pgfqpoint{1.182468in}{1.356954in}}%
\pgfpathlineto{\pgfqpoint{1.183853in}{1.373566in}}%
\pgfpathlineto{\pgfqpoint{1.185238in}{1.344297in}}%
\pgfpathlineto{\pgfqpoint{1.186623in}{1.355123in}}%
\pgfpathlineto{\pgfqpoint{1.188008in}{1.338361in}}%
\pgfpathlineto{\pgfqpoint{1.189393in}{1.354599in}}%
\pgfpathlineto{\pgfqpoint{1.190778in}{1.359377in}}%
\pgfpathlineto{\pgfqpoint{1.192163in}{1.333095in}}%
\pgfpathlineto{\pgfqpoint{1.194933in}{1.379465in}}%
\pgfpathlineto{\pgfqpoint{1.196318in}{1.328950in}}%
\pgfpathlineto{\pgfqpoint{1.197702in}{1.351873in}}%
\pgfpathlineto{\pgfqpoint{1.199087in}{1.367780in}}%
\pgfpathlineto{\pgfqpoint{1.200472in}{1.350381in}}%
\pgfpathlineto{\pgfqpoint{1.201857in}{1.360385in}}%
\pgfpathlineto{\pgfqpoint{1.203242in}{1.334849in}}%
\pgfpathlineto{\pgfqpoint{1.204627in}{1.355345in}}%
\pgfpathlineto{\pgfqpoint{1.206012in}{1.352845in}}%
\pgfpathlineto{\pgfqpoint{1.207397in}{1.336644in}}%
\pgfpathlineto{\pgfqpoint{1.208782in}{1.355571in}}%
\pgfpathlineto{\pgfqpoint{1.210167in}{1.348627in}}%
\pgfpathlineto{\pgfqpoint{1.211552in}{1.346684in}}%
\pgfpathlineto{\pgfqpoint{1.212937in}{1.351837in}}%
\pgfpathlineto{\pgfqpoint{1.214322in}{1.333245in}}%
\pgfpathlineto{\pgfqpoint{1.215711in}{1.347357in}}%
\pgfpathlineto{\pgfqpoint{1.217096in}{1.354115in}}%
\pgfpathlineto{\pgfqpoint{1.218481in}{1.338845in}}%
\pgfpathlineto{\pgfqpoint{1.219866in}{1.357998in}}%
\pgfpathlineto{\pgfqpoint{1.221251in}{1.364345in}}%
\pgfpathlineto{\pgfqpoint{1.222636in}{1.329700in}}%
\pgfpathlineto{\pgfqpoint{1.224021in}{1.359526in}}%
\pgfpathlineto{\pgfqpoint{1.225406in}{1.339591in}}%
\pgfpathlineto{\pgfqpoint{1.226791in}{1.332422in}}%
\pgfpathlineto{\pgfqpoint{1.228175in}{1.346087in}}%
\pgfpathlineto{\pgfqpoint{1.229560in}{1.348252in}}%
\pgfpathlineto{\pgfqpoint{1.230945in}{1.343361in}}%
\pgfpathlineto{\pgfqpoint{1.232330in}{1.357026in}}%
\pgfpathlineto{\pgfqpoint{1.233715in}{1.343849in}}%
\pgfpathlineto{\pgfqpoint{1.235100in}{1.351164in}}%
\pgfpathlineto{\pgfqpoint{1.236485in}{1.347095in}}%
\pgfpathlineto{\pgfqpoint{1.237870in}{1.325144in}}%
\pgfpathlineto{\pgfqpoint{1.239255in}{1.348031in}}%
\pgfpathlineto{\pgfqpoint{1.240640in}{1.348740in}}%
\pgfpathlineto{\pgfqpoint{1.242025in}{1.324209in}}%
\pgfpathlineto{\pgfqpoint{1.243410in}{1.355196in}}%
\pgfpathlineto{\pgfqpoint{1.246180in}{1.324285in}}%
\pgfpathlineto{\pgfqpoint{1.247565in}{1.359155in}}%
\pgfpathlineto{\pgfqpoint{1.248950in}{1.355087in}}%
\pgfpathlineto{\pgfqpoint{1.250335in}{1.331414in}}%
\pgfpathlineto{\pgfqpoint{1.251720in}{1.348627in}}%
\pgfpathlineto{\pgfqpoint{1.253105in}{1.341309in}}%
\pgfpathlineto{\pgfqpoint{1.254490in}{1.324285in}}%
\pgfpathlineto{\pgfqpoint{1.255878in}{1.353780in}}%
\pgfpathlineto{\pgfqpoint{1.257263in}{1.363712in}}%
\pgfpathlineto{\pgfqpoint{1.258648in}{1.327793in}}%
\pgfpathlineto{\pgfqpoint{1.260033in}{1.347321in}}%
\pgfpathlineto{\pgfqpoint{1.261418in}{1.329999in}}%
\pgfpathlineto{\pgfqpoint{1.262803in}{1.308007in}}%
\pgfpathlineto{\pgfqpoint{1.264188in}{1.359454in}}%
\pgfpathlineto{\pgfqpoint{1.265573in}{1.338769in}}%
\pgfpathlineto{\pgfqpoint{1.266958in}{1.326301in}}%
\pgfpathlineto{\pgfqpoint{1.268343in}{1.342502in}}%
\pgfpathlineto{\pgfqpoint{1.269728in}{1.350458in}}%
\pgfpathlineto{\pgfqpoint{1.271113in}{1.341982in}}%
\pgfpathlineto{\pgfqpoint{1.272498in}{1.327684in}}%
\pgfpathlineto{\pgfqpoint{1.273883in}{1.333805in}}%
\pgfpathlineto{\pgfqpoint{1.275268in}{1.348700in}}%
\pgfpathlineto{\pgfqpoint{1.276653in}{1.322604in}}%
\pgfpathlineto{\pgfqpoint{1.278038in}{1.351240in}}%
\pgfpathlineto{\pgfqpoint{1.279423in}{1.318350in}}%
\pgfpathlineto{\pgfqpoint{1.280808in}{1.314580in}}%
\pgfpathlineto{\pgfqpoint{1.282193in}{1.348740in}}%
\pgfpathlineto{\pgfqpoint{1.283578in}{1.323688in}}%
\pgfpathlineto{\pgfqpoint{1.284963in}{1.327459in}}%
\pgfpathlineto{\pgfqpoint{1.286348in}{1.343736in}}%
\pgfpathlineto{\pgfqpoint{1.287733in}{1.354974in}}%
\pgfpathlineto{\pgfqpoint{1.289118in}{1.326898in}}%
\pgfpathlineto{\pgfqpoint{1.290503in}{1.344595in}}%
\pgfpathlineto{\pgfqpoint{1.291888in}{1.336232in}}%
\pgfpathlineto{\pgfqpoint{1.293273in}{1.332313in}}%
\pgfpathlineto{\pgfqpoint{1.294658in}{1.327309in}}%
\pgfpathlineto{\pgfqpoint{1.296046in}{1.354563in}}%
\pgfpathlineto{\pgfqpoint{1.298816in}{1.316221in}}%
\pgfpathlineto{\pgfqpoint{1.300201in}{1.359228in}}%
\pgfpathlineto{\pgfqpoint{1.300661in}{1.359228in}}%
\pgfpathlineto{\pgfqpoint{1.301586in}{1.331007in}}%
\pgfpathlineto{\pgfqpoint{1.302971in}{1.320253in}}%
\pgfpathlineto{\pgfqpoint{1.304356in}{1.348031in}}%
\pgfpathlineto{\pgfqpoint{1.305741in}{1.343958in}}%
\pgfpathlineto{\pgfqpoint{1.307126in}{1.311628in}}%
\pgfpathlineto{\pgfqpoint{1.308511in}{1.346349in}}%
\pgfpathlineto{\pgfqpoint{1.309896in}{1.331156in}}%
\pgfpathlineto{\pgfqpoint{1.311281in}{1.325741in}}%
\pgfpathlineto{\pgfqpoint{1.312666in}{1.340079in}}%
\pgfpathlineto{\pgfqpoint{1.314051in}{1.348143in}}%
\pgfpathlineto{\pgfqpoint{1.315436in}{1.328616in}}%
\pgfpathlineto{\pgfqpoint{1.316821in}{1.333805in}}%
\pgfpathlineto{\pgfqpoint{1.318205in}{1.351389in}}%
\pgfpathlineto{\pgfqpoint{1.319590in}{1.344111in}}%
\pgfpathlineto{\pgfqpoint{1.320975in}{1.345192in}}%
\pgfpathlineto{\pgfqpoint{1.322361in}{1.336047in}}%
\pgfpathlineto{\pgfqpoint{1.323746in}{1.343212in}}%
\pgfpathlineto{\pgfqpoint{1.325131in}{1.334180in}}%
\pgfpathlineto{\pgfqpoint{1.326515in}{1.318870in}}%
\pgfpathlineto{\pgfqpoint{1.327900in}{1.343212in}}%
\pgfpathlineto{\pgfqpoint{1.329285in}{1.330708in}}%
\pgfpathlineto{\pgfqpoint{1.330670in}{1.333543in}}%
\pgfpathlineto{\pgfqpoint{1.332055in}{1.335188in}}%
\pgfpathlineto{\pgfqpoint{1.333440in}{1.329660in}}%
\pgfpathlineto{\pgfqpoint{1.334825in}{1.311366in}}%
\pgfpathlineto{\pgfqpoint{1.336214in}{1.343027in}}%
\pgfpathlineto{\pgfqpoint{1.337599in}{1.338470in}}%
\pgfpathlineto{\pgfqpoint{1.338984in}{1.323539in}}%
\pgfpathlineto{\pgfqpoint{1.340369in}{1.325777in}}%
\pgfpathlineto{\pgfqpoint{1.341754in}{1.354748in}}%
\pgfpathlineto{\pgfqpoint{1.343139in}{1.368191in}}%
\pgfpathlineto{\pgfqpoint{1.344524in}{1.315027in}}%
\pgfpathlineto{\pgfqpoint{1.345909in}{1.332983in}}%
\pgfpathlineto{\pgfqpoint{1.347294in}{1.341273in}}%
\pgfpathlineto{\pgfqpoint{1.348679in}{1.331305in}}%
\pgfpathlineto{\pgfqpoint{1.350064in}{1.332724in}}%
\pgfpathlineto{\pgfqpoint{1.351448in}{1.342615in}}%
\pgfpathlineto{\pgfqpoint{1.352833in}{1.343623in}}%
\pgfpathlineto{\pgfqpoint{1.354218in}{1.312225in}}%
\pgfpathlineto{\pgfqpoint{1.355604in}{1.349522in}}%
\pgfpathlineto{\pgfqpoint{1.356989in}{1.345269in}}%
\pgfpathlineto{\pgfqpoint{1.359758in}{1.318088in}}%
\pgfpathlineto{\pgfqpoint{1.361143in}{1.327571in}}%
\pgfpathlineto{\pgfqpoint{1.362528in}{1.362962in}}%
\pgfpathlineto{\pgfqpoint{1.363913in}{1.311294in}}%
\pgfpathlineto{\pgfqpoint{1.365298in}{1.356393in}}%
\pgfpathlineto{\pgfqpoint{1.366683in}{1.336382in}}%
\pgfpathlineto{\pgfqpoint{1.368068in}{1.336418in}}%
\pgfpathlineto{\pgfqpoint{1.369453in}{1.328950in}}%
\pgfpathlineto{\pgfqpoint{1.370838in}{1.334031in}}%
\pgfpathlineto{\pgfqpoint{1.372223in}{1.323241in}}%
\pgfpathlineto{\pgfqpoint{1.373608in}{1.318685in}}%
\pgfpathlineto{\pgfqpoint{1.374993in}{1.344071in}}%
\pgfpathlineto{\pgfqpoint{1.376382in}{1.340974in}}%
\pgfpathlineto{\pgfqpoint{1.377767in}{1.324733in}}%
\pgfpathlineto{\pgfqpoint{1.379152in}{1.344446in}}%
\pgfpathlineto{\pgfqpoint{1.380537in}{1.341160in}}%
\pgfpathlineto{\pgfqpoint{1.381922in}{1.328132in}}%
\pgfpathlineto{\pgfqpoint{1.383307in}{1.337986in}}%
\pgfpathlineto{\pgfqpoint{1.384692in}{1.308532in}}%
\pgfpathlineto{\pgfqpoint{1.386077in}{1.338809in}}%
\pgfpathlineto{\pgfqpoint{1.387462in}{1.345825in}}%
\pgfpathlineto{\pgfqpoint{1.388847in}{1.309911in}}%
\pgfpathlineto{\pgfqpoint{1.390232in}{1.334478in}}%
\pgfpathlineto{\pgfqpoint{1.391616in}{1.327422in}}%
\pgfpathlineto{\pgfqpoint{1.393001in}{1.329999in}}%
\pgfpathlineto{\pgfqpoint{1.394386in}{1.321636in}}%
\pgfpathlineto{\pgfqpoint{1.395771in}{1.348591in}}%
\pgfpathlineto{\pgfqpoint{1.397156in}{1.314092in}}%
\pgfpathlineto{\pgfqpoint{1.398541in}{1.334140in}}%
\pgfpathlineto{\pgfqpoint{1.399926in}{1.315213in}}%
\pgfpathlineto{\pgfqpoint{1.401311in}{1.347841in}}%
\pgfpathlineto{\pgfqpoint{1.402696in}{1.347692in}}%
\pgfpathlineto{\pgfqpoint{1.404081in}{1.322604in}}%
\pgfpathlineto{\pgfqpoint{1.405466in}{1.335188in}}%
\pgfpathlineto{\pgfqpoint{1.406851in}{1.331007in}}%
\pgfpathlineto{\pgfqpoint{1.408236in}{1.334700in}}%
\pgfpathlineto{\pgfqpoint{1.409621in}{1.343587in}}%
\pgfpathlineto{\pgfqpoint{1.411006in}{1.337426in}}%
\pgfpathlineto{\pgfqpoint{1.412391in}{1.320814in}}%
\pgfpathlineto{\pgfqpoint{1.413776in}{1.326600in}}%
\pgfpathlineto{\pgfqpoint{1.415161in}{1.308455in}}%
\pgfpathlineto{\pgfqpoint{1.416550in}{1.327459in}}%
\pgfpathlineto{\pgfqpoint{1.417935in}{1.363300in}}%
\pgfpathlineto{\pgfqpoint{1.419320in}{1.304798in}}%
\pgfpathlineto{\pgfqpoint{1.420705in}{1.341535in}}%
\pgfpathlineto{\pgfqpoint{1.422089in}{1.333059in}}%
\pgfpathlineto{\pgfqpoint{1.424859in}{1.301697in}}%
\pgfpathlineto{\pgfqpoint{1.426244in}{1.337503in}}%
\pgfpathlineto{\pgfqpoint{1.427629in}{1.354228in}}%
\pgfpathlineto{\pgfqpoint{1.429014in}{1.331454in}}%
\pgfpathlineto{\pgfqpoint{1.430399in}{1.339704in}}%
\pgfpathlineto{\pgfqpoint{1.431784in}{1.333132in}}%
\pgfpathlineto{\pgfqpoint{1.433169in}{1.331938in}}%
\pgfpathlineto{\pgfqpoint{1.434554in}{1.345341in}}%
\pgfpathlineto{\pgfqpoint{1.435939in}{1.330745in}}%
\pgfpathlineto{\pgfqpoint{1.438709in}{1.351389in}}%
\pgfpathlineto{\pgfqpoint{1.440094in}{1.315475in}}%
\pgfpathlineto{\pgfqpoint{1.441479in}{1.340039in}}%
\pgfpathlineto{\pgfqpoint{1.442864in}{1.351127in}}%
\pgfpathlineto{\pgfqpoint{1.445634in}{1.304834in}}%
\pgfpathlineto{\pgfqpoint{1.447019in}{1.339144in}}%
\pgfpathlineto{\pgfqpoint{1.448403in}{1.347805in}}%
\pgfpathlineto{\pgfqpoint{1.449788in}{1.327833in}}%
\pgfpathlineto{\pgfqpoint{1.451174in}{1.337575in}}%
\pgfpathlineto{\pgfqpoint{1.452558in}{1.337724in}}%
\pgfpathlineto{\pgfqpoint{1.453944in}{1.326414in}}%
\pgfpathlineto{\pgfqpoint{1.455328in}{1.325257in}}%
\pgfpathlineto{\pgfqpoint{1.456717in}{1.328692in}}%
\pgfpathlineto{\pgfqpoint{1.458102in}{1.324511in}}%
\pgfpathlineto{\pgfqpoint{1.459487in}{1.330966in}}%
\pgfpathlineto{\pgfqpoint{1.460872in}{1.350905in}}%
\pgfpathlineto{\pgfqpoint{1.462257in}{1.313459in}}%
\pgfpathlineto{\pgfqpoint{1.463642in}{1.344857in}}%
\pgfpathlineto{\pgfqpoint{1.465027in}{1.338285in}}%
\pgfpathlineto{\pgfqpoint{1.466412in}{1.308084in}}%
\pgfpathlineto{\pgfqpoint{1.467797in}{1.317003in}}%
\pgfpathlineto{\pgfqpoint{1.469182in}{1.336305in}}%
\pgfpathlineto{\pgfqpoint{1.470567in}{1.341869in}}%
\pgfpathlineto{\pgfqpoint{1.471952in}{1.315475in}}%
\pgfpathlineto{\pgfqpoint{1.473337in}{1.336942in}}%
\pgfpathlineto{\pgfqpoint{1.474722in}{1.344595in}}%
\pgfpathlineto{\pgfqpoint{1.476107in}{1.341494in}}%
\pgfpathlineto{\pgfqpoint{1.477492in}{1.297443in}}%
\pgfpathlineto{\pgfqpoint{1.478877in}{1.338172in}}%
\pgfpathlineto{\pgfqpoint{1.480262in}{1.348813in}}%
\pgfpathlineto{\pgfqpoint{1.481647in}{1.309052in}}%
\pgfpathlineto{\pgfqpoint{1.483032in}{1.318612in}}%
\pgfpathlineto{\pgfqpoint{1.484417in}{1.330745in}}%
\pgfpathlineto{\pgfqpoint{1.485802in}{1.332462in}}%
\pgfpathlineto{\pgfqpoint{1.487187in}{1.317640in}}%
\pgfpathlineto{\pgfqpoint{1.489956in}{1.334777in}}%
\pgfpathlineto{\pgfqpoint{1.491341in}{1.333095in}}%
\pgfpathlineto{\pgfqpoint{1.492726in}{1.325926in}}%
\pgfpathlineto{\pgfqpoint{1.494111in}{1.329063in}}%
\pgfpathlineto{\pgfqpoint{1.495496in}{1.339406in}}%
\pgfpathlineto{\pgfqpoint{1.496885in}{1.326749in}}%
\pgfpathlineto{\pgfqpoint{1.498270in}{1.333132in}}%
\pgfpathlineto{\pgfqpoint{1.499655in}{1.319430in}}%
\pgfpathlineto{\pgfqpoint{1.501040in}{1.333358in}}%
\pgfpathlineto{\pgfqpoint{1.502425in}{1.312076in}}%
\pgfpathlineto{\pgfqpoint{1.503810in}{1.334587in}}%
\pgfpathlineto{\pgfqpoint{1.505195in}{1.331716in}}%
\pgfpathlineto{\pgfqpoint{1.506580in}{1.335224in}}%
\pgfpathlineto{\pgfqpoint{1.507965in}{1.328092in}}%
\pgfpathlineto{\pgfqpoint{1.509350in}{1.327011in}}%
\pgfpathlineto{\pgfqpoint{1.510735in}{1.309165in}}%
\pgfpathlineto{\pgfqpoint{1.513505in}{1.334402in}}%
\pgfpathlineto{\pgfqpoint{1.514890in}{1.326563in}}%
\pgfpathlineto{\pgfqpoint{1.516275in}{1.328241in}}%
\pgfpathlineto{\pgfqpoint{1.517660in}{1.332200in}}%
\pgfpathlineto{\pgfqpoint{1.519045in}{1.346760in}}%
\pgfpathlineto{\pgfqpoint{1.520430in}{1.326301in}}%
\pgfpathlineto{\pgfqpoint{1.521815in}{1.327233in}}%
\pgfpathlineto{\pgfqpoint{1.523200in}{1.341309in}}%
\pgfpathlineto{\pgfqpoint{1.524584in}{1.325967in}}%
\pgfpathlineto{\pgfqpoint{1.525969in}{1.339930in}}%
\pgfpathlineto{\pgfqpoint{1.527354in}{1.323761in}}%
\pgfpathlineto{\pgfqpoint{1.528739in}{1.341869in}}%
\pgfpathlineto{\pgfqpoint{1.530124in}{1.331414in}}%
\pgfpathlineto{\pgfqpoint{1.531509in}{1.334664in}}%
\pgfpathlineto{\pgfqpoint{1.532894in}{1.321035in}}%
\pgfpathlineto{\pgfqpoint{1.534279in}{1.348998in}}%
\pgfpathlineto{\pgfqpoint{1.535664in}{1.332462in}}%
\pgfpathlineto{\pgfqpoint{1.537053in}{1.346385in}}%
\pgfpathlineto{\pgfqpoint{1.538438in}{1.329958in}}%
\pgfpathlineto{\pgfqpoint{1.539823in}{1.356131in}}%
\pgfpathlineto{\pgfqpoint{1.541208in}{1.343551in}}%
\pgfpathlineto{\pgfqpoint{1.542593in}{1.340974in}}%
\pgfpathlineto{\pgfqpoint{1.543978in}{1.332350in}}%
\pgfpathlineto{\pgfqpoint{1.545362in}{1.347990in}}%
\pgfpathlineto{\pgfqpoint{1.546747in}{1.321596in}}%
\pgfpathlineto{\pgfqpoint{1.548133in}{1.333281in}}%
\pgfpathlineto{\pgfqpoint{1.549518in}{1.331192in}}%
\pgfpathlineto{\pgfqpoint{1.550902in}{1.331938in}}%
\pgfpathlineto{\pgfqpoint{1.552287in}{1.344369in}}%
\pgfpathlineto{\pgfqpoint{1.553673in}{1.317713in}}%
\pgfpathlineto{\pgfqpoint{1.555057in}{1.324434in}}%
\pgfpathlineto{\pgfqpoint{1.556442in}{1.343063in}}%
\pgfpathlineto{\pgfqpoint{1.557827in}{1.326265in}}%
\pgfpathlineto{\pgfqpoint{1.559212in}{1.316370in}}%
\pgfpathlineto{\pgfqpoint{1.560597in}{1.328914in}}%
\pgfpathlineto{\pgfqpoint{1.563367in}{1.317564in}}%
\pgfpathlineto{\pgfqpoint{1.564752in}{1.325890in}}%
\pgfpathlineto{\pgfqpoint{1.566137in}{1.322455in}}%
\pgfpathlineto{\pgfqpoint{1.567522in}{1.336829in}}%
\pgfpathlineto{\pgfqpoint{1.568907in}{1.333358in}}%
\pgfpathlineto{\pgfqpoint{1.570292in}{1.319620in}}%
\pgfpathlineto{\pgfqpoint{1.571677in}{1.331866in}}%
\pgfpathlineto{\pgfqpoint{1.573062in}{1.324584in}}%
\pgfpathlineto{\pgfqpoint{1.574447in}{1.327535in}}%
\pgfpathlineto{\pgfqpoint{1.575832in}{1.338922in}}%
\pgfpathlineto{\pgfqpoint{1.577221in}{1.320104in}}%
\pgfpathlineto{\pgfqpoint{1.578606in}{1.327233in}}%
\pgfpathlineto{\pgfqpoint{1.579991in}{1.352284in}}%
\pgfpathlineto{\pgfqpoint{1.581376in}{1.356542in}}%
\pgfpathlineto{\pgfqpoint{1.582761in}{1.298225in}}%
\pgfpathlineto{\pgfqpoint{1.584145in}{1.335970in}}%
\pgfpathlineto{\pgfqpoint{1.585530in}{1.333882in}}%
\pgfpathlineto{\pgfqpoint{1.586915in}{1.339329in}}%
\pgfpathlineto{\pgfqpoint{1.589685in}{1.291657in}}%
\pgfpathlineto{\pgfqpoint{1.591070in}{1.339817in}}%
\pgfpathlineto{\pgfqpoint{1.592455in}{1.340115in}}%
\pgfpathlineto{\pgfqpoint{1.593840in}{1.320330in}}%
\pgfpathlineto{\pgfqpoint{1.595225in}{1.324882in}}%
\pgfpathlineto{\pgfqpoint{1.596610in}{1.332761in}}%
\pgfpathlineto{\pgfqpoint{1.597995in}{1.327495in}}%
\pgfpathlineto{\pgfqpoint{1.599380in}{1.342132in}}%
\pgfpathlineto{\pgfqpoint{1.600765in}{1.330370in}}%
\pgfpathlineto{\pgfqpoint{1.602150in}{1.346946in}}%
\pgfpathlineto{\pgfqpoint{1.603535in}{1.319955in}}%
\pgfpathlineto{\pgfqpoint{1.604920in}{1.317342in}}%
\pgfpathlineto{\pgfqpoint{1.606305in}{1.323426in}}%
\pgfpathlineto{\pgfqpoint{1.607690in}{1.335410in}}%
\pgfpathlineto{\pgfqpoint{1.610459in}{1.317862in}}%
\pgfpathlineto{\pgfqpoint{1.611844in}{1.323539in}}%
\pgfpathlineto{\pgfqpoint{1.613230in}{1.341644in}}%
\pgfpathlineto{\pgfqpoint{1.614614in}{1.327757in}}%
\pgfpathlineto{\pgfqpoint{1.616000in}{1.333692in}}%
\pgfpathlineto{\pgfqpoint{1.617389in}{1.321523in}}%
\pgfpathlineto{\pgfqpoint{1.618774in}{1.325031in}}%
\pgfpathlineto{\pgfqpoint{1.620158in}{1.320963in}}%
\pgfpathlineto{\pgfqpoint{1.621543in}{1.334329in}}%
\pgfpathlineto{\pgfqpoint{1.622928in}{1.324620in}}%
\pgfpathlineto{\pgfqpoint{1.624313in}{1.327382in}}%
\pgfpathlineto{\pgfqpoint{1.625698in}{1.343511in}}%
\pgfpathlineto{\pgfqpoint{1.627083in}{1.339930in}}%
\pgfpathlineto{\pgfqpoint{1.628468in}{1.332313in}}%
\pgfpathlineto{\pgfqpoint{1.629853in}{1.313423in}}%
\pgfpathlineto{\pgfqpoint{1.631238in}{1.340301in}}%
\pgfpathlineto{\pgfqpoint{1.632623in}{1.322680in}}%
\pgfpathlineto{\pgfqpoint{1.634008in}{1.317789in}}%
\pgfpathlineto{\pgfqpoint{1.635393in}{1.320664in}}%
\pgfpathlineto{\pgfqpoint{1.636778in}{1.328168in}}%
\pgfpathlineto{\pgfqpoint{1.638163in}{1.346946in}}%
\pgfpathlineto{\pgfqpoint{1.640932in}{1.301697in}}%
\pgfpathlineto{\pgfqpoint{1.642318in}{1.329438in}}%
\pgfpathlineto{\pgfqpoint{1.643703in}{1.334664in}}%
\pgfpathlineto{\pgfqpoint{1.645087in}{1.353293in}}%
\pgfpathlineto{\pgfqpoint{1.646472in}{1.309499in}}%
\pgfpathlineto{\pgfqpoint{1.647857in}{1.307225in}}%
\pgfpathlineto{\pgfqpoint{1.649242in}{1.340563in}}%
\pgfpathlineto{\pgfqpoint{1.650627in}{1.339853in}}%
\pgfpathlineto{\pgfqpoint{1.652012in}{1.336083in}}%
\pgfpathlineto{\pgfqpoint{1.653397in}{1.308532in}}%
\pgfpathlineto{\pgfqpoint{1.654782in}{1.329063in}}%
\pgfpathlineto{\pgfqpoint{1.656167in}{1.341196in}}%
\pgfpathlineto{\pgfqpoint{1.657556in}{1.333620in}}%
\pgfpathlineto{\pgfqpoint{1.658941in}{1.319060in}}%
\pgfpathlineto{\pgfqpoint{1.660326in}{1.342954in}}%
\pgfpathlineto{\pgfqpoint{1.661711in}{1.335410in}}%
\pgfpathlineto{\pgfqpoint{1.663096in}{1.326152in}}%
\pgfpathlineto{\pgfqpoint{1.664481in}{1.335970in}}%
\pgfpathlineto{\pgfqpoint{1.665866in}{1.319769in}}%
\pgfpathlineto{\pgfqpoint{1.667251in}{1.319842in}}%
\pgfpathlineto{\pgfqpoint{1.668636in}{1.355534in}}%
\pgfpathlineto{\pgfqpoint{1.670021in}{1.308342in}}%
\pgfpathlineto{\pgfqpoint{1.671406in}{1.318910in}}%
\pgfpathlineto{\pgfqpoint{1.672791in}{1.332422in}}%
\pgfpathlineto{\pgfqpoint{1.674176in}{1.333620in}}%
\pgfpathlineto{\pgfqpoint{1.675561in}{1.337128in}}%
\pgfpathlineto{\pgfqpoint{1.676945in}{1.334366in}}%
\pgfpathlineto{\pgfqpoint{1.678330in}{1.333882in}}%
\pgfpathlineto{\pgfqpoint{1.679715in}{1.312076in}}%
\pgfpathlineto{\pgfqpoint{1.681100in}{1.308640in}}%
\pgfpathlineto{\pgfqpoint{1.682485in}{1.342394in}}%
\pgfpathlineto{\pgfqpoint{1.683870in}{1.336232in}}%
\pgfpathlineto{\pgfqpoint{1.685255in}{1.325442in}}%
\pgfpathlineto{\pgfqpoint{1.686640in}{1.319471in}}%
\pgfpathlineto{\pgfqpoint{1.688025in}{1.310657in}}%
\pgfpathlineto{\pgfqpoint{1.689410in}{1.320850in}}%
\pgfpathlineto{\pgfqpoint{1.690795in}{1.327571in}}%
\pgfpathlineto{\pgfqpoint{1.692180in}{1.347692in}}%
\pgfpathlineto{\pgfqpoint{1.693565in}{1.306778in}}%
\pgfpathlineto{\pgfqpoint{1.694950in}{1.323015in}}%
\pgfpathlineto{\pgfqpoint{1.696335in}{1.334664in}}%
\pgfpathlineto{\pgfqpoint{1.697724in}{1.321785in}}%
\pgfpathlineto{\pgfqpoint{1.699109in}{1.328579in}}%
\pgfpathlineto{\pgfqpoint{1.700494in}{1.303451in}}%
\pgfpathlineto{\pgfqpoint{1.701879in}{1.346946in}}%
\pgfpathlineto{\pgfqpoint{1.703264in}{1.336196in}}%
\pgfpathlineto{\pgfqpoint{1.704649in}{1.331938in}}%
\pgfpathlineto{\pgfqpoint{1.706034in}{1.303790in}}%
\pgfpathlineto{\pgfqpoint{1.707419in}{1.324959in}}%
\pgfpathlineto{\pgfqpoint{1.708804in}{1.339144in}}%
\pgfpathlineto{\pgfqpoint{1.710189in}{1.343886in}}%
\pgfpathlineto{\pgfqpoint{1.711573in}{1.328241in}}%
\pgfpathlineto{\pgfqpoint{1.712958in}{1.319507in}}%
\pgfpathlineto{\pgfqpoint{1.714343in}{1.344708in}}%
\pgfpathlineto{\pgfqpoint{1.717113in}{1.319543in}}%
\pgfpathlineto{\pgfqpoint{1.718498in}{1.322193in}}%
\pgfpathlineto{\pgfqpoint{1.719883in}{1.327684in}}%
\pgfpathlineto{\pgfqpoint{1.721268in}{1.349188in}}%
\pgfpathlineto{\pgfqpoint{1.722653in}{1.314092in}}%
\pgfpathlineto{\pgfqpoint{1.724038in}{1.309802in}}%
\pgfpathlineto{\pgfqpoint{1.725423in}{1.320366in}}%
\pgfpathlineto{\pgfqpoint{1.726808in}{1.341160in}}%
\pgfpathlineto{\pgfqpoint{1.728193in}{1.355833in}}%
\pgfpathlineto{\pgfqpoint{1.729578in}{1.323612in}}%
\pgfpathlineto{\pgfqpoint{1.730963in}{1.308640in}}%
\pgfpathlineto{\pgfqpoint{1.732348in}{1.330406in}}%
\pgfpathlineto{\pgfqpoint{1.733733in}{1.335898in}}%
\pgfpathlineto{\pgfqpoint{1.735118in}{1.328914in}}%
\pgfpathlineto{\pgfqpoint{1.736503in}{1.334926in}}%
\pgfpathlineto{\pgfqpoint{1.737892in}{1.337914in}}%
\pgfpathlineto{\pgfqpoint{1.739276in}{1.338136in}}%
\pgfpathlineto{\pgfqpoint{1.740661in}{1.350643in}}%
\pgfpathlineto{\pgfqpoint{1.742046in}{1.318834in}}%
\pgfpathlineto{\pgfqpoint{1.743431in}{1.333579in}}%
\pgfpathlineto{\pgfqpoint{1.744817in}{1.332983in}}%
\pgfpathlineto{\pgfqpoint{1.746201in}{1.335337in}}%
\pgfpathlineto{\pgfqpoint{1.747586in}{1.339591in}}%
\pgfpathlineto{\pgfqpoint{1.748971in}{1.331604in}}%
\pgfpathlineto{\pgfqpoint{1.750356in}{1.341047in}}%
\pgfpathlineto{\pgfqpoint{1.751741in}{1.335039in}}%
\pgfpathlineto{\pgfqpoint{1.753126in}{1.319543in}}%
\pgfpathlineto{\pgfqpoint{1.754511in}{1.316148in}}%
\pgfpathlineto{\pgfqpoint{1.755896in}{1.335785in}}%
\pgfpathlineto{\pgfqpoint{1.757281in}{1.343700in}}%
\pgfpathlineto{\pgfqpoint{1.758666in}{1.337390in}}%
\pgfpathlineto{\pgfqpoint{1.760051in}{1.316148in}}%
\pgfpathlineto{\pgfqpoint{1.761436in}{1.316334in}}%
\pgfpathlineto{\pgfqpoint{1.762821in}{1.325555in}}%
\pgfpathlineto{\pgfqpoint{1.764206in}{1.309838in}}%
\pgfpathlineto{\pgfqpoint{1.766976in}{1.337801in}}%
\pgfpathlineto{\pgfqpoint{1.768361in}{1.342502in}}%
\pgfpathlineto{\pgfqpoint{1.769745in}{1.327644in}}%
\pgfpathlineto{\pgfqpoint{1.771130in}{1.326225in}}%
\pgfpathlineto{\pgfqpoint{1.772515in}{1.310023in}}%
\pgfpathlineto{\pgfqpoint{1.773900in}{1.312265in}}%
\pgfpathlineto{\pgfqpoint{1.775285in}{1.326265in}}%
\pgfpathlineto{\pgfqpoint{1.776670in}{1.344184in}}%
\pgfpathlineto{\pgfqpoint{1.778059in}{1.338882in}}%
\pgfpathlineto{\pgfqpoint{1.779444in}{1.305842in}}%
\pgfpathlineto{\pgfqpoint{1.780829in}{1.323164in}}%
\pgfpathlineto{\pgfqpoint{1.782214in}{1.305806in}}%
\pgfpathlineto{\pgfqpoint{1.783599in}{1.326414in}}%
\pgfpathlineto{\pgfqpoint{1.784984in}{1.300391in}}%
\pgfpathlineto{\pgfqpoint{1.786369in}{1.333394in}}%
\pgfpathlineto{\pgfqpoint{1.787754in}{1.334031in}}%
\pgfpathlineto{\pgfqpoint{1.789139in}{1.349373in}}%
\pgfpathlineto{\pgfqpoint{1.791909in}{1.323313in}}%
\pgfpathlineto{\pgfqpoint{1.793294in}{1.337914in}}%
\pgfpathlineto{\pgfqpoint{1.794679in}{1.328430in}}%
\pgfpathlineto{\pgfqpoint{1.796064in}{1.314092in}}%
\pgfpathlineto{\pgfqpoint{1.797449in}{1.328281in}}%
\pgfpathlineto{\pgfqpoint{1.798834in}{1.328467in}}%
\pgfpathlineto{\pgfqpoint{1.800219in}{1.340599in}}%
\pgfpathlineto{\pgfqpoint{1.801603in}{1.321785in}}%
\pgfpathlineto{\pgfqpoint{1.802989in}{1.317265in}}%
\pgfpathlineto{\pgfqpoint{1.804374in}{1.319878in}}%
\pgfpathlineto{\pgfqpoint{1.805759in}{1.332797in}}%
\pgfpathlineto{\pgfqpoint{1.807144in}{1.327608in}}%
\pgfpathlineto{\pgfqpoint{1.808528in}{1.349373in}}%
\pgfpathlineto{\pgfqpoint{1.809913in}{1.325217in}}%
\pgfpathlineto{\pgfqpoint{1.811298in}{1.327346in}}%
\pgfpathlineto{\pgfqpoint{1.812683in}{1.353668in}}%
\pgfpathlineto{\pgfqpoint{1.814068in}{1.336866in}}%
\pgfpathlineto{\pgfqpoint{1.815453in}{1.295165in}}%
\pgfpathlineto{\pgfqpoint{1.818227in}{1.342615in}}%
\pgfpathlineto{\pgfqpoint{1.819612in}{1.334664in}}%
\pgfpathlineto{\pgfqpoint{1.820997in}{1.331866in}}%
\pgfpathlineto{\pgfqpoint{1.822382in}{1.321672in}}%
\pgfpathlineto{\pgfqpoint{1.823767in}{1.335636in}}%
\pgfpathlineto{\pgfqpoint{1.825152in}{1.340676in}}%
\pgfpathlineto{\pgfqpoint{1.826537in}{1.336942in}}%
\pgfpathlineto{\pgfqpoint{1.827922in}{1.307971in}}%
\pgfpathlineto{\pgfqpoint{1.829307in}{1.324769in}}%
\pgfpathlineto{\pgfqpoint{1.830692in}{1.333579in}}%
\pgfpathlineto{\pgfqpoint{1.832077in}{1.339591in}}%
\pgfpathlineto{\pgfqpoint{1.833462in}{1.333172in}}%
\pgfpathlineto{\pgfqpoint{1.834847in}{1.324959in}}%
\pgfpathlineto{\pgfqpoint{1.836232in}{1.340712in}}%
\pgfpathlineto{\pgfqpoint{1.837617in}{1.319769in}}%
\pgfpathlineto{\pgfqpoint{1.839002in}{1.326075in}}%
\pgfpathlineto{\pgfqpoint{1.840387in}{1.305620in}}%
\pgfpathlineto{\pgfqpoint{1.843156in}{1.342055in}}%
\pgfpathlineto{\pgfqpoint{1.844541in}{1.344857in}}%
\pgfpathlineto{\pgfqpoint{1.845927in}{1.337761in}}%
\pgfpathlineto{\pgfqpoint{1.847311in}{1.353668in}}%
\pgfpathlineto{\pgfqpoint{1.848697in}{1.339293in}}%
\pgfpathlineto{\pgfqpoint{1.850081in}{1.333507in}}%
\pgfpathlineto{\pgfqpoint{1.851466in}{1.308382in}}%
\pgfpathlineto{\pgfqpoint{1.852851in}{1.321822in}}%
\pgfpathlineto{\pgfqpoint{1.854236in}{0.689350in}}%
\pgfpathlineto{\pgfqpoint{1.855621in}{0.523777in}}%
\pgfpathlineto{\pgfqpoint{1.857006in}{0.506862in}}%
\pgfpathlineto{\pgfqpoint{1.858395in}{0.524596in}}%
\pgfpathlineto{\pgfqpoint{1.859780in}{0.528257in}}%
\pgfpathlineto{\pgfqpoint{1.861165in}{0.498536in}}%
\pgfpathlineto{\pgfqpoint{1.862550in}{0.538224in}}%
\pgfpathlineto{\pgfqpoint{1.863935in}{0.514664in}}%
\pgfpathlineto{\pgfqpoint{1.865320in}{0.516906in}}%
\pgfpathlineto{\pgfqpoint{1.866705in}{0.524632in}}%
\pgfpathlineto{\pgfqpoint{1.868090in}{0.506116in}}%
\pgfpathlineto{\pgfqpoint{1.869475in}{0.523104in}}%
\pgfpathlineto{\pgfqpoint{1.870860in}{0.530644in}}%
\pgfpathlineto{\pgfqpoint{1.872245in}{0.521572in}}%
\pgfpathlineto{\pgfqpoint{1.873630in}{0.517467in}}%
\pgfpathlineto{\pgfqpoint{1.875015in}{0.516310in}}%
\pgfpathlineto{\pgfqpoint{1.876400in}{0.522543in}}%
\pgfpathlineto{\pgfqpoint{1.877785in}{0.531168in}}%
\pgfpathlineto{\pgfqpoint{1.879170in}{0.513548in}}%
\pgfpathlineto{\pgfqpoint{1.880555in}{0.531837in}}%
\pgfpathlineto{\pgfqpoint{1.881940in}{0.535833in}}%
\pgfpathlineto{\pgfqpoint{1.884378in}{0.514927in}}%
\pgfpathlineto{\pgfqpoint{1.886095in}{0.587280in}}%
\pgfpathlineto{\pgfqpoint{1.887480in}{0.566784in}}%
\pgfpathlineto{\pgfqpoint{1.888865in}{0.571974in}}%
\pgfpathlineto{\pgfqpoint{1.890250in}{0.590191in}}%
\pgfpathlineto{\pgfqpoint{1.891635in}{0.600759in}}%
\pgfpathlineto{\pgfqpoint{1.893020in}{0.574772in}}%
\pgfpathlineto{\pgfqpoint{1.894405in}{0.570482in}}%
\pgfpathlineto{\pgfqpoint{1.895790in}{0.584183in}}%
\pgfpathlineto{\pgfqpoint{1.898563in}{0.567607in}}%
\pgfpathlineto{\pgfqpoint{1.899948in}{0.598481in}}%
\pgfpathlineto{\pgfqpoint{1.901333in}{0.590042in}}%
\pgfpathlineto{\pgfqpoint{1.902718in}{0.572308in}}%
\pgfpathlineto{\pgfqpoint{1.904103in}{0.583397in}}%
\pgfpathlineto{\pgfqpoint{1.905488in}{0.576526in}}%
\pgfpathlineto{\pgfqpoint{1.906873in}{0.598255in}}%
\pgfpathlineto{\pgfqpoint{1.908258in}{0.599376in}}%
\pgfpathlineto{\pgfqpoint{1.925572in}{0.551740in}}%
\pgfpathlineto{\pgfqpoint{1.926263in}{0.560175in}}%
\pgfpathlineto{\pgfqpoint{1.927648in}{0.567905in}}%
\pgfpathlineto{\pgfqpoint{1.929033in}{0.567566in}}%
\pgfpathlineto{\pgfqpoint{1.930418in}{0.595791in}}%
\pgfpathlineto{\pgfqpoint{1.931803in}{0.579328in}}%
\pgfpathlineto{\pgfqpoint{1.933188in}{0.593513in}}%
\pgfpathlineto{\pgfqpoint{1.934573in}{0.580038in}}%
\pgfpathlineto{\pgfqpoint{1.935958in}{0.575780in}}%
\pgfpathlineto{\pgfqpoint{1.937343in}{0.585711in}}%
\pgfpathlineto{\pgfqpoint{1.941581in}{0.607590in}}%
\pgfpathlineto{\pgfqpoint{1.942887in}{0.552897in}}%
\pgfpathlineto{\pgfqpoint{1.944272in}{0.552373in}}%
\pgfpathlineto{\pgfqpoint{1.945657in}{0.578469in}}%
\pgfpathlineto{\pgfqpoint{1.947042in}{0.556442in}}%
\pgfpathlineto{\pgfqpoint{1.948427in}{0.589332in}}%
\pgfpathlineto{\pgfqpoint{1.949812in}{0.586348in}}%
\pgfpathlineto{\pgfqpoint{1.951197in}{0.579252in}}%
\pgfpathlineto{\pgfqpoint{1.952582in}{0.590380in}}%
\pgfpathlineto{\pgfqpoint{1.953967in}{0.585449in}}%
\pgfpathlineto{\pgfqpoint{1.955351in}{0.576566in}}%
\pgfpathlineto{\pgfqpoint{1.956737in}{0.599340in}}%
\pgfpathlineto{\pgfqpoint{1.958121in}{0.588848in}}%
\pgfpathlineto{\pgfqpoint{1.960891in}{0.592804in}}%
\pgfpathlineto{\pgfqpoint{1.962276in}{0.568425in}}%
\pgfpathlineto{\pgfqpoint{1.963661in}{0.598816in}}%
\pgfpathlineto{\pgfqpoint{1.965046in}{0.583247in}}%
\pgfpathlineto{\pgfqpoint{1.966431in}{0.588324in}}%
\pgfpathlineto{\pgfqpoint{1.967816in}{0.576752in}}%
\pgfpathlineto{\pgfqpoint{1.969201in}{0.582239in}}%
\pgfpathlineto{\pgfqpoint{1.970586in}{0.608372in}}%
\pgfpathlineto{\pgfqpoint{1.971971in}{0.567756in}}%
\pgfpathlineto{\pgfqpoint{1.973356in}{0.575147in}}%
\pgfpathlineto{\pgfqpoint{1.974741in}{0.588812in}}%
\pgfpathlineto{\pgfqpoint{1.976126in}{0.574623in}}%
\pgfpathlineto{\pgfqpoint{1.977511in}{0.585413in}}%
\pgfpathlineto{\pgfqpoint{1.978900in}{0.600795in}}%
\pgfpathlineto{\pgfqpoint{1.980285in}{0.590566in}}%
\pgfpathlineto{\pgfqpoint{1.981670in}{0.587429in}}%
\pgfpathlineto{\pgfqpoint{1.983055in}{0.603707in}}%
\pgfpathlineto{\pgfqpoint{1.984440in}{0.572869in}}%
\pgfpathlineto{\pgfqpoint{1.985825in}{0.591945in}}%
\pgfpathlineto{\pgfqpoint{1.987210in}{0.595828in}}%
\pgfpathlineto{\pgfqpoint{1.988595in}{0.586122in}}%
\pgfpathlineto{\pgfqpoint{1.989980in}{0.593066in}}%
\pgfpathlineto{\pgfqpoint{1.991365in}{0.577235in}}%
\pgfpathlineto{\pgfqpoint{1.992750in}{0.590417in}}%
\pgfpathlineto{\pgfqpoint{1.994135in}{0.588026in}}%
\pgfpathlineto{\pgfqpoint{1.995520in}{0.572756in}}%
\pgfpathlineto{\pgfqpoint{1.996905in}{0.604678in}}%
\pgfpathlineto{\pgfqpoint{1.998290in}{0.570369in}}%
\pgfpathlineto{\pgfqpoint{1.999675in}{0.572905in}}%
\pgfpathlineto{\pgfqpoint{2.001060in}{0.603892in}}%
\pgfpathlineto{\pgfqpoint{2.003830in}{0.578582in}}%
\pgfpathlineto{\pgfqpoint{2.005214in}{0.584667in}}%
\pgfpathlineto{\pgfqpoint{2.006599in}{0.576977in}}%
\pgfpathlineto{\pgfqpoint{2.007984in}{0.594187in}}%
\pgfpathlineto{\pgfqpoint{2.009369in}{0.601166in}}%
\pgfpathlineto{\pgfqpoint{2.010754in}{0.584739in}}%
\pgfpathlineto{\pgfqpoint{2.012139in}{0.590638in}}%
\pgfpathlineto{\pgfqpoint{2.013524in}{0.587392in}}%
\pgfpathlineto{\pgfqpoint{2.014909in}{0.568873in}}%
\pgfpathlineto{\pgfqpoint{2.016294in}{0.586050in}}%
\pgfpathlineto{\pgfqpoint{2.017679in}{0.579328in}}%
\pgfpathlineto{\pgfqpoint{2.019068in}{0.595308in}}%
\pgfpathlineto{\pgfqpoint{2.020453in}{0.598554in}}%
\pgfpathlineto{\pgfqpoint{2.021838in}{0.586796in}}%
\pgfpathlineto{\pgfqpoint{2.023223in}{0.609831in}}%
\pgfpathlineto{\pgfqpoint{2.024608in}{0.580223in}}%
\pgfpathlineto{\pgfqpoint{2.025993in}{0.583510in}}%
\pgfpathlineto{\pgfqpoint{2.027378in}{0.593554in}}%
\pgfpathlineto{\pgfqpoint{2.028763in}{0.593852in}}%
\pgfpathlineto{\pgfqpoint{2.030148in}{0.605948in}}%
\pgfpathlineto{\pgfqpoint{2.031533in}{0.601243in}}%
\pgfpathlineto{\pgfqpoint{2.032918in}{0.590638in}}%
\pgfpathlineto{\pgfqpoint{2.035688in}{0.607106in}}%
\pgfpathlineto{\pgfqpoint{2.037073in}{0.592767in}}%
\pgfpathlineto{\pgfqpoint{2.038458in}{0.597247in}}%
\pgfpathlineto{\pgfqpoint{2.039843in}{0.584929in}}%
\pgfpathlineto{\pgfqpoint{2.041228in}{0.583731in}}%
\pgfpathlineto{\pgfqpoint{2.043998in}{0.601618in}}%
\pgfpathlineto{\pgfqpoint{2.045383in}{0.598892in}}%
\pgfpathlineto{\pgfqpoint{2.046768in}{0.594671in}}%
\pgfpathlineto{\pgfqpoint{2.048153in}{0.575893in}}%
\pgfpathlineto{\pgfqpoint{2.049538in}{0.618791in}}%
\pgfpathlineto{\pgfqpoint{2.050923in}{0.578804in}}%
\pgfpathlineto{\pgfqpoint{2.053692in}{0.608372in}}%
\pgfpathlineto{\pgfqpoint{2.055078in}{0.576155in}}%
\pgfpathlineto{\pgfqpoint{2.056463in}{0.584630in}}%
\pgfpathlineto{\pgfqpoint{2.057848in}{0.598291in}}%
\pgfpathlineto{\pgfqpoint{2.059237in}{0.579663in}}%
\pgfpathlineto{\pgfqpoint{2.060622in}{0.595344in}}%
\pgfpathlineto{\pgfqpoint{2.062007in}{0.595046in}}%
\pgfpathlineto{\pgfqpoint{2.063392in}{0.595046in}}%
\pgfpathlineto{\pgfqpoint{2.064777in}{0.599562in}}%
\pgfpathlineto{\pgfqpoint{2.066162in}{0.580373in}}%
\pgfpathlineto{\pgfqpoint{2.067546in}{0.576602in}}%
\pgfpathlineto{\pgfqpoint{2.068931in}{0.585860in}}%
\pgfpathlineto{\pgfqpoint{2.070316in}{0.590638in}}%
\pgfpathlineto{\pgfqpoint{2.071701in}{0.573728in}}%
\pgfpathlineto{\pgfqpoint{2.073086in}{0.577796in}}%
\pgfpathlineto{\pgfqpoint{2.074471in}{0.575111in}}%
\pgfpathlineto{\pgfqpoint{2.075856in}{0.611884in}}%
\pgfpathlineto{\pgfqpoint{2.077241in}{0.587578in}}%
\pgfpathlineto{\pgfqpoint{2.078626in}{0.598743in}}%
\pgfpathlineto{\pgfqpoint{2.080011in}{0.578994in}}%
\pgfpathlineto{\pgfqpoint{2.081396in}{0.576639in}}%
\pgfpathlineto{\pgfqpoint{2.082781in}{0.595344in}}%
\pgfpathlineto{\pgfqpoint{2.084166in}{0.584816in}}%
\pgfpathlineto{\pgfqpoint{2.085552in}{0.585489in}}%
\pgfpathlineto{\pgfqpoint{2.086936in}{0.596279in}}%
\pgfpathlineto{\pgfqpoint{2.088321in}{0.598219in}}%
\pgfpathlineto{\pgfqpoint{2.089706in}{0.606731in}}%
\pgfpathlineto{\pgfqpoint{2.091091in}{0.586308in}}%
\pgfpathlineto{\pgfqpoint{2.092476in}{0.572421in}}%
\pgfpathlineto{\pgfqpoint{2.095246in}{0.607477in}}%
\pgfpathlineto{\pgfqpoint{2.096631in}{0.586384in}}%
\pgfpathlineto{\pgfqpoint{2.098016in}{0.592396in}}%
\pgfpathlineto{\pgfqpoint{2.099405in}{0.571711in}}%
\pgfpathlineto{\pgfqpoint{2.100790in}{0.582836in}}%
\pgfpathlineto{\pgfqpoint{2.102175in}{0.622710in}}%
\pgfpathlineto{\pgfqpoint{2.103560in}{0.596465in}}%
\pgfpathlineto{\pgfqpoint{2.104945in}{0.590751in}}%
\pgfpathlineto{\pgfqpoint{2.106330in}{0.591163in}}%
\pgfpathlineto{\pgfqpoint{2.107715in}{0.577461in}}%
\pgfpathlineto{\pgfqpoint{2.109100in}{0.589743in}}%
\pgfpathlineto{\pgfqpoint{2.110485in}{0.598142in}}%
\pgfpathlineto{\pgfqpoint{2.111870in}{0.575929in}}%
\pgfpathlineto{\pgfqpoint{2.113255in}{0.604340in}}%
\pgfpathlineto{\pgfqpoint{2.114640in}{0.575671in}}%
\pgfpathlineto{\pgfqpoint{2.116025in}{0.578582in}}%
\pgfpathlineto{\pgfqpoint{2.117409in}{0.590937in}}%
\pgfpathlineto{\pgfqpoint{2.118795in}{0.587280in}}%
\pgfpathlineto{\pgfqpoint{2.120180in}{0.588961in}}%
\pgfpathlineto{\pgfqpoint{2.121564in}{0.599674in}}%
\pgfpathlineto{\pgfqpoint{2.122949in}{0.597134in}}%
\pgfpathlineto{\pgfqpoint{2.124334in}{0.592469in}}%
\pgfpathlineto{\pgfqpoint{2.125720in}{0.586050in}}%
\pgfpathlineto{\pgfqpoint{2.127104in}{0.577425in}}%
\pgfpathlineto{\pgfqpoint{2.128490in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{2.129875in}{0.582389in}}%
\pgfpathlineto{\pgfqpoint{2.131259in}{0.593066in}}%
\pgfpathlineto{\pgfqpoint{2.132644in}{0.599227in}}%
\pgfpathlineto{\pgfqpoint{2.134029in}{0.582316in}}%
\pgfpathlineto{\pgfqpoint{2.135414in}{0.606098in}}%
\pgfpathlineto{\pgfqpoint{2.136799in}{0.567756in}}%
\pgfpathlineto{\pgfqpoint{2.138184in}{0.583731in}}%
\pgfpathlineto{\pgfqpoint{2.139573in}{0.583582in}}%
\pgfpathlineto{\pgfqpoint{2.140958in}{0.580373in}}%
\pgfpathlineto{\pgfqpoint{2.142343in}{0.579252in}}%
\pgfpathlineto{\pgfqpoint{2.143728in}{0.594372in}}%
\pgfpathlineto{\pgfqpoint{2.145113in}{0.578506in}}%
\pgfpathlineto{\pgfqpoint{2.146498in}{0.591239in}}%
\pgfpathlineto{\pgfqpoint{2.147883in}{0.600832in}}%
\pgfpathlineto{\pgfqpoint{2.149268in}{0.591348in}}%
\pgfpathlineto{\pgfqpoint{2.150653in}{0.608299in}}%
\pgfpathlineto{\pgfqpoint{2.152038in}{0.586235in}}%
\pgfpathlineto{\pgfqpoint{2.153423in}{0.587058in}}%
\pgfpathlineto{\pgfqpoint{2.154808in}{0.602848in}}%
\pgfpathlineto{\pgfqpoint{2.156193in}{0.585413in}}%
\pgfpathlineto{\pgfqpoint{2.157578in}{0.596126in}}%
\pgfpathlineto{\pgfqpoint{2.158963in}{0.610166in}}%
\pgfpathlineto{\pgfqpoint{2.160348in}{0.586272in}}%
\pgfpathlineto{\pgfqpoint{2.161733in}{0.611360in}}%
\pgfpathlineto{\pgfqpoint{2.163118in}{0.590118in}}%
\pgfpathlineto{\pgfqpoint{2.164503in}{0.578058in}}%
\pgfpathlineto{\pgfqpoint{2.165888in}{0.590864in}}%
\pgfpathlineto{\pgfqpoint{2.167273in}{0.582018in}}%
\pgfpathlineto{\pgfqpoint{2.168658in}{0.593739in}}%
\pgfpathlineto{\pgfqpoint{2.170043in}{0.599114in}}%
\pgfpathlineto{\pgfqpoint{2.171428in}{0.577235in}}%
\pgfpathlineto{\pgfqpoint{2.172813in}{0.602215in}}%
\pgfpathlineto{\pgfqpoint{2.174198in}{0.608711in}}%
\pgfpathlineto{\pgfqpoint{2.175583in}{0.600009in}}%
\pgfpathlineto{\pgfqpoint{2.176968in}{0.607702in}}%
\pgfpathlineto{\pgfqpoint{2.178353in}{0.582465in}}%
\pgfpathlineto{\pgfqpoint{2.179742in}{0.576304in}}%
\pgfpathlineto{\pgfqpoint{2.181127in}{0.590751in}}%
\pgfpathlineto{\pgfqpoint{2.182511in}{0.570292in}}%
\pgfpathlineto{\pgfqpoint{2.183897in}{0.600497in}}%
\pgfpathlineto{\pgfqpoint{2.185281in}{0.591425in}}%
\pgfpathlineto{\pgfqpoint{2.186666in}{0.579030in}}%
\pgfpathlineto{\pgfqpoint{2.188051in}{0.602436in}}%
\pgfpathlineto{\pgfqpoint{2.189437in}{0.571748in}}%
\pgfpathlineto{\pgfqpoint{2.190821in}{0.594187in}}%
\pgfpathlineto{\pgfqpoint{2.192206in}{0.601840in}}%
\pgfpathlineto{\pgfqpoint{2.193591in}{0.587356in}}%
\pgfpathlineto{\pgfqpoint{2.194976in}{0.592546in}}%
\pgfpathlineto{\pgfqpoint{2.196361in}{0.591013in}}%
\pgfpathlineto{\pgfqpoint{2.197746in}{0.589969in}}%
\pgfpathlineto{\pgfqpoint{2.199131in}{0.587207in}}%
\pgfpathlineto{\pgfqpoint{2.200516in}{0.599001in}}%
\pgfpathlineto{\pgfqpoint{2.201901in}{0.585376in}}%
\pgfpathlineto{\pgfqpoint{2.203286in}{0.585191in}}%
\pgfpathlineto{\pgfqpoint{2.204671in}{0.574663in}}%
\pgfpathlineto{\pgfqpoint{2.206056in}{0.584441in}}%
\pgfpathlineto{\pgfqpoint{2.207441in}{0.609868in}}%
\pgfpathlineto{\pgfqpoint{2.208826in}{0.585191in}}%
\pgfpathlineto{\pgfqpoint{2.210211in}{0.599973in}}%
\pgfpathlineto{\pgfqpoint{2.211596in}{0.576340in}}%
\pgfpathlineto{\pgfqpoint{2.212981in}{0.578433in}}%
\pgfpathlineto{\pgfqpoint{2.214366in}{0.590042in}}%
\pgfpathlineto{\pgfqpoint{2.215751in}{0.574473in}}%
\pgfpathlineto{\pgfqpoint{2.217136in}{0.600049in}}%
\pgfpathlineto{\pgfqpoint{2.218521in}{0.610202in}}%
\pgfpathlineto{\pgfqpoint{2.219910in}{0.590900in}}%
\pgfpathlineto{\pgfqpoint{2.221295in}{0.588473in}}%
\pgfpathlineto{\pgfqpoint{2.222680in}{0.575260in}}%
\pgfpathlineto{\pgfqpoint{2.225450in}{0.594001in}}%
\pgfpathlineto{\pgfqpoint{2.226835in}{0.588735in}}%
\pgfpathlineto{\pgfqpoint{2.228219in}{0.611098in}}%
\pgfpathlineto{\pgfqpoint{2.230990in}{0.575332in}}%
\pgfpathlineto{\pgfqpoint{2.232375in}{0.597283in}}%
\pgfpathlineto{\pgfqpoint{2.233760in}{0.599937in}}%
\pgfpathlineto{\pgfqpoint{2.235145in}{0.585562in}}%
\pgfpathlineto{\pgfqpoint{2.237915in}{0.575856in}}%
\pgfpathlineto{\pgfqpoint{2.239299in}{0.584739in}}%
\pgfpathlineto{\pgfqpoint{2.240684in}{0.616138in}}%
\pgfpathlineto{\pgfqpoint{2.242070in}{0.586647in}}%
\pgfpathlineto{\pgfqpoint{2.243454in}{0.580860in}}%
\pgfpathlineto{\pgfqpoint{2.244839in}{0.607106in}}%
\pgfpathlineto{\pgfqpoint{2.246224in}{0.581566in}}%
\pgfpathlineto{\pgfqpoint{2.247609in}{0.589707in}}%
\pgfpathlineto{\pgfqpoint{2.248994in}{0.571711in}}%
\pgfpathlineto{\pgfqpoint{2.250379in}{0.583397in}}%
\pgfpathlineto{\pgfqpoint{2.251764in}{0.599751in}}%
\pgfpathlineto{\pgfqpoint{2.253149in}{0.593626in}}%
\pgfpathlineto{\pgfqpoint{2.254534in}{0.592320in}}%
\pgfpathlineto{\pgfqpoint{2.255919in}{0.590530in}}%
\pgfpathlineto{\pgfqpoint{2.257304in}{0.580409in}}%
\pgfpathlineto{\pgfqpoint{2.258689in}{0.583921in}}%
\pgfpathlineto{\pgfqpoint{2.260078in}{0.610763in}}%
\pgfpathlineto{\pgfqpoint{2.261463in}{0.582574in}}%
\pgfpathlineto{\pgfqpoint{2.264233in}{0.604602in}}%
\pgfpathlineto{\pgfqpoint{2.265618in}{0.590900in}}%
\pgfpathlineto{\pgfqpoint{2.267003in}{0.595904in}}%
\pgfpathlineto{\pgfqpoint{2.268388in}{0.575558in}}%
\pgfpathlineto{\pgfqpoint{2.269773in}{0.594412in}}%
\pgfpathlineto{\pgfqpoint{2.271158in}{0.586384in}}%
\pgfpathlineto{\pgfqpoint{2.272543in}{0.587542in}}%
\pgfpathlineto{\pgfqpoint{2.273928in}{0.601727in}}%
\pgfpathlineto{\pgfqpoint{2.275313in}{0.585711in}}%
\pgfpathlineto{\pgfqpoint{2.276698in}{0.585264in}}%
\pgfpathlineto{\pgfqpoint{2.278083in}{0.592171in}}%
\pgfpathlineto{\pgfqpoint{2.279468in}{0.594485in}}%
\pgfpathlineto{\pgfqpoint{2.280853in}{0.609009in}}%
\pgfpathlineto{\pgfqpoint{2.282238in}{0.590340in}}%
\pgfpathlineto{\pgfqpoint{2.283623in}{0.582090in}}%
\pgfpathlineto{\pgfqpoint{2.285008in}{0.599711in}}%
\pgfpathlineto{\pgfqpoint{2.286393in}{0.588997in}}%
\pgfpathlineto{\pgfqpoint{2.287778in}{0.593215in}}%
\pgfpathlineto{\pgfqpoint{2.289163in}{0.605908in}}%
\pgfpathlineto{\pgfqpoint{2.290548in}{0.588066in}}%
\pgfpathlineto{\pgfqpoint{2.291933in}{0.578506in}}%
\pgfpathlineto{\pgfqpoint{2.293318in}{0.607965in}}%
\pgfpathlineto{\pgfqpoint{2.294703in}{0.598033in}}%
\pgfpathlineto{\pgfqpoint{2.296087in}{0.584852in}}%
\pgfpathlineto{\pgfqpoint{2.297472in}{0.599562in}}%
\pgfpathlineto{\pgfqpoint{2.298858in}{0.575856in}}%
\pgfpathlineto{\pgfqpoint{2.300247in}{0.609529in}}%
\pgfpathlineto{\pgfqpoint{2.301632in}{0.583844in}}%
\pgfpathlineto{\pgfqpoint{2.303017in}{0.592469in}}%
\pgfpathlineto{\pgfqpoint{2.304402in}{0.593029in}}%
\pgfpathlineto{\pgfqpoint{2.305786in}{0.601243in}}%
\pgfpathlineto{\pgfqpoint{2.307171in}{0.592433in}}%
\pgfpathlineto{\pgfqpoint{2.308556in}{0.597920in}}%
\pgfpathlineto{\pgfqpoint{2.309941in}{0.597545in}}%
\pgfpathlineto{\pgfqpoint{2.311326in}{0.589110in}}%
\pgfpathlineto{\pgfqpoint{2.312711in}{0.590828in}}%
\pgfpathlineto{\pgfqpoint{2.314096in}{0.577312in}}%
\pgfpathlineto{\pgfqpoint{2.315481in}{0.582425in}}%
\pgfpathlineto{\pgfqpoint{2.316866in}{0.591909in}}%
\pgfpathlineto{\pgfqpoint{2.318251in}{0.585824in}}%
\pgfpathlineto{\pgfqpoint{2.319636in}{0.603074in}}%
\pgfpathlineto{\pgfqpoint{2.321021in}{0.584219in}}%
\pgfpathlineto{\pgfqpoint{2.322406in}{0.595904in}}%
\pgfpathlineto{\pgfqpoint{2.323791in}{0.603182in}}%
\pgfpathlineto{\pgfqpoint{2.325176in}{0.601316in}}%
\pgfpathlineto{\pgfqpoint{2.326561in}{0.613674in}}%
\pgfpathlineto{\pgfqpoint{2.329331in}{0.583659in}}%
\pgfpathlineto{\pgfqpoint{2.330716in}{0.609981in}}%
\pgfpathlineto{\pgfqpoint{2.332101in}{0.578058in}}%
\pgfpathlineto{\pgfqpoint{2.333486in}{0.618791in}}%
\pgfpathlineto{\pgfqpoint{2.334871in}{0.606658in}}%
\pgfpathlineto{\pgfqpoint{2.336256in}{0.602626in}}%
\pgfpathlineto{\pgfqpoint{2.337641in}{0.586832in}}%
\pgfpathlineto{\pgfqpoint{2.339026in}{0.611735in}}%
\pgfpathlineto{\pgfqpoint{2.340415in}{0.592953in}}%
\pgfpathlineto{\pgfqpoint{2.341800in}{0.602174in}}%
\pgfpathlineto{\pgfqpoint{2.343185in}{0.585042in}}%
\pgfpathlineto{\pgfqpoint{2.344570in}{0.592469in}}%
\pgfpathlineto{\pgfqpoint{2.345955in}{0.628383in}}%
\pgfpathlineto{\pgfqpoint{2.347340in}{0.584481in}}%
\pgfpathlineto{\pgfqpoint{2.348725in}{0.590267in}}%
\pgfpathlineto{\pgfqpoint{2.350110in}{0.594110in}}%
\pgfpathlineto{\pgfqpoint{2.351495in}{0.586796in}}%
\pgfpathlineto{\pgfqpoint{2.352879in}{0.610388in}}%
\pgfpathlineto{\pgfqpoint{2.354264in}{0.598332in}}%
\pgfpathlineto{\pgfqpoint{2.355650in}{0.578058in}}%
\pgfpathlineto{\pgfqpoint{2.357034in}{0.595308in}}%
\pgfpathlineto{\pgfqpoint{2.358419in}{0.580558in}}%
\pgfpathlineto{\pgfqpoint{2.359804in}{0.615541in}}%
\pgfpathlineto{\pgfqpoint{2.361189in}{0.587392in}}%
\pgfpathlineto{\pgfqpoint{2.362574in}{0.581344in}}%
\pgfpathlineto{\pgfqpoint{2.363959in}{0.595679in}}%
\pgfpathlineto{\pgfqpoint{2.365344in}{0.595009in}}%
\pgfpathlineto{\pgfqpoint{2.366729in}{0.605759in}}%
\pgfpathlineto{\pgfqpoint{2.368114in}{0.590304in}}%
\pgfpathlineto{\pgfqpoint{2.369499in}{0.585675in}}%
\pgfpathlineto{\pgfqpoint{2.370884in}{0.577127in}}%
\pgfpathlineto{\pgfqpoint{2.372269in}{0.604453in}}%
\pgfpathlineto{\pgfqpoint{2.373654in}{0.581344in}}%
\pgfpathlineto{\pgfqpoint{2.375039in}{0.592021in}}%
\pgfpathlineto{\pgfqpoint{2.376424in}{0.600420in}}%
\pgfpathlineto{\pgfqpoint{2.377809in}{0.592917in}}%
\pgfpathlineto{\pgfqpoint{2.379194in}{0.592804in}}%
\pgfpathlineto{\pgfqpoint{2.380583in}{0.588066in}}%
\pgfpathlineto{\pgfqpoint{2.381968in}{0.590715in}}%
\pgfpathlineto{\pgfqpoint{2.383353in}{0.603932in}}%
\pgfpathlineto{\pgfqpoint{2.384738in}{0.575219in}}%
\pgfpathlineto{\pgfqpoint{2.386123in}{0.591388in}}%
\pgfpathlineto{\pgfqpoint{2.387508in}{0.592993in}}%
\pgfpathlineto{\pgfqpoint{2.388893in}{0.577945in}}%
\pgfpathlineto{\pgfqpoint{2.390278in}{0.596316in}}%
\pgfpathlineto{\pgfqpoint{2.391663in}{0.589223in}}%
\pgfpathlineto{\pgfqpoint{2.393048in}{0.598291in}}%
\pgfpathlineto{\pgfqpoint{2.394433in}{0.589223in}}%
\pgfpathlineto{\pgfqpoint{2.395818in}{0.585340in}}%
\pgfpathlineto{\pgfqpoint{2.397203in}{0.577909in}}%
\pgfpathlineto{\pgfqpoint{2.398588in}{0.594820in}}%
\pgfpathlineto{\pgfqpoint{2.399973in}{0.584034in}}%
\pgfpathlineto{\pgfqpoint{2.401358in}{0.603074in}}%
\pgfpathlineto{\pgfqpoint{2.402743in}{0.600795in}}%
\pgfpathlineto{\pgfqpoint{2.404128in}{0.580300in}}%
\pgfpathlineto{\pgfqpoint{2.405513in}{0.590082in}}%
\pgfpathlineto{\pgfqpoint{2.406898in}{0.588473in}}%
\pgfpathlineto{\pgfqpoint{2.408283in}{0.578207in}}%
\pgfpathlineto{\pgfqpoint{2.409668in}{0.610166in}}%
\pgfpathlineto{\pgfqpoint{2.411053in}{0.586009in}}%
\pgfpathlineto{\pgfqpoint{2.412438in}{0.592171in}}%
\pgfpathlineto{\pgfqpoint{2.413823in}{0.589223in}}%
\pgfpathlineto{\pgfqpoint{2.415208in}{0.575183in}}%
\pgfpathlineto{\pgfqpoint{2.416593in}{0.611025in}}%
\pgfpathlineto{\pgfqpoint{2.417978in}{0.615093in}}%
\pgfpathlineto{\pgfqpoint{2.419362in}{0.587280in}}%
\pgfpathlineto{\pgfqpoint{2.420752in}{0.585860in}}%
\pgfpathlineto{\pgfqpoint{2.422136in}{0.596876in}}%
\pgfpathlineto{\pgfqpoint{2.423521in}{0.576006in}}%
\pgfpathlineto{\pgfqpoint{2.424906in}{0.601691in}}%
\pgfpathlineto{\pgfqpoint{2.426291in}{0.579066in}}%
\pgfpathlineto{\pgfqpoint{2.429061in}{0.594336in}}%
\pgfpathlineto{\pgfqpoint{2.430446in}{0.592396in}}%
\pgfpathlineto{\pgfqpoint{2.431831in}{0.603634in}}%
\pgfpathlineto{\pgfqpoint{2.433216in}{0.575671in}}%
\pgfpathlineto{\pgfqpoint{2.434601in}{0.591312in}}%
\pgfpathlineto{\pgfqpoint{2.435986in}{0.596054in}}%
\pgfpathlineto{\pgfqpoint{2.437371in}{0.567792in}}%
\pgfpathlineto{\pgfqpoint{2.438756in}{0.601541in}}%
\pgfpathlineto{\pgfqpoint{2.440141in}{0.599453in}}%
\pgfpathlineto{\pgfqpoint{2.441526in}{0.597920in}}%
\pgfpathlineto{\pgfqpoint{2.442911in}{0.591013in}}%
\pgfpathlineto{\pgfqpoint{2.444296in}{0.582501in}}%
\pgfpathlineto{\pgfqpoint{2.445681in}{0.588437in}}%
\pgfpathlineto{\pgfqpoint{2.447066in}{0.606469in}}%
\pgfpathlineto{\pgfqpoint{2.448451in}{0.597211in}}%
\pgfpathlineto{\pgfqpoint{2.449836in}{0.578619in}}%
\pgfpathlineto{\pgfqpoint{2.451221in}{0.579514in}}%
\pgfpathlineto{\pgfqpoint{2.452606in}{0.584590in}}%
\pgfpathlineto{\pgfqpoint{2.453991in}{0.594747in}}%
\pgfpathlineto{\pgfqpoint{2.455376in}{0.596090in}}%
\pgfpathlineto{\pgfqpoint{2.456761in}{0.577127in}}%
\pgfpathlineto{\pgfqpoint{2.458146in}{0.598255in}}%
\pgfpathlineto{\pgfqpoint{2.459531in}{0.581530in}}%
\pgfpathlineto{\pgfqpoint{2.460920in}{0.589146in}}%
\pgfpathlineto{\pgfqpoint{2.462305in}{0.609344in}}%
\pgfpathlineto{\pgfqpoint{2.463690in}{0.611025in}}%
\pgfpathlineto{\pgfqpoint{2.466460in}{0.599562in}}%
\pgfpathlineto{\pgfqpoint{2.467845in}{0.585937in}}%
\pgfpathlineto{\pgfqpoint{2.469230in}{0.586122in}}%
\pgfpathlineto{\pgfqpoint{2.470615in}{0.600199in}}%
\pgfpathlineto{\pgfqpoint{2.472000in}{0.592505in}}%
\pgfpathlineto{\pgfqpoint{2.473385in}{0.601876in}}%
\pgfpathlineto{\pgfqpoint{2.474770in}{0.601017in}}%
\pgfpathlineto{\pgfqpoint{2.476155in}{0.592247in}}%
\pgfpathlineto{\pgfqpoint{2.477540in}{0.600533in}}%
\pgfpathlineto{\pgfqpoint{2.478925in}{0.590417in}}%
\pgfpathlineto{\pgfqpoint{2.480310in}{0.588026in}}%
\pgfpathlineto{\pgfqpoint{2.481694in}{0.586534in}}%
\pgfpathlineto{\pgfqpoint{2.484464in}{0.605049in}}%
\pgfpathlineto{\pgfqpoint{2.485850in}{0.589929in}}%
\pgfpathlineto{\pgfqpoint{2.488619in}{0.590679in}}%
\pgfpathlineto{\pgfqpoint{2.490004in}{0.591945in}}%
\pgfpathlineto{\pgfqpoint{2.491389in}{0.595493in}}%
\pgfpathlineto{\pgfqpoint{2.492774in}{0.597586in}}%
\pgfpathlineto{\pgfqpoint{2.494159in}{0.589892in}}%
\pgfpathlineto{\pgfqpoint{2.495544in}{0.595195in}}%
\pgfpathlineto{\pgfqpoint{2.496929in}{0.587913in}}%
\pgfpathlineto{\pgfqpoint{2.499699in}{0.582352in}}%
\pgfpathlineto{\pgfqpoint{2.501088in}{0.577945in}}%
\pgfpathlineto{\pgfqpoint{2.502473in}{0.579030in}}%
\pgfpathlineto{\pgfqpoint{2.503858in}{0.585526in}}%
\pgfpathlineto{\pgfqpoint{2.505243in}{0.576865in}}%
\pgfpathlineto{\pgfqpoint{2.506628in}{0.598368in}}%
\pgfpathlineto{\pgfqpoint{2.508013in}{0.593029in}}%
\pgfpathlineto{\pgfqpoint{2.509398in}{0.592953in}}%
\pgfpathlineto{\pgfqpoint{2.510783in}{0.609231in}}%
\pgfpathlineto{\pgfqpoint{2.512168in}{0.587429in}}%
\pgfpathlineto{\pgfqpoint{2.513553in}{0.598183in}}%
\pgfpathlineto{\pgfqpoint{2.514938in}{0.602961in}}%
\pgfpathlineto{\pgfqpoint{2.516323in}{0.600158in}}%
\pgfpathlineto{\pgfqpoint{2.517708in}{0.608485in}}%
\pgfpathlineto{\pgfqpoint{2.519093in}{0.592021in}}%
\pgfpathlineto{\pgfqpoint{2.520478in}{0.591574in}}%
\pgfpathlineto{\pgfqpoint{2.521863in}{0.610279in}}%
\pgfpathlineto{\pgfqpoint{2.523248in}{0.611287in}}%
\pgfpathlineto{\pgfqpoint{2.524633in}{0.596054in}}%
\pgfpathlineto{\pgfqpoint{2.526018in}{0.595828in}}%
\pgfpathlineto{\pgfqpoint{2.527403in}{0.592546in}}%
\pgfpathlineto{\pgfqpoint{2.528788in}{0.598630in}}%
\pgfpathlineto{\pgfqpoint{2.530173in}{0.588921in}}%
\pgfpathlineto{\pgfqpoint{2.531558in}{0.569510in}}%
\pgfpathlineto{\pgfqpoint{2.532943in}{0.591126in}}%
\pgfpathlineto{\pgfqpoint{2.534328in}{0.586683in}}%
\pgfpathlineto{\pgfqpoint{2.535713in}{0.578320in}}%
\pgfpathlineto{\pgfqpoint{2.537097in}{0.604828in}}%
\pgfpathlineto{\pgfqpoint{2.538482in}{0.575482in}}%
\pgfpathlineto{\pgfqpoint{2.539867in}{0.591163in}}%
\pgfpathlineto{\pgfqpoint{2.541257in}{0.602884in}}%
\pgfpathlineto{\pgfqpoint{2.544027in}{0.602699in}}%
\pgfpathlineto{\pgfqpoint{2.545412in}{0.595046in}}%
\pgfpathlineto{\pgfqpoint{2.546797in}{0.583844in}}%
\pgfpathlineto{\pgfqpoint{2.548181in}{0.582018in}}%
\pgfpathlineto{\pgfqpoint{2.549566in}{0.584667in}}%
\pgfpathlineto{\pgfqpoint{2.550951in}{0.596203in}}%
\pgfpathlineto{\pgfqpoint{2.552336in}{0.603521in}}%
\pgfpathlineto{\pgfqpoint{2.553721in}{0.591945in}}%
\pgfpathlineto{\pgfqpoint{2.555106in}{0.589296in}}%
\pgfpathlineto{\pgfqpoint{2.557876in}{0.575893in}}%
\pgfpathlineto{\pgfqpoint{2.559261in}{0.607852in}}%
\pgfpathlineto{\pgfqpoint{2.560646in}{0.607924in}}%
\pgfpathlineto{\pgfqpoint{2.562031in}{0.607513in}}%
\pgfpathlineto{\pgfqpoint{2.563416in}{0.608336in}}%
\pgfpathlineto{\pgfqpoint{2.564801in}{0.591388in}}%
\pgfpathlineto{\pgfqpoint{2.566186in}{0.583247in}}%
\pgfpathlineto{\pgfqpoint{2.567571in}{0.600610in}}%
\pgfpathlineto{\pgfqpoint{2.568956in}{0.590304in}}%
\pgfpathlineto{\pgfqpoint{2.570341in}{0.606618in}}%
\pgfpathlineto{\pgfqpoint{2.571726in}{0.589296in}}%
\pgfpathlineto{\pgfqpoint{2.573111in}{0.578844in}}%
\pgfpathlineto{\pgfqpoint{2.574496in}{0.594711in}}%
\pgfpathlineto{\pgfqpoint{2.575881in}{0.588622in}}%
\pgfpathlineto{\pgfqpoint{2.577266in}{0.599787in}}%
\pgfpathlineto{\pgfqpoint{2.578651in}{0.586199in}}%
\pgfpathlineto{\pgfqpoint{2.580036in}{0.591687in}}%
\pgfpathlineto{\pgfqpoint{2.581425in}{0.579292in}}%
\pgfpathlineto{\pgfqpoint{2.582810in}{0.603670in}}%
\pgfpathlineto{\pgfqpoint{2.584195in}{0.586719in}}%
\pgfpathlineto{\pgfqpoint{2.585580in}{0.592731in}}%
\pgfpathlineto{\pgfqpoint{2.586965in}{0.597134in}}%
\pgfpathlineto{\pgfqpoint{2.588350in}{0.591086in}}%
\pgfpathlineto{\pgfqpoint{2.589735in}{0.614460in}}%
\pgfpathlineto{\pgfqpoint{2.591120in}{0.589296in}}%
\pgfpathlineto{\pgfqpoint{2.592505in}{0.582276in}}%
\pgfpathlineto{\pgfqpoint{2.593890in}{0.602884in}}%
\pgfpathlineto{\pgfqpoint{2.595275in}{0.602066in}}%
\pgfpathlineto{\pgfqpoint{2.596659in}{0.586755in}}%
\pgfpathlineto{\pgfqpoint{2.598044in}{0.591538in}}%
\pgfpathlineto{\pgfqpoint{2.599429in}{0.599376in}}%
\pgfpathlineto{\pgfqpoint{2.600814in}{0.589594in}}%
\pgfpathlineto{\pgfqpoint{2.602199in}{0.582127in}}%
\pgfpathlineto{\pgfqpoint{2.603584in}{0.596166in}}%
\pgfpathlineto{\pgfqpoint{2.604969in}{0.587167in}}%
\pgfpathlineto{\pgfqpoint{2.606355in}{0.583993in}}%
\pgfpathlineto{\pgfqpoint{2.607739in}{0.595977in}}%
\pgfpathlineto{\pgfqpoint{2.609124in}{0.619686in}}%
\pgfpathlineto{\pgfqpoint{2.610509in}{0.578881in}}%
\pgfpathlineto{\pgfqpoint{2.611894in}{0.605908in}}%
\pgfpathlineto{\pgfqpoint{2.613279in}{0.610053in}}%
\pgfpathlineto{\pgfqpoint{2.614664in}{0.579961in}}%
\pgfpathlineto{\pgfqpoint{2.616049in}{0.613489in}}%
\pgfpathlineto{\pgfqpoint{2.617434in}{0.584739in}}%
\pgfpathlineto{\pgfqpoint{2.618819in}{0.608896in}}%
\pgfpathlineto{\pgfqpoint{2.620204in}{0.611735in}}%
\pgfpathlineto{\pgfqpoint{2.621593in}{0.582651in}}%
\pgfpathlineto{\pgfqpoint{2.622978in}{0.594783in}}%
\pgfpathlineto{\pgfqpoint{2.624363in}{0.597134in}}%
\pgfpathlineto{\pgfqpoint{2.625748in}{0.576417in}}%
\pgfpathlineto{\pgfqpoint{2.627133in}{0.617259in}}%
\pgfpathlineto{\pgfqpoint{2.628518in}{0.612182in}}%
\pgfpathlineto{\pgfqpoint{2.629903in}{0.594634in}}%
\pgfpathlineto{\pgfqpoint{2.631288in}{0.618791in}}%
\pgfpathlineto{\pgfqpoint{2.632673in}{0.606283in}}%
\pgfpathlineto{\pgfqpoint{2.634058in}{0.578542in}}%
\pgfpathlineto{\pgfqpoint{2.635443in}{0.618154in}}%
\pgfpathlineto{\pgfqpoint{2.636828in}{0.593255in}}%
\pgfpathlineto{\pgfqpoint{2.638213in}{0.595642in}}%
\pgfpathlineto{\pgfqpoint{2.639598in}{0.624351in}}%
\pgfpathlineto{\pgfqpoint{2.640983in}{0.586497in}}%
\pgfpathlineto{\pgfqpoint{2.642368in}{0.625807in}}%
\pgfpathlineto{\pgfqpoint{2.643753in}{0.605872in}}%
\pgfpathlineto{\pgfqpoint{2.645138in}{0.592654in}}%
\pgfpathlineto{\pgfqpoint{2.646523in}{0.594521in}}%
\pgfpathlineto{\pgfqpoint{2.647908in}{0.584852in}}%
\pgfpathlineto{\pgfqpoint{2.649293in}{0.616698in}}%
\pgfpathlineto{\pgfqpoint{2.650678in}{0.589372in}}%
\pgfpathlineto{\pgfqpoint{2.652063in}{0.597437in}}%
\pgfpathlineto{\pgfqpoint{2.653448in}{0.586308in}}%
\pgfpathlineto{\pgfqpoint{2.654833in}{0.589481in}}%
\pgfpathlineto{\pgfqpoint{2.656218in}{0.591013in}}%
\pgfpathlineto{\pgfqpoint{2.657602in}{0.607590in}}%
\pgfpathlineto{\pgfqpoint{2.658987in}{0.596501in}}%
\pgfpathlineto{\pgfqpoint{2.660372in}{0.579590in}}%
\pgfpathlineto{\pgfqpoint{2.661761in}{0.615170in}}%
\pgfpathlineto{\pgfqpoint{2.663147in}{0.577312in}}%
\pgfpathlineto{\pgfqpoint{2.664532in}{0.591796in}}%
\pgfpathlineto{\pgfqpoint{2.665916in}{0.595755in}}%
\pgfpathlineto{\pgfqpoint{2.667301in}{0.582913in}}%
\pgfpathlineto{\pgfqpoint{2.668687in}{0.604977in}}%
\pgfpathlineto{\pgfqpoint{2.670072in}{0.583360in}}%
\pgfpathlineto{\pgfqpoint{2.671457in}{0.589820in}}%
\pgfpathlineto{\pgfqpoint{2.672842in}{0.600795in}}%
\pgfpathlineto{\pgfqpoint{2.674227in}{0.601578in}}%
\pgfpathlineto{\pgfqpoint{2.675612in}{0.600570in}}%
\pgfpathlineto{\pgfqpoint{2.676996in}{0.604416in}}%
\pgfpathlineto{\pgfqpoint{2.678381in}{0.593925in}}%
\pgfpathlineto{\pgfqpoint{2.679766in}{0.601166in}}%
\pgfpathlineto{\pgfqpoint{2.681151in}{0.595570in}}%
\pgfpathlineto{\pgfqpoint{2.682536in}{0.586945in}}%
\pgfpathlineto{\pgfqpoint{2.683921in}{0.600945in}}%
\pgfpathlineto{\pgfqpoint{2.685306in}{0.591050in}}%
\pgfpathlineto{\pgfqpoint{2.686691in}{0.599078in}}%
\pgfpathlineto{\pgfqpoint{2.688076in}{0.590082in}}%
\pgfpathlineto{\pgfqpoint{2.689461in}{0.593513in}}%
\pgfpathlineto{\pgfqpoint{2.690846in}{0.602775in}}%
\pgfpathlineto{\pgfqpoint{2.692231in}{0.608114in}}%
\pgfpathlineto{\pgfqpoint{2.693616in}{0.584667in}}%
\pgfpathlineto{\pgfqpoint{2.695001in}{0.612852in}}%
\pgfpathlineto{\pgfqpoint{2.696386in}{0.582764in}}%
\pgfpathlineto{\pgfqpoint{2.697771in}{0.587207in}}%
\pgfpathlineto{\pgfqpoint{2.699156in}{0.604642in}}%
\pgfpathlineto{\pgfqpoint{2.700541in}{0.586647in}}%
\pgfpathlineto{\pgfqpoint{2.701930in}{0.607364in}}%
\pgfpathlineto{\pgfqpoint{2.704700in}{0.583135in}}%
\pgfpathlineto{\pgfqpoint{2.706085in}{0.605573in}}%
\pgfpathlineto{\pgfqpoint{2.707470in}{0.595308in}}%
\pgfpathlineto{\pgfqpoint{2.708855in}{0.598481in}}%
\pgfpathlineto{\pgfqpoint{2.710240in}{0.587804in}}%
\pgfpathlineto{\pgfqpoint{2.711625in}{0.585526in}}%
\pgfpathlineto{\pgfqpoint{2.713010in}{0.587243in}}%
\pgfpathlineto{\pgfqpoint{2.714395in}{0.601618in}}%
\pgfpathlineto{\pgfqpoint{2.715780in}{0.594820in}}%
\pgfpathlineto{\pgfqpoint{2.717165in}{0.605239in}}%
\pgfpathlineto{\pgfqpoint{2.718550in}{0.586272in}}%
\pgfpathlineto{\pgfqpoint{2.719935in}{0.605948in}}%
\pgfpathlineto{\pgfqpoint{2.721320in}{0.607029in}}%
\pgfpathlineto{\pgfqpoint{2.722704in}{0.594747in}}%
\pgfpathlineto{\pgfqpoint{2.724089in}{0.598404in}}%
\pgfpathlineto{\pgfqpoint{2.725474in}{0.606134in}}%
\pgfpathlineto{\pgfqpoint{2.726860in}{0.592021in}}%
\pgfpathlineto{\pgfqpoint{2.728244in}{0.618565in}}%
\pgfpathlineto{\pgfqpoint{2.729629in}{0.595941in}}%
\pgfpathlineto{\pgfqpoint{2.731014in}{0.581308in}}%
\pgfpathlineto{\pgfqpoint{2.732399in}{0.599824in}}%
\pgfpathlineto{\pgfqpoint{2.733784in}{0.589110in}}%
\pgfpathlineto{\pgfqpoint{2.735169in}{0.592582in}}%
\pgfpathlineto{\pgfqpoint{2.736554in}{0.594711in}}%
\pgfpathlineto{\pgfqpoint{2.737939in}{0.603372in}}%
\pgfpathlineto{\pgfqpoint{2.739324in}{0.587989in}}%
\pgfpathlineto{\pgfqpoint{2.740709in}{0.608372in}}%
\pgfpathlineto{\pgfqpoint{2.742098in}{0.593215in}}%
\pgfpathlineto{\pgfqpoint{2.743483in}{0.597844in}}%
\pgfpathlineto{\pgfqpoint{2.744868in}{0.607702in}}%
\pgfpathlineto{\pgfqpoint{2.746253in}{0.584183in}}%
\pgfpathlineto{\pgfqpoint{2.747638in}{0.613823in}}%
\pgfpathlineto{\pgfqpoint{2.749023in}{0.586534in}}%
\pgfpathlineto{\pgfqpoint{2.751793in}{0.598481in}}%
\pgfpathlineto{\pgfqpoint{2.753178in}{0.593477in}}%
\pgfpathlineto{\pgfqpoint{2.754563in}{0.593775in}}%
\pgfpathlineto{\pgfqpoint{2.755948in}{0.604303in}}%
\pgfpathlineto{\pgfqpoint{2.757333in}{0.589521in}}%
\pgfpathlineto{\pgfqpoint{2.758718in}{0.608823in}}%
\pgfpathlineto{\pgfqpoint{2.760103in}{0.592654in}}%
\pgfpathlineto{\pgfqpoint{2.761488in}{0.602287in}}%
\pgfpathlineto{\pgfqpoint{2.762873in}{0.602848in}}%
\pgfpathlineto{\pgfqpoint{2.764258in}{0.594896in}}%
\pgfpathlineto{\pgfqpoint{2.765643in}{0.584852in}}%
\pgfpathlineto{\pgfqpoint{2.767028in}{0.620658in}}%
\pgfpathlineto{\pgfqpoint{2.768413in}{0.577836in}}%
\pgfpathlineto{\pgfqpoint{2.769798in}{0.592767in}}%
\pgfpathlineto{\pgfqpoint{2.771182in}{0.587465in}}%
\pgfpathlineto{\pgfqpoint{2.772567in}{0.604380in}}%
\pgfpathlineto{\pgfqpoint{2.773953in}{0.589780in}}%
\pgfpathlineto{\pgfqpoint{2.775338in}{0.582574in}}%
\pgfpathlineto{\pgfqpoint{2.776722in}{0.581308in}}%
\pgfpathlineto{\pgfqpoint{2.778107in}{0.611771in}}%
\pgfpathlineto{\pgfqpoint{2.779492in}{0.588961in}}%
\pgfpathlineto{\pgfqpoint{2.780877in}{0.612892in}}%
\pgfpathlineto{\pgfqpoint{2.783651in}{0.594110in}}%
\pgfpathlineto{\pgfqpoint{2.785036in}{0.609569in}}%
\pgfpathlineto{\pgfqpoint{2.786421in}{0.590231in}}%
\pgfpathlineto{\pgfqpoint{2.787807in}{0.595977in}}%
\pgfpathlineto{\pgfqpoint{2.789192in}{0.592396in}}%
\pgfpathlineto{\pgfqpoint{2.790576in}{0.604231in}}%
\pgfpathlineto{\pgfqpoint{2.791961in}{0.608263in}}%
\pgfpathlineto{\pgfqpoint{2.793346in}{0.602287in}}%
\pgfpathlineto{\pgfqpoint{2.794731in}{0.584590in}}%
\pgfpathlineto{\pgfqpoint{2.796116in}{0.593364in}}%
\pgfpathlineto{\pgfqpoint{2.797501in}{0.617222in}}%
\pgfpathlineto{\pgfqpoint{2.798886in}{0.589969in}}%
\pgfpathlineto{\pgfqpoint{2.800271in}{0.598594in}}%
\pgfpathlineto{\pgfqpoint{2.801656in}{0.594969in}}%
\pgfpathlineto{\pgfqpoint{2.803041in}{0.600158in}}%
\pgfpathlineto{\pgfqpoint{2.804426in}{0.609904in}}%
\pgfpathlineto{\pgfqpoint{2.805811in}{0.588066in}}%
\pgfpathlineto{\pgfqpoint{2.807196in}{0.605497in}}%
\pgfpathlineto{\pgfqpoint{2.808581in}{0.602287in}}%
\pgfpathlineto{\pgfqpoint{2.809966in}{0.600908in}}%
\pgfpathlineto{\pgfqpoint{2.811351in}{0.594223in}}%
\pgfpathlineto{\pgfqpoint{2.812736in}{0.595231in}}%
\pgfpathlineto{\pgfqpoint{2.814121in}{0.598594in}}%
\pgfpathlineto{\pgfqpoint{2.815506in}{0.596166in}}%
\pgfpathlineto{\pgfqpoint{2.816891in}{0.601279in}}%
\pgfpathlineto{\pgfqpoint{2.818276in}{0.594300in}}%
\pgfpathlineto{\pgfqpoint{2.821624in}{0.564135in}}%
\pgfpathlineto{\pgfqpoint{2.821624in}{0.564135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.486111in}{0.409611in}}%
\pgfpathlineto{\pgfqpoint{0.486111in}{1.498293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.826647in}{0.409611in}}%
\pgfpathlineto{\pgfqpoint{2.826647in}{1.498293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.486111in}{0.409611in}}%
\pgfpathlineto{\pgfqpoint{2.826647in}{0.409611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.486111in}{1.498293in}}%
\pgfpathlineto{\pgfqpoint{2.826647in}{1.498293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.862957in}{0.556643in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.778609in}{0.533213in}}{\pgfqpoint{0.712277in}{0.514788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756884in}{0.509881in}}%
\pgfpathlineto{\pgfqpoint{0.712277in}{0.514788in}}%
\pgfpathlineto{\pgfqpoint{0.747963in}{0.541998in}}%
\pgfpathlineto{\pgfqpoint{0.756884in}{0.509881in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.917502in,y=0.594203in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont enable 5v boost}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.917502in,y=0.508636in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont and dust sensing}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.109593in}{0.724048in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.044495in}{0.693669in}}{\pgfqpoint{0.996341in}{0.671197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.041146in}{0.673714in}}%
\pgfpathlineto{\pgfqpoint{0.996341in}{0.671197in}}%
\pgfpathlineto{\pgfqpoint{1.027050in}{0.703921in}}%
\pgfpathlineto{\pgfqpoint{1.041146in}{0.673714in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.162551in,y=0.748762in,left,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont fan start}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.683321in}{0.459589in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.620279in}{0.472197in}}{\pgfqpoint{0.575573in}{0.481138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.613162in}{0.456624in}}%
\pgfpathlineto{\pgfqpoint{0.575573in}{0.481138in}}%
\pgfpathlineto{\pgfqpoint{0.619699in}{0.489310in}}%
\pgfpathlineto{\pgfqpoint{0.613162in}{0.456624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.738329in,y=0.448587in,left,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont enable pressure sensor}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.014241in}{1.113053in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.941743in}{1.200050in}}{\pgfqpoint{1.881215in}{1.272683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.895086in}{1.230004in}}%
\pgfpathlineto{\pgfqpoint{1.881215in}{1.272683in}}%
\pgfpathlineto{\pgfqpoint{1.920693in}{1.251344in}}%
\pgfpathlineto{\pgfqpoint{1.895086in}{1.230004in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.059800in,y=1.080332in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont disable}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.059800in,y=0.994766in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont dust sensor}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.028821in}{0.490012in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.966083in}{0.498377in}}{\pgfqpoint{1.921881in}{0.504271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.960979in}{0.482244in}}%
\pgfpathlineto{\pgfqpoint{1.921881in}{0.504271in}}%
\pgfpathlineto{\pgfqpoint{1.965385in}{0.515285in}}%
\pgfpathlineto{\pgfqpoint{1.960979in}{0.482244in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.084138in,y=0.482637in,left,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont tx start}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.063241in}{1.375622in}}%
\pgfpathlineto{\pgfqpoint{2.152130in}{1.375622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.241019in,y=1.336733in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont I\(\displaystyle _{\mathrm{MCU}}\) [mA]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.063241in}{1.207536in}}%
\pgfpathlineto{\pgfqpoint{2.152130in}{1.207536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.241019in,y=1.168647in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont U\(\displaystyle _{\mathrm{SC}}\) [V]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.826647in}{0.409611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.944703in,y=0.366236in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 2.62\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.826647in}{0.953952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.944703in,y=0.910577in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 2.64\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.826647in}{1.498293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.944703in,y=1.454918in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 2.66\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.222508in,y=0.953952in,,top,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Voltage [V]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486111in}{0.409611in}}{\pgfqpoint{2.340536in}{1.088682in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.532864in}{1.144471in}}%
\pgfpathlineto{\pgfqpoint{0.534249in}{1.171688in}}%
\pgfpathlineto{\pgfqpoint{0.535634in}{1.144471in}}%
\pgfpathlineto{\pgfqpoint{0.537019in}{1.171688in}}%
\pgfpathlineto{\pgfqpoint{0.538404in}{1.144471in}}%
\pgfpathlineto{\pgfqpoint{0.539789in}{1.171688in}}%
\pgfpathlineto{\pgfqpoint{0.541174in}{1.144471in}}%
\pgfpathlineto{\pgfqpoint{0.543944in}{1.144471in}}%
\pgfpathlineto{\pgfqpoint{0.545329in}{1.171688in}}%
\pgfpathlineto{\pgfqpoint{0.546714in}{1.144471in}}%
\pgfpathlineto{\pgfqpoint{0.548099in}{1.171688in}}%
\pgfpathlineto{\pgfqpoint{0.549484in}{1.144471in}}%
\pgfpathlineto{\pgfqpoint{0.550869in}{1.171688in}}%
\pgfpathlineto{\pgfqpoint{0.553639in}{1.171688in}}%
\pgfpathlineto{\pgfqpoint{0.555024in}{1.144471in}}%
\pgfpathlineto{\pgfqpoint{0.556409in}{1.144471in}}%
\pgfpathlineto{\pgfqpoint{0.557794in}{1.171688in}}%
\pgfpathlineto{\pgfqpoint{0.561948in}{1.171688in}}%
\pgfpathlineto{\pgfqpoint{0.563333in}{1.144471in}}%
\pgfpathlineto{\pgfqpoint{0.564718in}{1.144471in}}%
\pgfpathlineto{\pgfqpoint{0.566103in}{1.171688in}}%
\pgfpathlineto{\pgfqpoint{0.571643in}{1.171688in}}%
\pgfpathlineto{\pgfqpoint{0.573032in}{1.117254in}}%
\pgfpathlineto{\pgfqpoint{0.575802in}{1.171688in}}%
\pgfpathlineto{\pgfqpoint{0.578572in}{1.171688in}}%
\pgfpathlineto{\pgfqpoint{0.579957in}{1.144471in}}%
\pgfpathlineto{\pgfqpoint{0.581342in}{1.144471in}}%
\pgfpathlineto{\pgfqpoint{0.582727in}{1.171688in}}%
\pgfpathlineto{\pgfqpoint{0.584112in}{1.117254in}}%
\pgfpathlineto{\pgfqpoint{0.585497in}{1.171688in}}%
\pgfpathlineto{\pgfqpoint{0.586882in}{1.171688in}}%
\pgfpathlineto{\pgfqpoint{0.588267in}{1.144471in}}%
\pgfpathlineto{\pgfqpoint{0.589652in}{1.171688in}}%
\pgfpathlineto{\pgfqpoint{0.593807in}{1.171688in}}%
\pgfpathlineto{\pgfqpoint{0.595192in}{1.144471in}}%
\pgfpathlineto{\pgfqpoint{0.599347in}{1.144471in}}%
\pgfpathlineto{\pgfqpoint{0.600732in}{1.171688in}}%
\pgfpathlineto{\pgfqpoint{0.602117in}{1.144471in}}%
\pgfpathlineto{\pgfqpoint{0.603502in}{1.171688in}}%
\pgfpathlineto{\pgfqpoint{0.604887in}{1.171688in}}%
\pgfpathlineto{\pgfqpoint{0.606271in}{1.144471in}}%
\pgfpathlineto{\pgfqpoint{0.607656in}{1.171688in}}%
\pgfpathlineto{\pgfqpoint{0.609041in}{1.171688in}}%
\pgfpathlineto{\pgfqpoint{0.610426in}{1.144471in}}%
\pgfpathlineto{\pgfqpoint{0.611811in}{1.144471in}}%
\pgfpathlineto{\pgfqpoint{0.613200in}{1.171688in}}%
\pgfpathlineto{\pgfqpoint{0.614586in}{1.171688in}}%
\pgfpathlineto{\pgfqpoint{0.615971in}{1.144471in}}%
\pgfpathlineto{\pgfqpoint{0.617356in}{1.171688in}}%
\pgfpathlineto{\pgfqpoint{0.618740in}{1.171688in}}%
\pgfpathlineto{\pgfqpoint{0.620125in}{1.144471in}}%
\pgfpathlineto{\pgfqpoint{0.625665in}{1.144471in}}%
\pgfpathlineto{\pgfqpoint{0.627050in}{1.171688in}}%
\pgfpathlineto{\pgfqpoint{0.628435in}{1.171688in}}%
\pgfpathlineto{\pgfqpoint{0.629820in}{1.144471in}}%
\pgfpathlineto{\pgfqpoint{0.631205in}{1.171688in}}%
\pgfpathlineto{\pgfqpoint{0.632590in}{1.171688in}}%
\pgfpathlineto{\pgfqpoint{0.633975in}{1.144471in}}%
\pgfpathlineto{\pgfqpoint{0.638130in}{1.144471in}}%
\pgfpathlineto{\pgfqpoint{0.639515in}{1.171688in}}%
\pgfpathlineto{\pgfqpoint{0.640900in}{1.144471in}}%
\pgfpathlineto{\pgfqpoint{0.642285in}{1.171688in}}%
\pgfpathlineto{\pgfqpoint{0.649210in}{1.171688in}}%
\pgfpathlineto{\pgfqpoint{0.650595in}{1.144471in}}%
\pgfpathlineto{\pgfqpoint{0.656139in}{1.144471in}}%
\pgfpathlineto{\pgfqpoint{0.657524in}{1.171688in}}%
\pgfpathlineto{\pgfqpoint{0.658909in}{1.144471in}}%
\pgfpathlineto{\pgfqpoint{0.660294in}{1.144471in}}%
\pgfpathlineto{\pgfqpoint{0.661679in}{1.171688in}}%
\pgfpathlineto{\pgfqpoint{0.663063in}{1.144471in}}%
\pgfpathlineto{\pgfqpoint{0.664448in}{1.171688in}}%
\pgfpathlineto{\pgfqpoint{0.665833in}{1.144471in}}%
\pgfpathlineto{\pgfqpoint{0.674143in}{1.144471in}}%
\pgfpathlineto{\pgfqpoint{0.675528in}{1.171688in}}%
\pgfpathlineto{\pgfqpoint{0.676913in}{1.144471in}}%
\pgfpathlineto{\pgfqpoint{0.678298in}{1.144471in}}%
\pgfpathlineto{\pgfqpoint{0.679674in}{0.899518in}}%
\pgfpathlineto{\pgfqpoint{0.681059in}{1.117254in}}%
\pgfpathlineto{\pgfqpoint{0.682444in}{1.144471in}}%
\pgfpathlineto{\pgfqpoint{0.693528in}{1.144471in}}%
\pgfpathlineto{\pgfqpoint{0.694913in}{1.117254in}}%
\pgfpathlineto{\pgfqpoint{0.696298in}{1.144471in}}%
\pgfpathlineto{\pgfqpoint{0.697683in}{1.117254in}}%
\pgfpathlineto{\pgfqpoint{0.699068in}{1.144471in}}%
\pgfpathlineto{\pgfqpoint{0.700453in}{1.117254in}}%
\pgfpathlineto{\pgfqpoint{0.701838in}{1.144471in}}%
\pgfpathlineto{\pgfqpoint{0.703223in}{1.117254in}}%
\pgfpathlineto{\pgfqpoint{0.704608in}{1.144471in}}%
\pgfpathlineto{\pgfqpoint{0.705993in}{1.117254in}}%
\pgfpathlineto{\pgfqpoint{0.707378in}{1.117254in}}%
\pgfpathlineto{\pgfqpoint{0.708763in}{1.144471in}}%
\pgfpathlineto{\pgfqpoint{0.710148in}{1.144471in}}%
\pgfpathlineto{\pgfqpoint{0.711532in}{1.117254in}}%
\pgfpathlineto{\pgfqpoint{0.712917in}{1.117254in}}%
\pgfpathlineto{\pgfqpoint{0.714302in}{1.144471in}}%
\pgfpathlineto{\pgfqpoint{0.715687in}{1.117254in}}%
\pgfpathlineto{\pgfqpoint{0.717072in}{1.117254in}}%
\pgfpathlineto{\pgfqpoint{0.718457in}{1.144471in}}%
\pgfpathlineto{\pgfqpoint{0.719842in}{1.117254in}}%
\pgfpathlineto{\pgfqpoint{0.721227in}{1.117254in}}%
\pgfpathlineto{\pgfqpoint{0.722612in}{1.144471in}}%
\pgfpathlineto{\pgfqpoint{0.723997in}{1.117254in}}%
\pgfpathlineto{\pgfqpoint{0.725382in}{1.144471in}}%
\pgfpathlineto{\pgfqpoint{0.726767in}{1.117254in}}%
\pgfpathlineto{\pgfqpoint{0.728152in}{1.144471in}}%
\pgfpathlineto{\pgfqpoint{0.730922in}{1.144471in}}%
\pgfpathlineto{\pgfqpoint{0.732307in}{1.117254in}}%
\pgfpathlineto{\pgfqpoint{0.733696in}{1.144471in}}%
\pgfpathlineto{\pgfqpoint{0.735081in}{1.144471in}}%
\pgfpathlineto{\pgfqpoint{0.736466in}{1.117254in}}%
\pgfpathlineto{\pgfqpoint{0.737851in}{1.144471in}}%
\pgfpathlineto{\pgfqpoint{0.739236in}{1.144471in}}%
\pgfpathlineto{\pgfqpoint{0.740620in}{1.117254in}}%
\pgfpathlineto{\pgfqpoint{0.742005in}{1.117254in}}%
\pgfpathlineto{\pgfqpoint{0.743390in}{1.144471in}}%
\pgfpathlineto{\pgfqpoint{0.744776in}{1.144471in}}%
\pgfpathlineto{\pgfqpoint{0.746161in}{1.117254in}}%
\pgfpathlineto{\pgfqpoint{0.748931in}{1.117254in}}%
\pgfpathlineto{\pgfqpoint{0.750316in}{1.144471in}}%
\pgfpathlineto{\pgfqpoint{0.751700in}{1.117254in}}%
\pgfpathlineto{\pgfqpoint{0.757240in}{1.117254in}}%
\pgfpathlineto{\pgfqpoint{0.758625in}{1.144471in}}%
\pgfpathlineto{\pgfqpoint{0.760010in}{1.117254in}}%
\pgfpathlineto{\pgfqpoint{0.761395in}{1.144471in}}%
\pgfpathlineto{\pgfqpoint{0.762780in}{1.144471in}}%
\pgfpathlineto{\pgfqpoint{0.764165in}{1.117254in}}%
\pgfpathlineto{\pgfqpoint{0.765550in}{1.117254in}}%
\pgfpathlineto{\pgfqpoint{0.766935in}{1.144471in}}%
\pgfpathlineto{\pgfqpoint{0.772475in}{1.144471in}}%
\pgfpathlineto{\pgfqpoint{0.773864in}{1.117254in}}%
\pgfpathlineto{\pgfqpoint{0.779404in}{1.117254in}}%
\pgfpathlineto{\pgfqpoint{0.780788in}{1.144471in}}%
\pgfpathlineto{\pgfqpoint{0.782173in}{1.144471in}}%
\pgfpathlineto{\pgfqpoint{0.783558in}{1.117254in}}%
\pgfpathlineto{\pgfqpoint{0.784944in}{1.144471in}}%
\pgfpathlineto{\pgfqpoint{0.786329in}{1.117254in}}%
\pgfpathlineto{\pgfqpoint{0.787714in}{1.117254in}}%
\pgfpathlineto{\pgfqpoint{0.789099in}{1.144471in}}%
\pgfpathlineto{\pgfqpoint{0.790483in}{1.144471in}}%
\pgfpathlineto{\pgfqpoint{0.791868in}{1.117254in}}%
\pgfpathlineto{\pgfqpoint{0.801563in}{1.117254in}}%
\pgfpathlineto{\pgfqpoint{0.802948in}{1.144471in}}%
\pgfpathlineto{\pgfqpoint{0.804333in}{1.117254in}}%
\pgfpathlineto{\pgfqpoint{0.808488in}{1.117254in}}%
\pgfpathlineto{\pgfqpoint{0.809873in}{1.144471in}}%
\pgfpathlineto{\pgfqpoint{0.811258in}{1.117254in}}%
\pgfpathlineto{\pgfqpoint{0.812643in}{1.117254in}}%
\pgfpathlineto{\pgfqpoint{0.814032in}{1.144471in}}%
\pgfpathlineto{\pgfqpoint{0.815417in}{1.117254in}}%
\pgfpathlineto{\pgfqpoint{0.819572in}{1.117254in}}%
\pgfpathlineto{\pgfqpoint{0.820957in}{1.144471in}}%
\pgfpathlineto{\pgfqpoint{0.822342in}{1.117254in}}%
\pgfpathlineto{\pgfqpoint{0.826497in}{1.117254in}}%
\pgfpathlineto{\pgfqpoint{0.827882in}{1.090037in}}%
\pgfpathlineto{\pgfqpoint{0.829267in}{1.117254in}}%
\pgfpathlineto{\pgfqpoint{0.836191in}{1.117254in}}%
\pgfpathlineto{\pgfqpoint{0.837576in}{1.144471in}}%
\pgfpathlineto{\pgfqpoint{0.838961in}{1.117254in}}%
\pgfpathlineto{\pgfqpoint{0.841731in}{1.117254in}}%
\pgfpathlineto{\pgfqpoint{0.843116in}{1.090037in}}%
\pgfpathlineto{\pgfqpoint{0.844501in}{1.117254in}}%
\pgfpathlineto{\pgfqpoint{0.845886in}{1.090037in}}%
\pgfpathlineto{\pgfqpoint{0.847271in}{1.117254in}}%
\pgfpathlineto{\pgfqpoint{0.850041in}{1.117254in}}%
\pgfpathlineto{\pgfqpoint{0.851426in}{1.144471in}}%
\pgfpathlineto{\pgfqpoint{0.852811in}{1.117254in}}%
\pgfpathlineto{\pgfqpoint{0.858355in}{1.117254in}}%
\pgfpathlineto{\pgfqpoint{0.859740in}{1.144471in}}%
\pgfpathlineto{\pgfqpoint{0.861125in}{1.117254in}}%
\pgfpathlineto{\pgfqpoint{0.862510in}{1.117254in}}%
\pgfpathlineto{\pgfqpoint{0.863895in}{1.144471in}}%
\pgfpathlineto{\pgfqpoint{0.865280in}{1.117254in}}%
\pgfpathlineto{\pgfqpoint{0.868050in}{1.117254in}}%
\pgfpathlineto{\pgfqpoint{0.869435in}{1.090037in}}%
\pgfpathlineto{\pgfqpoint{0.870820in}{1.090037in}}%
\pgfpathlineto{\pgfqpoint{0.872205in}{1.117254in}}%
\pgfpathlineto{\pgfqpoint{0.881900in}{1.117254in}}%
\pgfpathlineto{\pgfqpoint{0.883285in}{1.144471in}}%
\pgfpathlineto{\pgfqpoint{0.886054in}{1.090037in}}%
\pgfpathlineto{\pgfqpoint{0.887439in}{1.117254in}}%
\pgfpathlineto{\pgfqpoint{0.891594in}{1.117254in}}%
\pgfpathlineto{\pgfqpoint{0.892979in}{1.144471in}}%
\pgfpathlineto{\pgfqpoint{0.894369in}{1.144471in}}%
\pgfpathlineto{\pgfqpoint{0.895754in}{1.117254in}}%
\pgfpathlineto{\pgfqpoint{0.897139in}{1.117254in}}%
\pgfpathlineto{\pgfqpoint{0.898524in}{1.144471in}}%
\pgfpathlineto{\pgfqpoint{0.899908in}{1.144471in}}%
\pgfpathlineto{\pgfqpoint{0.901293in}{1.117254in}}%
\pgfpathlineto{\pgfqpoint{0.905448in}{1.117254in}}%
\pgfpathlineto{\pgfqpoint{0.906833in}{1.144471in}}%
\pgfpathlineto{\pgfqpoint{0.908218in}{1.117254in}}%
\pgfpathlineto{\pgfqpoint{0.922068in}{1.117254in}}%
\pgfpathlineto{\pgfqpoint{0.923453in}{1.144471in}}%
\pgfpathlineto{\pgfqpoint{0.926223in}{1.090037in}}%
\pgfpathlineto{\pgfqpoint{0.927608in}{1.117254in}}%
\pgfpathlineto{\pgfqpoint{0.928993in}{1.117254in}}%
\pgfpathlineto{\pgfqpoint{0.930378in}{1.090037in}}%
\pgfpathlineto{\pgfqpoint{0.931763in}{1.117254in}}%
\pgfpathlineto{\pgfqpoint{0.933147in}{1.117254in}}%
\pgfpathlineto{\pgfqpoint{0.934537in}{1.090037in}}%
\pgfpathlineto{\pgfqpoint{0.937307in}{1.144471in}}%
\pgfpathlineto{\pgfqpoint{0.938692in}{1.090037in}}%
\pgfpathlineto{\pgfqpoint{0.940077in}{1.117254in}}%
\pgfpathlineto{\pgfqpoint{0.941462in}{1.090037in}}%
\pgfpathlineto{\pgfqpoint{0.942846in}{1.117254in}}%
\pgfpathlineto{\pgfqpoint{0.947002in}{1.117254in}}%
\pgfpathlineto{\pgfqpoint{0.948386in}{1.090037in}}%
\pgfpathlineto{\pgfqpoint{0.949771in}{1.117254in}}%
\pgfpathlineto{\pgfqpoint{0.952541in}{1.117254in}}%
\pgfpathlineto{\pgfqpoint{0.953926in}{1.090037in}}%
\pgfpathlineto{\pgfqpoint{0.955311in}{1.117254in}}%
\pgfpathlineto{\pgfqpoint{0.960851in}{1.117254in}}%
\pgfpathlineto{\pgfqpoint{0.962236in}{1.090037in}}%
\pgfpathlineto{\pgfqpoint{0.963621in}{1.090037in}}%
\pgfpathlineto{\pgfqpoint{0.965006in}{1.144471in}}%
\pgfpathlineto{\pgfqpoint{0.967776in}{1.090037in}}%
\pgfpathlineto{\pgfqpoint{0.969161in}{1.090037in}}%
\pgfpathlineto{\pgfqpoint{0.970546in}{1.117254in}}%
\pgfpathlineto{\pgfqpoint{0.976090in}{1.117254in}}%
\pgfpathlineto{\pgfqpoint{0.977475in}{1.090037in}}%
\pgfpathlineto{\pgfqpoint{0.980245in}{1.090037in}}%
\pgfpathlineto{\pgfqpoint{0.981630in}{1.117254in}}%
\pgfpathlineto{\pgfqpoint{0.983015in}{1.117254in}}%
\pgfpathlineto{\pgfqpoint{0.984400in}{1.090037in}}%
\pgfpathlineto{\pgfqpoint{0.985785in}{1.035603in}}%
\pgfpathlineto{\pgfqpoint{0.987170in}{1.090037in}}%
\pgfpathlineto{\pgfqpoint{0.991325in}{1.090037in}}%
\pgfpathlineto{\pgfqpoint{0.992709in}{1.008386in}}%
\pgfpathlineto{\pgfqpoint{0.994094in}{1.008386in}}%
\pgfpathlineto{\pgfqpoint{0.995479in}{1.035603in}}%
\pgfpathlineto{\pgfqpoint{0.996864in}{1.008386in}}%
\pgfpathlineto{\pgfqpoint{1.001019in}{1.008386in}}%
\pgfpathlineto{\pgfqpoint{1.002404in}{1.035603in}}%
\pgfpathlineto{\pgfqpoint{1.003789in}{1.008386in}}%
\pgfpathlineto{\pgfqpoint{1.005174in}{1.008386in}}%
\pgfpathlineto{\pgfqpoint{1.006559in}{0.981169in}}%
\pgfpathlineto{\pgfqpoint{1.007944in}{1.008386in}}%
\pgfpathlineto{\pgfqpoint{1.013484in}{1.008386in}}%
\pgfpathlineto{\pgfqpoint{1.014873in}{1.035603in}}%
\pgfpathlineto{\pgfqpoint{1.016258in}{1.008386in}}%
\pgfpathlineto{\pgfqpoint{1.021798in}{1.008386in}}%
\pgfpathlineto{\pgfqpoint{1.023182in}{1.035603in}}%
\pgfpathlineto{\pgfqpoint{1.025952in}{0.981169in}}%
\pgfpathlineto{\pgfqpoint{1.027337in}{1.008386in}}%
\pgfpathlineto{\pgfqpoint{1.032877in}{1.008386in}}%
\pgfpathlineto{\pgfqpoint{1.034262in}{0.981169in}}%
\pgfpathlineto{\pgfqpoint{1.035647in}{1.035603in}}%
\pgfpathlineto{\pgfqpoint{1.037032in}{1.008386in}}%
\pgfpathlineto{\pgfqpoint{1.041187in}{1.008386in}}%
\pgfpathlineto{\pgfqpoint{1.042572in}{0.981169in}}%
\pgfpathlineto{\pgfqpoint{1.043957in}{1.008386in}}%
\pgfpathlineto{\pgfqpoint{1.049496in}{1.008386in}}%
\pgfpathlineto{\pgfqpoint{1.050881in}{0.981169in}}%
\pgfpathlineto{\pgfqpoint{1.052266in}{1.008386in}}%
\pgfpathlineto{\pgfqpoint{1.061965in}{1.008386in}}%
\pgfpathlineto{\pgfqpoint{1.063350in}{0.981169in}}%
\pgfpathlineto{\pgfqpoint{1.064735in}{0.981169in}}%
\pgfpathlineto{\pgfqpoint{1.066120in}{1.008386in}}%
\pgfpathlineto{\pgfqpoint{1.067505in}{0.981169in}}%
\pgfpathlineto{\pgfqpoint{1.077200in}{0.981169in}}%
\pgfpathlineto{\pgfqpoint{1.078585in}{1.008386in}}%
\pgfpathlineto{\pgfqpoint{1.092434in}{1.008386in}}%
\pgfpathlineto{\pgfqpoint{1.093819in}{0.981169in}}%
\pgfpathlineto{\pgfqpoint{1.095208in}{1.008386in}}%
\pgfpathlineto{\pgfqpoint{1.097978in}{1.008386in}}%
\pgfpathlineto{\pgfqpoint{1.099363in}{0.981169in}}%
\pgfpathlineto{\pgfqpoint{1.100748in}{1.008386in}}%
\pgfpathlineto{\pgfqpoint{1.106287in}{1.008386in}}%
\pgfpathlineto{\pgfqpoint{1.107672in}{0.981169in}}%
\pgfpathlineto{\pgfqpoint{1.111827in}{0.981169in}}%
\pgfpathlineto{\pgfqpoint{1.113212in}{1.008386in}}%
\pgfpathlineto{\pgfqpoint{1.114597in}{1.008386in}}%
\pgfpathlineto{\pgfqpoint{1.115982in}{0.981169in}}%
\pgfpathlineto{\pgfqpoint{1.117367in}{1.008386in}}%
\pgfpathlineto{\pgfqpoint{1.118752in}{1.008386in}}%
\pgfpathlineto{\pgfqpoint{1.120137in}{0.981169in}}%
\pgfpathlineto{\pgfqpoint{1.122907in}{0.981169in}}%
\pgfpathlineto{\pgfqpoint{1.124292in}{1.008386in}}%
\pgfpathlineto{\pgfqpoint{1.125677in}{0.981169in}}%
\pgfpathlineto{\pgfqpoint{1.127062in}{1.008386in}}%
\pgfpathlineto{\pgfqpoint{1.128447in}{0.981169in}}%
\pgfpathlineto{\pgfqpoint{1.129832in}{1.008386in}}%
\pgfpathlineto{\pgfqpoint{1.131217in}{0.981169in}}%
\pgfpathlineto{\pgfqpoint{1.132602in}{0.981169in}}%
\pgfpathlineto{\pgfqpoint{1.133986in}{1.008386in}}%
\pgfpathlineto{\pgfqpoint{1.135376in}{1.008386in}}%
\pgfpathlineto{\pgfqpoint{1.136760in}{0.981169in}}%
\pgfpathlineto{\pgfqpoint{1.138145in}{1.008386in}}%
\pgfpathlineto{\pgfqpoint{1.138604in}{1.008386in}}%
\pgfpathlineto{\pgfqpoint{1.139530in}{0.981169in}}%
\pgfpathlineto{\pgfqpoint{1.163074in}{0.981169in}}%
\pgfpathlineto{\pgfqpoint{1.164459in}{1.008386in}}%
\pgfpathlineto{\pgfqpoint{1.165844in}{0.981169in}}%
\pgfpathlineto{\pgfqpoint{1.167229in}{1.008386in}}%
\pgfpathlineto{\pgfqpoint{1.168614in}{0.981169in}}%
\pgfpathlineto{\pgfqpoint{1.169999in}{0.981169in}}%
\pgfpathlineto{\pgfqpoint{1.171384in}{1.008386in}}%
\pgfpathlineto{\pgfqpoint{1.172769in}{1.008386in}}%
\pgfpathlineto{\pgfqpoint{1.174154in}{0.981169in}}%
\pgfpathlineto{\pgfqpoint{1.182468in}{0.981169in}}%
\pgfpathlineto{\pgfqpoint{1.183853in}{1.008386in}}%
\pgfpathlineto{\pgfqpoint{1.185238in}{0.953952in}}%
\pgfpathlineto{\pgfqpoint{1.186623in}{0.981169in}}%
\pgfpathlineto{\pgfqpoint{1.190778in}{0.981169in}}%
\pgfpathlineto{\pgfqpoint{1.192163in}{0.953952in}}%
\pgfpathlineto{\pgfqpoint{1.193548in}{0.953952in}}%
\pgfpathlineto{\pgfqpoint{1.194933in}{0.981169in}}%
\pgfpathlineto{\pgfqpoint{1.204627in}{0.981169in}}%
\pgfpathlineto{\pgfqpoint{1.206012in}{1.008386in}}%
\pgfpathlineto{\pgfqpoint{1.207397in}{0.953952in}}%
\pgfpathlineto{\pgfqpoint{1.210167in}{0.953952in}}%
\pgfpathlineto{\pgfqpoint{1.211552in}{0.981169in}}%
\pgfpathlineto{\pgfqpoint{1.212937in}{0.953952in}}%
\pgfpathlineto{\pgfqpoint{1.214322in}{0.953952in}}%
\pgfpathlineto{\pgfqpoint{1.215711in}{0.981169in}}%
\pgfpathlineto{\pgfqpoint{1.217096in}{0.953952in}}%
\pgfpathlineto{\pgfqpoint{1.218481in}{0.981169in}}%
\pgfpathlineto{\pgfqpoint{1.221251in}{0.981169in}}%
\pgfpathlineto{\pgfqpoint{1.222636in}{0.953952in}}%
\pgfpathlineto{\pgfqpoint{1.224021in}{0.981169in}}%
\pgfpathlineto{\pgfqpoint{1.225406in}{0.981169in}}%
\pgfpathlineto{\pgfqpoint{1.226791in}{0.953952in}}%
\pgfpathlineto{\pgfqpoint{1.233715in}{0.953952in}}%
\pgfpathlineto{\pgfqpoint{1.235100in}{1.008386in}}%
\pgfpathlineto{\pgfqpoint{1.236485in}{0.981169in}}%
\pgfpathlineto{\pgfqpoint{1.237870in}{0.981169in}}%
\pgfpathlineto{\pgfqpoint{1.239255in}{0.953952in}}%
\pgfpathlineto{\pgfqpoint{1.247565in}{0.953952in}}%
\pgfpathlineto{\pgfqpoint{1.248950in}{0.981169in}}%
\pgfpathlineto{\pgfqpoint{1.250335in}{0.953952in}}%
\pgfpathlineto{\pgfqpoint{1.254490in}{0.953952in}}%
\pgfpathlineto{\pgfqpoint{1.255878in}{0.981169in}}%
\pgfpathlineto{\pgfqpoint{1.257263in}{0.981169in}}%
\pgfpathlineto{\pgfqpoint{1.258648in}{0.953952in}}%
\pgfpathlineto{\pgfqpoint{1.260033in}{0.981169in}}%
\pgfpathlineto{\pgfqpoint{1.261418in}{0.953952in}}%
\pgfpathlineto{\pgfqpoint{1.266958in}{0.953952in}}%
\pgfpathlineto{\pgfqpoint{1.268343in}{0.981169in}}%
\pgfpathlineto{\pgfqpoint{1.269728in}{0.953952in}}%
\pgfpathlineto{\pgfqpoint{1.271113in}{0.981169in}}%
\pgfpathlineto{\pgfqpoint{1.272498in}{0.953952in}}%
\pgfpathlineto{\pgfqpoint{1.273883in}{0.953952in}}%
\pgfpathlineto{\pgfqpoint{1.275268in}{0.981169in}}%
\pgfpathlineto{\pgfqpoint{1.276653in}{0.953952in}}%
\pgfpathlineto{\pgfqpoint{1.293273in}{0.953952in}}%
\pgfpathlineto{\pgfqpoint{1.294658in}{0.981169in}}%
\pgfpathlineto{\pgfqpoint{1.296046in}{0.953952in}}%
\pgfpathlineto{\pgfqpoint{1.300661in}{0.953952in}}%
\pgfpathlineto{\pgfqpoint{1.301586in}{0.981169in}}%
\pgfpathlineto{\pgfqpoint{1.302971in}{0.953952in}}%
\pgfpathlineto{\pgfqpoint{1.304356in}{0.953952in}}%
\pgfpathlineto{\pgfqpoint{1.305741in}{0.899518in}}%
\pgfpathlineto{\pgfqpoint{1.307126in}{0.953952in}}%
\pgfpathlineto{\pgfqpoint{1.309896in}{0.953952in}}%
\pgfpathlineto{\pgfqpoint{1.311281in}{0.899518in}}%
\pgfpathlineto{\pgfqpoint{1.312666in}{0.953952in}}%
\pgfpathlineto{\pgfqpoint{1.315436in}{0.953952in}}%
\pgfpathlineto{\pgfqpoint{1.316821in}{0.899518in}}%
\pgfpathlineto{\pgfqpoint{1.319590in}{0.899518in}}%
\pgfpathlineto{\pgfqpoint{1.320975in}{0.981169in}}%
\pgfpathlineto{\pgfqpoint{1.322361in}{0.953952in}}%
\pgfpathlineto{\pgfqpoint{1.323746in}{0.899518in}}%
\pgfpathlineto{\pgfqpoint{1.325131in}{0.899518in}}%
\pgfpathlineto{\pgfqpoint{1.326515in}{0.953952in}}%
\pgfpathlineto{\pgfqpoint{1.327900in}{0.899518in}}%
\pgfpathlineto{\pgfqpoint{1.332055in}{0.899518in}}%
\pgfpathlineto{\pgfqpoint{1.333440in}{0.953952in}}%
\pgfpathlineto{\pgfqpoint{1.334825in}{0.953952in}}%
\pgfpathlineto{\pgfqpoint{1.336214in}{0.899518in}}%
\pgfpathlineto{\pgfqpoint{1.337599in}{0.981169in}}%
\pgfpathlineto{\pgfqpoint{1.338984in}{0.953952in}}%
\pgfpathlineto{\pgfqpoint{1.343139in}{0.953952in}}%
\pgfpathlineto{\pgfqpoint{1.344524in}{0.899518in}}%
\pgfpathlineto{\pgfqpoint{1.345909in}{0.953952in}}%
\pgfpathlineto{\pgfqpoint{1.347294in}{0.953952in}}%
\pgfpathlineto{\pgfqpoint{1.348679in}{0.899518in}}%
\pgfpathlineto{\pgfqpoint{1.350064in}{0.872301in}}%
\pgfpathlineto{\pgfqpoint{1.351448in}{0.953952in}}%
\pgfpathlineto{\pgfqpoint{1.356989in}{0.953952in}}%
\pgfpathlineto{\pgfqpoint{1.358373in}{0.899518in}}%
\pgfpathlineto{\pgfqpoint{1.359758in}{0.953952in}}%
\pgfpathlineto{\pgfqpoint{1.361143in}{0.899518in}}%
\pgfpathlineto{\pgfqpoint{1.362528in}{0.953952in}}%
\pgfpathlineto{\pgfqpoint{1.363913in}{0.953952in}}%
\pgfpathlineto{\pgfqpoint{1.365298in}{0.899518in}}%
\pgfpathlineto{\pgfqpoint{1.368068in}{0.899518in}}%
\pgfpathlineto{\pgfqpoint{1.369453in}{0.953952in}}%
\pgfpathlineto{\pgfqpoint{1.370838in}{0.953952in}}%
\pgfpathlineto{\pgfqpoint{1.372223in}{0.899518in}}%
\pgfpathlineto{\pgfqpoint{1.373608in}{0.899518in}}%
\pgfpathlineto{\pgfqpoint{1.374993in}{0.953952in}}%
\pgfpathlineto{\pgfqpoint{1.376382in}{0.953952in}}%
\pgfpathlineto{\pgfqpoint{1.377767in}{0.899518in}}%
\pgfpathlineto{\pgfqpoint{1.379152in}{0.899518in}}%
\pgfpathlineto{\pgfqpoint{1.380537in}{0.953952in}}%
\pgfpathlineto{\pgfqpoint{1.381922in}{0.899518in}}%
\pgfpathlineto{\pgfqpoint{1.383307in}{0.953952in}}%
\pgfpathlineto{\pgfqpoint{1.384692in}{0.899518in}}%
\pgfpathlineto{\pgfqpoint{1.386077in}{0.899518in}}%
\pgfpathlineto{\pgfqpoint{1.387462in}{0.953952in}}%
\pgfpathlineto{\pgfqpoint{1.388847in}{0.953952in}}%
\pgfpathlineto{\pgfqpoint{1.390232in}{0.899518in}}%
\pgfpathlineto{\pgfqpoint{1.391616in}{0.899518in}}%
\pgfpathlineto{\pgfqpoint{1.393001in}{0.953952in}}%
\pgfpathlineto{\pgfqpoint{1.394386in}{0.899518in}}%
\pgfpathlineto{\pgfqpoint{1.398541in}{0.899518in}}%
\pgfpathlineto{\pgfqpoint{1.399926in}{0.872301in}}%
\pgfpathlineto{\pgfqpoint{1.401311in}{0.899518in}}%
\pgfpathlineto{\pgfqpoint{1.404081in}{0.899518in}}%
\pgfpathlineto{\pgfqpoint{1.405466in}{0.953952in}}%
\pgfpathlineto{\pgfqpoint{1.406851in}{0.899518in}}%
\pgfpathlineto{\pgfqpoint{1.419320in}{0.899518in}}%
\pgfpathlineto{\pgfqpoint{1.420705in}{0.953952in}}%
\pgfpathlineto{\pgfqpoint{1.422089in}{0.899518in}}%
\pgfpathlineto{\pgfqpoint{1.423474in}{0.899518in}}%
\pgfpathlineto{\pgfqpoint{1.424859in}{0.872301in}}%
\pgfpathlineto{\pgfqpoint{1.426244in}{0.899518in}}%
\pgfpathlineto{\pgfqpoint{1.427629in}{0.899518in}}%
\pgfpathlineto{\pgfqpoint{1.429014in}{0.872301in}}%
\pgfpathlineto{\pgfqpoint{1.430399in}{0.899518in}}%
\pgfpathlineto{\pgfqpoint{1.431784in}{0.872301in}}%
\pgfpathlineto{\pgfqpoint{1.433169in}{0.899518in}}%
\pgfpathlineto{\pgfqpoint{1.435939in}{0.899518in}}%
\pgfpathlineto{\pgfqpoint{1.437324in}{0.872301in}}%
\pgfpathlineto{\pgfqpoint{1.438709in}{0.953952in}}%
\pgfpathlineto{\pgfqpoint{1.440094in}{0.899518in}}%
\pgfpathlineto{\pgfqpoint{1.441479in}{0.899518in}}%
\pgfpathlineto{\pgfqpoint{1.442864in}{0.872301in}}%
\pgfpathlineto{\pgfqpoint{1.445634in}{0.872301in}}%
\pgfpathlineto{\pgfqpoint{1.447019in}{0.899518in}}%
\pgfpathlineto{\pgfqpoint{1.448403in}{0.899518in}}%
\pgfpathlineto{\pgfqpoint{1.449788in}{0.872301in}}%
\pgfpathlineto{\pgfqpoint{1.452558in}{0.872301in}}%
\pgfpathlineto{\pgfqpoint{1.453944in}{0.899518in}}%
\pgfpathlineto{\pgfqpoint{1.455328in}{0.872301in}}%
\pgfpathlineto{\pgfqpoint{1.456717in}{0.899518in}}%
\pgfpathlineto{\pgfqpoint{1.458102in}{0.872301in}}%
\pgfpathlineto{\pgfqpoint{1.459487in}{0.872301in}}%
\pgfpathlineto{\pgfqpoint{1.460872in}{0.899518in}}%
\pgfpathlineto{\pgfqpoint{1.462257in}{0.899518in}}%
\pgfpathlineto{\pgfqpoint{1.463642in}{0.872301in}}%
\pgfpathlineto{\pgfqpoint{1.465027in}{0.899518in}}%
\pgfpathlineto{\pgfqpoint{1.466412in}{0.899518in}}%
\pgfpathlineto{\pgfqpoint{1.467797in}{0.872301in}}%
\pgfpathlineto{\pgfqpoint{1.469182in}{0.899518in}}%
\pgfpathlineto{\pgfqpoint{1.471952in}{0.899518in}}%
\pgfpathlineto{\pgfqpoint{1.473337in}{0.872301in}}%
\pgfpathlineto{\pgfqpoint{1.474722in}{0.872301in}}%
\pgfpathlineto{\pgfqpoint{1.476107in}{0.899518in}}%
\pgfpathlineto{\pgfqpoint{1.477492in}{0.872301in}}%
\pgfpathlineto{\pgfqpoint{1.478877in}{0.899518in}}%
\pgfpathlineto{\pgfqpoint{1.480262in}{0.872301in}}%
\pgfpathlineto{\pgfqpoint{1.483032in}{0.872301in}}%
\pgfpathlineto{\pgfqpoint{1.484417in}{0.899518in}}%
\pgfpathlineto{\pgfqpoint{1.485802in}{0.899518in}}%
\pgfpathlineto{\pgfqpoint{1.487187in}{0.872301in}}%
\pgfpathlineto{\pgfqpoint{1.495496in}{0.872301in}}%
\pgfpathlineto{\pgfqpoint{1.496885in}{0.899518in}}%
\pgfpathlineto{\pgfqpoint{1.498270in}{0.899518in}}%
\pgfpathlineto{\pgfqpoint{1.499655in}{0.872301in}}%
\pgfpathlineto{\pgfqpoint{1.501040in}{0.899518in}}%
\pgfpathlineto{\pgfqpoint{1.502425in}{0.872301in}}%
\pgfpathlineto{\pgfqpoint{1.503810in}{0.899518in}}%
\pgfpathlineto{\pgfqpoint{1.505195in}{0.872301in}}%
\pgfpathlineto{\pgfqpoint{1.509350in}{0.872301in}}%
\pgfpathlineto{\pgfqpoint{1.510735in}{0.899518in}}%
\pgfpathlineto{\pgfqpoint{1.512120in}{0.872301in}}%
\pgfpathlineto{\pgfqpoint{1.514890in}{0.872301in}}%
\pgfpathlineto{\pgfqpoint{1.516275in}{0.899518in}}%
\pgfpathlineto{\pgfqpoint{1.517660in}{0.872301in}}%
\pgfpathlineto{\pgfqpoint{1.535664in}{0.872301in}}%
\pgfpathlineto{\pgfqpoint{1.537053in}{0.845084in}}%
\pgfpathlineto{\pgfqpoint{1.539823in}{0.899518in}}%
\pgfpathlineto{\pgfqpoint{1.541208in}{0.872301in}}%
\pgfpathlineto{\pgfqpoint{1.546747in}{0.872301in}}%
\pgfpathlineto{\pgfqpoint{1.548133in}{0.899518in}}%
\pgfpathlineto{\pgfqpoint{1.549518in}{0.872301in}}%
\pgfpathlineto{\pgfqpoint{1.553673in}{0.872301in}}%
\pgfpathlineto{\pgfqpoint{1.555057in}{0.845084in}}%
\pgfpathlineto{\pgfqpoint{1.556442in}{0.872301in}}%
\pgfpathlineto{\pgfqpoint{1.568907in}{0.872301in}}%
\pgfpathlineto{\pgfqpoint{1.570292in}{0.845084in}}%
\pgfpathlineto{\pgfqpoint{1.571677in}{0.872301in}}%
\pgfpathlineto{\pgfqpoint{1.578606in}{0.872301in}}%
\pgfpathlineto{\pgfqpoint{1.579991in}{0.845084in}}%
\pgfpathlineto{\pgfqpoint{1.581376in}{0.872301in}}%
\pgfpathlineto{\pgfqpoint{1.582761in}{0.845084in}}%
\pgfpathlineto{\pgfqpoint{1.584145in}{0.872301in}}%
\pgfpathlineto{\pgfqpoint{1.593840in}{0.872301in}}%
\pgfpathlineto{\pgfqpoint{1.595225in}{0.845084in}}%
\pgfpathlineto{\pgfqpoint{1.596610in}{0.872301in}}%
\pgfpathlineto{\pgfqpoint{1.600765in}{0.872301in}}%
\pgfpathlineto{\pgfqpoint{1.602150in}{0.845084in}}%
\pgfpathlineto{\pgfqpoint{1.603535in}{0.845084in}}%
\pgfpathlineto{\pgfqpoint{1.604920in}{0.872301in}}%
\pgfpathlineto{\pgfqpoint{1.607690in}{0.872301in}}%
\pgfpathlineto{\pgfqpoint{1.609075in}{0.845084in}}%
\pgfpathlineto{\pgfqpoint{1.610459in}{0.845084in}}%
\pgfpathlineto{\pgfqpoint{1.611844in}{0.872301in}}%
\pgfpathlineto{\pgfqpoint{1.613230in}{0.872301in}}%
\pgfpathlineto{\pgfqpoint{1.614614in}{0.845084in}}%
\pgfpathlineto{\pgfqpoint{1.622928in}{0.845084in}}%
\pgfpathlineto{\pgfqpoint{1.624313in}{0.872301in}}%
\pgfpathlineto{\pgfqpoint{1.628468in}{0.872301in}}%
\pgfpathlineto{\pgfqpoint{1.629853in}{0.845084in}}%
\pgfpathlineto{\pgfqpoint{1.631238in}{0.845084in}}%
\pgfpathlineto{\pgfqpoint{1.632623in}{0.817867in}}%
\pgfpathlineto{\pgfqpoint{1.635393in}{0.872301in}}%
\pgfpathlineto{\pgfqpoint{1.636778in}{0.845084in}}%
\pgfpathlineto{\pgfqpoint{1.638163in}{0.872301in}}%
\pgfpathlineto{\pgfqpoint{1.639548in}{0.845084in}}%
\pgfpathlineto{\pgfqpoint{1.640932in}{0.872301in}}%
\pgfpathlineto{\pgfqpoint{1.642318in}{0.845084in}}%
\pgfpathlineto{\pgfqpoint{1.643703in}{0.845084in}}%
\pgfpathlineto{\pgfqpoint{1.645087in}{0.872301in}}%
\pgfpathlineto{\pgfqpoint{1.646472in}{0.845084in}}%
\pgfpathlineto{\pgfqpoint{1.647857in}{0.872301in}}%
\pgfpathlineto{\pgfqpoint{1.649242in}{0.845084in}}%
\pgfpathlineto{\pgfqpoint{1.652012in}{0.845084in}}%
\pgfpathlineto{\pgfqpoint{1.653397in}{0.872301in}}%
\pgfpathlineto{\pgfqpoint{1.654782in}{0.845084in}}%
\pgfpathlineto{\pgfqpoint{1.656167in}{0.872301in}}%
\pgfpathlineto{\pgfqpoint{1.657556in}{0.845084in}}%
\pgfpathlineto{\pgfqpoint{1.658941in}{0.872301in}}%
\pgfpathlineto{\pgfqpoint{1.660326in}{0.845084in}}%
\pgfpathlineto{\pgfqpoint{1.664481in}{0.845084in}}%
\pgfpathlineto{\pgfqpoint{1.665866in}{0.872301in}}%
\pgfpathlineto{\pgfqpoint{1.667251in}{0.845084in}}%
\pgfpathlineto{\pgfqpoint{1.693565in}{0.845084in}}%
\pgfpathlineto{\pgfqpoint{1.694950in}{0.817867in}}%
\pgfpathlineto{\pgfqpoint{1.696335in}{0.845084in}}%
\pgfpathlineto{\pgfqpoint{1.701879in}{0.845084in}}%
\pgfpathlineto{\pgfqpoint{1.703264in}{0.817867in}}%
\pgfpathlineto{\pgfqpoint{1.704649in}{0.845084in}}%
\pgfpathlineto{\pgfqpoint{1.714343in}{0.845084in}}%
\pgfpathlineto{\pgfqpoint{1.715728in}{0.817867in}}%
\pgfpathlineto{\pgfqpoint{1.717113in}{0.845084in}}%
\pgfpathlineto{\pgfqpoint{1.729578in}{0.845084in}}%
\pgfpathlineto{\pgfqpoint{1.730963in}{0.817867in}}%
\pgfpathlineto{\pgfqpoint{1.732348in}{0.845084in}}%
\pgfpathlineto{\pgfqpoint{1.733733in}{0.845084in}}%
\pgfpathlineto{\pgfqpoint{1.735118in}{0.817867in}}%
\pgfpathlineto{\pgfqpoint{1.736503in}{0.817867in}}%
\pgfpathlineto{\pgfqpoint{1.737892in}{0.845084in}}%
\pgfpathlineto{\pgfqpoint{1.739276in}{0.845084in}}%
\pgfpathlineto{\pgfqpoint{1.740661in}{0.817867in}}%
\pgfpathlineto{\pgfqpoint{1.742046in}{0.845084in}}%
\pgfpathlineto{\pgfqpoint{1.743431in}{0.817867in}}%
\pgfpathlineto{\pgfqpoint{1.747586in}{0.817867in}}%
\pgfpathlineto{\pgfqpoint{1.748971in}{0.845084in}}%
\pgfpathlineto{\pgfqpoint{1.750356in}{0.817867in}}%
\pgfpathlineto{\pgfqpoint{1.754511in}{0.817867in}}%
\pgfpathlineto{\pgfqpoint{1.755896in}{0.845084in}}%
\pgfpathlineto{\pgfqpoint{1.760051in}{0.845084in}}%
\pgfpathlineto{\pgfqpoint{1.761436in}{0.817867in}}%
\pgfpathlineto{\pgfqpoint{1.764206in}{0.817867in}}%
\pgfpathlineto{\pgfqpoint{1.765591in}{0.845084in}}%
\pgfpathlineto{\pgfqpoint{1.766976in}{0.817867in}}%
\pgfpathlineto{\pgfqpoint{1.768361in}{0.845084in}}%
\pgfpathlineto{\pgfqpoint{1.769745in}{0.845084in}}%
\pgfpathlineto{\pgfqpoint{1.771130in}{0.817867in}}%
\pgfpathlineto{\pgfqpoint{1.772515in}{0.817867in}}%
\pgfpathlineto{\pgfqpoint{1.773900in}{0.845084in}}%
\pgfpathlineto{\pgfqpoint{1.775285in}{0.817867in}}%
\pgfpathlineto{\pgfqpoint{1.776670in}{0.845084in}}%
\pgfpathlineto{\pgfqpoint{1.778059in}{0.817867in}}%
\pgfpathlineto{\pgfqpoint{1.779444in}{0.817867in}}%
\pgfpathlineto{\pgfqpoint{1.780829in}{0.845084in}}%
\pgfpathlineto{\pgfqpoint{1.782214in}{0.817867in}}%
\pgfpathlineto{\pgfqpoint{1.787754in}{0.817867in}}%
\pgfpathlineto{\pgfqpoint{1.789139in}{0.845084in}}%
\pgfpathlineto{\pgfqpoint{1.790524in}{0.817867in}}%
\pgfpathlineto{\pgfqpoint{1.791909in}{0.845084in}}%
\pgfpathlineto{\pgfqpoint{1.793294in}{0.845084in}}%
\pgfpathlineto{\pgfqpoint{1.794679in}{0.763432in}}%
\pgfpathlineto{\pgfqpoint{1.796064in}{0.763432in}}%
\pgfpathlineto{\pgfqpoint{1.797449in}{0.817867in}}%
\pgfpathlineto{\pgfqpoint{1.809913in}{0.817867in}}%
\pgfpathlineto{\pgfqpoint{1.811298in}{0.763432in}}%
\pgfpathlineto{\pgfqpoint{1.812683in}{0.845084in}}%
\pgfpathlineto{\pgfqpoint{1.814068in}{0.845084in}}%
\pgfpathlineto{\pgfqpoint{1.815453in}{0.817867in}}%
\pgfpathlineto{\pgfqpoint{1.816838in}{0.817867in}}%
\pgfpathlineto{\pgfqpoint{1.818227in}{0.763432in}}%
\pgfpathlineto{\pgfqpoint{1.819612in}{0.817867in}}%
\pgfpathlineto{\pgfqpoint{1.820997in}{0.845084in}}%
\pgfpathlineto{\pgfqpoint{1.822382in}{0.817867in}}%
\pgfpathlineto{\pgfqpoint{1.823767in}{0.817867in}}%
\pgfpathlineto{\pgfqpoint{1.825152in}{0.845084in}}%
\pgfpathlineto{\pgfqpoint{1.826537in}{0.845084in}}%
\pgfpathlineto{\pgfqpoint{1.827922in}{0.817867in}}%
\pgfpathlineto{\pgfqpoint{1.829307in}{0.817867in}}%
\pgfpathlineto{\pgfqpoint{1.830692in}{0.763432in}}%
\pgfpathlineto{\pgfqpoint{1.832077in}{0.763432in}}%
\pgfpathlineto{\pgfqpoint{1.833462in}{0.817867in}}%
\pgfpathlineto{\pgfqpoint{1.836232in}{0.817867in}}%
\pgfpathlineto{\pgfqpoint{1.837617in}{0.763432in}}%
\pgfpathlineto{\pgfqpoint{1.839002in}{0.817867in}}%
\pgfpathlineto{\pgfqpoint{1.840387in}{0.817867in}}%
\pgfpathlineto{\pgfqpoint{1.841771in}{0.845084in}}%
\pgfpathlineto{\pgfqpoint{1.843156in}{0.763432in}}%
\pgfpathlineto{\pgfqpoint{1.844541in}{0.817867in}}%
\pgfpathlineto{\pgfqpoint{1.845927in}{0.763432in}}%
\pgfpathlineto{\pgfqpoint{1.847311in}{0.817867in}}%
\pgfpathlineto{\pgfqpoint{1.848697in}{0.817867in}}%
\pgfpathlineto{\pgfqpoint{1.850081in}{0.763432in}}%
\pgfpathlineto{\pgfqpoint{1.851466in}{0.763432in}}%
\pgfpathlineto{\pgfqpoint{1.854236in}{0.872301in}}%
\pgfpathlineto{\pgfqpoint{1.858395in}{0.872301in}}%
\pgfpathlineto{\pgfqpoint{1.859780in}{0.899518in}}%
\pgfpathlineto{\pgfqpoint{1.861165in}{0.872301in}}%
\pgfpathlineto{\pgfqpoint{1.872245in}{0.872301in}}%
\pgfpathlineto{\pgfqpoint{1.873630in}{0.899518in}}%
\pgfpathlineto{\pgfqpoint{1.875015in}{0.872301in}}%
\pgfpathlineto{\pgfqpoint{1.876400in}{0.872301in}}%
\pgfpathlineto{\pgfqpoint{1.877785in}{0.899518in}}%
\pgfpathlineto{\pgfqpoint{1.879170in}{0.872301in}}%
\pgfpathlineto{\pgfqpoint{1.880555in}{0.872301in}}%
\pgfpathlineto{\pgfqpoint{1.881940in}{0.899518in}}%
\pgfpathlineto{\pgfqpoint{1.884378in}{0.899518in}}%
\pgfpathlineto{\pgfqpoint{1.886095in}{0.872301in}}%
\pgfpathlineto{\pgfqpoint{1.891635in}{0.872301in}}%
\pgfpathlineto{\pgfqpoint{1.893020in}{0.899518in}}%
\pgfpathlineto{\pgfqpoint{1.894405in}{0.872301in}}%
\pgfpathlineto{\pgfqpoint{1.897174in}{0.872301in}}%
\pgfpathlineto{\pgfqpoint{1.898563in}{0.899518in}}%
\pgfpathlineto{\pgfqpoint{1.899948in}{0.872301in}}%
\pgfpathlineto{\pgfqpoint{1.925572in}{0.872301in}}%
\pgfpathlineto{\pgfqpoint{1.926263in}{0.899518in}}%
\pgfpathlineto{\pgfqpoint{1.927648in}{0.899518in}}%
\pgfpathlineto{\pgfqpoint{1.929033in}{0.872301in}}%
\pgfpathlineto{\pgfqpoint{1.930418in}{0.899518in}}%
\pgfpathlineto{\pgfqpoint{1.931803in}{0.872301in}}%
\pgfpathlineto{\pgfqpoint{1.935958in}{0.872301in}}%
\pgfpathlineto{\pgfqpoint{1.937343in}{0.899518in}}%
\pgfpathlineto{\pgfqpoint{1.941581in}{0.872301in}}%
\pgfpathlineto{\pgfqpoint{1.942887in}{0.872301in}}%
\pgfpathlineto{\pgfqpoint{1.944272in}{0.899518in}}%
\pgfpathlineto{\pgfqpoint{1.945657in}{0.872301in}}%
\pgfpathlineto{\pgfqpoint{1.947042in}{0.872301in}}%
\pgfpathlineto{\pgfqpoint{1.948427in}{0.899518in}}%
\pgfpathlineto{\pgfqpoint{1.949812in}{0.872301in}}%
\pgfpathlineto{\pgfqpoint{1.951197in}{0.899518in}}%
\pgfpathlineto{\pgfqpoint{1.952582in}{0.872301in}}%
\pgfpathlineto{\pgfqpoint{1.953967in}{0.872301in}}%
\pgfpathlineto{\pgfqpoint{1.955351in}{0.899518in}}%
\pgfpathlineto{\pgfqpoint{1.956737in}{0.899518in}}%
\pgfpathlineto{\pgfqpoint{1.958121in}{0.872301in}}%
\pgfpathlineto{\pgfqpoint{1.959506in}{0.899518in}}%
\pgfpathlineto{\pgfqpoint{1.960891in}{0.872301in}}%
\pgfpathlineto{\pgfqpoint{1.962276in}{0.899518in}}%
\pgfpathlineto{\pgfqpoint{1.963661in}{0.872301in}}%
\pgfpathlineto{\pgfqpoint{1.971971in}{0.872301in}}%
\pgfpathlineto{\pgfqpoint{1.973356in}{0.899518in}}%
\pgfpathlineto{\pgfqpoint{1.974741in}{0.872301in}}%
\pgfpathlineto{\pgfqpoint{1.976126in}{0.872301in}}%
\pgfpathlineto{\pgfqpoint{1.977511in}{0.845084in}}%
\pgfpathlineto{\pgfqpoint{1.978900in}{0.872301in}}%
\pgfpathlineto{\pgfqpoint{1.983055in}{0.872301in}}%
\pgfpathlineto{\pgfqpoint{1.984440in}{0.899518in}}%
\pgfpathlineto{\pgfqpoint{1.985825in}{0.872301in}}%
\pgfpathlineto{\pgfqpoint{1.987210in}{0.899518in}}%
\pgfpathlineto{\pgfqpoint{1.988595in}{0.845084in}}%
\pgfpathlineto{\pgfqpoint{1.989980in}{0.872301in}}%
\pgfpathlineto{\pgfqpoint{1.991365in}{0.872301in}}%
\pgfpathlineto{\pgfqpoint{1.992750in}{0.899518in}}%
\pgfpathlineto{\pgfqpoint{1.994135in}{0.899518in}}%
\pgfpathlineto{\pgfqpoint{1.995520in}{0.872301in}}%
\pgfpathlineto{\pgfqpoint{2.005214in}{0.872301in}}%
\pgfpathlineto{\pgfqpoint{2.006599in}{0.899518in}}%
\pgfpathlineto{\pgfqpoint{2.007984in}{0.872301in}}%
\pgfpathlineto{\pgfqpoint{2.014909in}{0.872301in}}%
\pgfpathlineto{\pgfqpoint{2.016294in}{0.899518in}}%
\pgfpathlineto{\pgfqpoint{2.017679in}{0.872301in}}%
\pgfpathlineto{\pgfqpoint{2.019068in}{0.872301in}}%
\pgfpathlineto{\pgfqpoint{2.020453in}{0.899518in}}%
\pgfpathlineto{\pgfqpoint{2.021838in}{0.872301in}}%
\pgfpathlineto{\pgfqpoint{2.025993in}{0.872301in}}%
\pgfpathlineto{\pgfqpoint{2.027378in}{0.899518in}}%
\pgfpathlineto{\pgfqpoint{2.028763in}{0.872301in}}%
\pgfpathlineto{\pgfqpoint{2.030148in}{0.872301in}}%
\pgfpathlineto{\pgfqpoint{2.031533in}{0.899518in}}%
\pgfpathlineto{\pgfqpoint{2.032918in}{0.872301in}}%
\pgfpathlineto{\pgfqpoint{2.034303in}{0.872301in}}%
\pgfpathlineto{\pgfqpoint{2.035688in}{0.899518in}}%
\pgfpathlineto{\pgfqpoint{2.037073in}{0.899518in}}%
\pgfpathlineto{\pgfqpoint{2.038458in}{0.872301in}}%
\pgfpathlineto{\pgfqpoint{2.046768in}{0.872301in}}%
\pgfpathlineto{\pgfqpoint{2.048153in}{0.899518in}}%
\pgfpathlineto{\pgfqpoint{2.049538in}{0.872301in}}%
\pgfpathlineto{\pgfqpoint{2.050923in}{0.872301in}}%
\pgfpathlineto{\pgfqpoint{2.052308in}{0.845084in}}%
\pgfpathlineto{\pgfqpoint{2.053692in}{0.899518in}}%
\pgfpathlineto{\pgfqpoint{2.055078in}{0.872301in}}%
\pgfpathlineto{\pgfqpoint{2.063392in}{0.872301in}}%
\pgfpathlineto{\pgfqpoint{2.064777in}{0.899518in}}%
\pgfpathlineto{\pgfqpoint{2.067546in}{0.899518in}}%
\pgfpathlineto{\pgfqpoint{2.068931in}{0.872301in}}%
\pgfpathlineto{\pgfqpoint{2.088321in}{0.872301in}}%
\pgfpathlineto{\pgfqpoint{2.089706in}{0.899518in}}%
\pgfpathlineto{\pgfqpoint{2.091091in}{0.899518in}}%
\pgfpathlineto{\pgfqpoint{2.092476in}{0.872301in}}%
\pgfpathlineto{\pgfqpoint{2.099405in}{0.872301in}}%
\pgfpathlineto{\pgfqpoint{2.100790in}{0.899518in}}%
\pgfpathlineto{\pgfqpoint{2.102175in}{0.872301in}}%
\pgfpathlineto{\pgfqpoint{2.122949in}{0.872301in}}%
\pgfpathlineto{\pgfqpoint{2.124334in}{0.899518in}}%
\pgfpathlineto{\pgfqpoint{2.125720in}{0.872301in}}%
\pgfpathlineto{\pgfqpoint{2.128490in}{0.872301in}}%
\pgfpathlineto{\pgfqpoint{2.129875in}{0.899518in}}%
\pgfpathlineto{\pgfqpoint{2.131259in}{0.872301in}}%
\pgfpathlineto{\pgfqpoint{2.135414in}{0.872301in}}%
\pgfpathlineto{\pgfqpoint{2.136799in}{0.845084in}}%
\pgfpathlineto{\pgfqpoint{2.138184in}{0.872301in}}%
\pgfpathlineto{\pgfqpoint{2.163118in}{0.872301in}}%
\pgfpathlineto{\pgfqpoint{2.164503in}{0.845084in}}%
\pgfpathlineto{\pgfqpoint{2.165888in}{0.872301in}}%
\pgfpathlineto{\pgfqpoint{2.175583in}{0.872301in}}%
\pgfpathlineto{\pgfqpoint{2.176968in}{0.899518in}}%
\pgfpathlineto{\pgfqpoint{2.178353in}{0.845084in}}%
\pgfpathlineto{\pgfqpoint{2.179742in}{0.872301in}}%
\pgfpathlineto{\pgfqpoint{2.181127in}{0.872301in}}%
\pgfpathlineto{\pgfqpoint{2.182511in}{0.899518in}}%
\pgfpathlineto{\pgfqpoint{2.183897in}{0.872301in}}%
\pgfpathlineto{\pgfqpoint{2.189437in}{0.872301in}}%
\pgfpathlineto{\pgfqpoint{2.190821in}{0.845084in}}%
\pgfpathlineto{\pgfqpoint{2.192206in}{0.872301in}}%
\pgfpathlineto{\pgfqpoint{2.211596in}{0.872301in}}%
\pgfpathlineto{\pgfqpoint{2.212981in}{0.899518in}}%
\pgfpathlineto{\pgfqpoint{2.214366in}{0.872301in}}%
\pgfpathlineto{\pgfqpoint{2.218521in}{0.872301in}}%
\pgfpathlineto{\pgfqpoint{2.219910in}{0.845084in}}%
\pgfpathlineto{\pgfqpoint{2.222680in}{0.899518in}}%
\pgfpathlineto{\pgfqpoint{2.224065in}{0.872301in}}%
\pgfpathlineto{\pgfqpoint{2.229605in}{0.872301in}}%
\pgfpathlineto{\pgfqpoint{2.230990in}{0.899518in}}%
\pgfpathlineto{\pgfqpoint{2.232375in}{0.872301in}}%
\pgfpathlineto{\pgfqpoint{2.233760in}{0.899518in}}%
\pgfpathlineto{\pgfqpoint{2.235145in}{0.872301in}}%
\pgfpathlineto{\pgfqpoint{2.243454in}{0.872301in}}%
\pgfpathlineto{\pgfqpoint{2.244839in}{0.845084in}}%
\pgfpathlineto{\pgfqpoint{2.246224in}{0.872301in}}%
\pgfpathlineto{\pgfqpoint{2.260078in}{0.872301in}}%
\pgfpathlineto{\pgfqpoint{2.261463in}{0.899518in}}%
\pgfpathlineto{\pgfqpoint{2.262848in}{0.872301in}}%
\pgfpathlineto{\pgfqpoint{2.267003in}{0.872301in}}%
\pgfpathlineto{\pgfqpoint{2.268388in}{0.845084in}}%
\pgfpathlineto{\pgfqpoint{2.269773in}{0.872301in}}%
\pgfpathlineto{\pgfqpoint{2.290548in}{0.872301in}}%
\pgfpathlineto{\pgfqpoint{2.291933in}{0.845084in}}%
\pgfpathlineto{\pgfqpoint{2.293318in}{0.872301in}}%
\pgfpathlineto{\pgfqpoint{2.296087in}{0.872301in}}%
\pgfpathlineto{\pgfqpoint{2.297472in}{0.899518in}}%
\pgfpathlineto{\pgfqpoint{2.298858in}{0.872301in}}%
\pgfpathlineto{\pgfqpoint{2.309941in}{0.872301in}}%
\pgfpathlineto{\pgfqpoint{2.311326in}{0.845084in}}%
\pgfpathlineto{\pgfqpoint{2.312711in}{0.872301in}}%
\pgfpathlineto{\pgfqpoint{2.315481in}{0.872301in}}%
\pgfpathlineto{\pgfqpoint{2.316866in}{0.845084in}}%
\pgfpathlineto{\pgfqpoint{2.318251in}{0.872301in}}%
\pgfpathlineto{\pgfqpoint{2.319636in}{0.872301in}}%
\pgfpathlineto{\pgfqpoint{2.321021in}{0.845084in}}%
\pgfpathlineto{\pgfqpoint{2.322406in}{0.872301in}}%
\pgfpathlineto{\pgfqpoint{2.323791in}{0.845084in}}%
\pgfpathlineto{\pgfqpoint{2.325176in}{0.845084in}}%
\pgfpathlineto{\pgfqpoint{2.326561in}{0.872301in}}%
\pgfpathlineto{\pgfqpoint{2.327946in}{0.872301in}}%
\pgfpathlineto{\pgfqpoint{2.329331in}{0.845084in}}%
\pgfpathlineto{\pgfqpoint{2.330716in}{0.872301in}}%
\pgfpathlineto{\pgfqpoint{2.334871in}{0.872301in}}%
\pgfpathlineto{\pgfqpoint{2.336256in}{0.845084in}}%
\pgfpathlineto{\pgfqpoint{2.337641in}{0.872301in}}%
\pgfpathlineto{\pgfqpoint{2.339026in}{0.872301in}}%
\pgfpathlineto{\pgfqpoint{2.340415in}{0.845084in}}%
\pgfpathlineto{\pgfqpoint{2.341800in}{0.872301in}}%
\pgfpathlineto{\pgfqpoint{2.343185in}{0.872301in}}%
\pgfpathlineto{\pgfqpoint{2.344570in}{0.845084in}}%
\pgfpathlineto{\pgfqpoint{2.345955in}{0.845084in}}%
\pgfpathlineto{\pgfqpoint{2.347340in}{0.872301in}}%
\pgfpathlineto{\pgfqpoint{2.352879in}{0.872301in}}%
\pgfpathlineto{\pgfqpoint{2.354264in}{0.845084in}}%
\pgfpathlineto{\pgfqpoint{2.355650in}{0.845084in}}%
\pgfpathlineto{\pgfqpoint{2.357034in}{0.872301in}}%
\pgfpathlineto{\pgfqpoint{2.366729in}{0.872301in}}%
\pgfpathlineto{\pgfqpoint{2.368114in}{0.845084in}}%
\pgfpathlineto{\pgfqpoint{2.369499in}{0.872301in}}%
\pgfpathlineto{\pgfqpoint{2.370884in}{0.845084in}}%
\pgfpathlineto{\pgfqpoint{2.372269in}{0.872301in}}%
\pgfpathlineto{\pgfqpoint{2.373654in}{0.845084in}}%
\pgfpathlineto{\pgfqpoint{2.375039in}{0.872301in}}%
\pgfpathlineto{\pgfqpoint{2.387508in}{0.872301in}}%
\pgfpathlineto{\pgfqpoint{2.388893in}{0.845084in}}%
\pgfpathlineto{\pgfqpoint{2.390278in}{0.872301in}}%
\pgfpathlineto{\pgfqpoint{2.391663in}{0.845084in}}%
\pgfpathlineto{\pgfqpoint{2.393048in}{0.872301in}}%
\pgfpathlineto{\pgfqpoint{2.401358in}{0.872301in}}%
\pgfpathlineto{\pgfqpoint{2.402743in}{0.845084in}}%
\pgfpathlineto{\pgfqpoint{2.404128in}{0.872301in}}%
\pgfpathlineto{\pgfqpoint{2.405513in}{0.872301in}}%
\pgfpathlineto{\pgfqpoint{2.406898in}{0.845084in}}%
\pgfpathlineto{\pgfqpoint{2.408283in}{0.872301in}}%
\pgfpathlineto{\pgfqpoint{2.415208in}{0.872301in}}%
\pgfpathlineto{\pgfqpoint{2.416593in}{0.845084in}}%
\pgfpathlineto{\pgfqpoint{2.417978in}{0.845084in}}%
\pgfpathlineto{\pgfqpoint{2.419362in}{0.872301in}}%
\pgfpathlineto{\pgfqpoint{2.426291in}{0.872301in}}%
\pgfpathlineto{\pgfqpoint{2.427676in}{0.845084in}}%
\pgfpathlineto{\pgfqpoint{2.429061in}{0.872301in}}%
\pgfpathlineto{\pgfqpoint{2.434601in}{0.872301in}}%
\pgfpathlineto{\pgfqpoint{2.435986in}{0.845084in}}%
\pgfpathlineto{\pgfqpoint{2.437371in}{0.872301in}}%
\pgfpathlineto{\pgfqpoint{2.438756in}{0.872301in}}%
\pgfpathlineto{\pgfqpoint{2.440141in}{0.845084in}}%
\pgfpathlineto{\pgfqpoint{2.441526in}{0.872301in}}%
\pgfpathlineto{\pgfqpoint{2.448451in}{0.872301in}}%
\pgfpathlineto{\pgfqpoint{2.449836in}{0.845084in}}%
\pgfpathlineto{\pgfqpoint{2.451221in}{0.872301in}}%
\pgfpathlineto{\pgfqpoint{2.452606in}{0.872301in}}%
\pgfpathlineto{\pgfqpoint{2.453991in}{0.845084in}}%
\pgfpathlineto{\pgfqpoint{2.455376in}{0.872301in}}%
\pgfpathlineto{\pgfqpoint{2.467845in}{0.872301in}}%
\pgfpathlineto{\pgfqpoint{2.469230in}{0.845084in}}%
\pgfpathlineto{\pgfqpoint{2.470615in}{0.872301in}}%
\pgfpathlineto{\pgfqpoint{2.473385in}{0.872301in}}%
\pgfpathlineto{\pgfqpoint{2.474770in}{0.845084in}}%
\pgfpathlineto{\pgfqpoint{2.476155in}{0.845084in}}%
\pgfpathlineto{\pgfqpoint{2.477540in}{0.872301in}}%
\pgfpathlineto{\pgfqpoint{2.478925in}{0.872301in}}%
\pgfpathlineto{\pgfqpoint{2.480310in}{0.845084in}}%
\pgfpathlineto{\pgfqpoint{2.481694in}{0.872301in}}%
\pgfpathlineto{\pgfqpoint{2.483079in}{0.845084in}}%
\pgfpathlineto{\pgfqpoint{2.485850in}{0.845084in}}%
\pgfpathlineto{\pgfqpoint{2.487234in}{0.872301in}}%
\pgfpathlineto{\pgfqpoint{2.494159in}{0.872301in}}%
\pgfpathlineto{\pgfqpoint{2.495544in}{0.845084in}}%
\pgfpathlineto{\pgfqpoint{2.496929in}{0.872301in}}%
\pgfpathlineto{\pgfqpoint{2.498314in}{0.845084in}}%
\pgfpathlineto{\pgfqpoint{2.499699in}{0.872301in}}%
\pgfpathlineto{\pgfqpoint{2.503858in}{0.872301in}}%
\pgfpathlineto{\pgfqpoint{2.505243in}{0.845084in}}%
\pgfpathlineto{\pgfqpoint{2.506628in}{0.845084in}}%
\pgfpathlineto{\pgfqpoint{2.508013in}{0.872301in}}%
\pgfpathlineto{\pgfqpoint{2.509398in}{0.845084in}}%
\pgfpathlineto{\pgfqpoint{2.510783in}{0.845084in}}%
\pgfpathlineto{\pgfqpoint{2.512168in}{0.872301in}}%
\pgfpathlineto{\pgfqpoint{2.513553in}{0.872301in}}%
\pgfpathlineto{\pgfqpoint{2.514938in}{0.845084in}}%
\pgfpathlineto{\pgfqpoint{2.516323in}{0.872301in}}%
\pgfpathlineto{\pgfqpoint{2.523248in}{0.872301in}}%
\pgfpathlineto{\pgfqpoint{2.524633in}{0.845084in}}%
\pgfpathlineto{\pgfqpoint{2.526018in}{0.845084in}}%
\pgfpathlineto{\pgfqpoint{2.527403in}{0.872301in}}%
\pgfpathlineto{\pgfqpoint{2.528788in}{0.845084in}}%
\pgfpathlineto{\pgfqpoint{2.530173in}{0.872301in}}%
\pgfpathlineto{\pgfqpoint{2.531558in}{0.872301in}}%
\pgfpathlineto{\pgfqpoint{2.532943in}{0.845084in}}%
\pgfpathlineto{\pgfqpoint{2.534328in}{0.872301in}}%
\pgfpathlineto{\pgfqpoint{2.535713in}{0.872301in}}%
\pgfpathlineto{\pgfqpoint{2.537097in}{0.845084in}}%
\pgfpathlineto{\pgfqpoint{2.538482in}{0.872301in}}%
\pgfpathlineto{\pgfqpoint{2.539867in}{0.872301in}}%
\pgfpathlineto{\pgfqpoint{2.541257in}{0.845084in}}%
\pgfpathlineto{\pgfqpoint{2.542642in}{0.845084in}}%
\pgfpathlineto{\pgfqpoint{2.544027in}{0.872301in}}%
\pgfpathlineto{\pgfqpoint{2.545412in}{0.845084in}}%
\pgfpathlineto{\pgfqpoint{2.546797in}{0.872301in}}%
\pgfpathlineto{\pgfqpoint{2.548181in}{0.845084in}}%
\pgfpathlineto{\pgfqpoint{2.549566in}{0.872301in}}%
\pgfpathlineto{\pgfqpoint{2.556491in}{0.872301in}}%
\pgfpathlineto{\pgfqpoint{2.557876in}{0.845084in}}%
\pgfpathlineto{\pgfqpoint{2.559261in}{0.872301in}}%
\pgfpathlineto{\pgfqpoint{2.560646in}{0.845084in}}%
\pgfpathlineto{\pgfqpoint{2.562031in}{0.872301in}}%
\pgfpathlineto{\pgfqpoint{2.563416in}{0.845084in}}%
\pgfpathlineto{\pgfqpoint{2.564801in}{0.845084in}}%
\pgfpathlineto{\pgfqpoint{2.566186in}{0.872301in}}%
\pgfpathlineto{\pgfqpoint{2.567571in}{0.872301in}}%
\pgfpathlineto{\pgfqpoint{2.568956in}{0.845084in}}%
\pgfpathlineto{\pgfqpoint{2.570341in}{0.872301in}}%
\pgfpathlineto{\pgfqpoint{2.571726in}{0.845084in}}%
\pgfpathlineto{\pgfqpoint{2.574496in}{0.845084in}}%
\pgfpathlineto{\pgfqpoint{2.575881in}{0.872301in}}%
\pgfpathlineto{\pgfqpoint{2.577266in}{0.845084in}}%
\pgfpathlineto{\pgfqpoint{2.578651in}{0.872301in}}%
\pgfpathlineto{\pgfqpoint{2.580036in}{0.872301in}}%
\pgfpathlineto{\pgfqpoint{2.581425in}{0.899518in}}%
\pgfpathlineto{\pgfqpoint{2.582810in}{0.872301in}}%
\pgfpathlineto{\pgfqpoint{2.584195in}{0.872301in}}%
\pgfpathlineto{\pgfqpoint{2.585580in}{0.845084in}}%
\pgfpathlineto{\pgfqpoint{2.588350in}{0.845084in}}%
\pgfpathlineto{\pgfqpoint{2.589735in}{0.872301in}}%
\pgfpathlineto{\pgfqpoint{2.591120in}{0.845084in}}%
\pgfpathlineto{\pgfqpoint{2.593890in}{0.845084in}}%
\pgfpathlineto{\pgfqpoint{2.595275in}{0.872301in}}%
\pgfpathlineto{\pgfqpoint{2.596659in}{0.845084in}}%
\pgfpathlineto{\pgfqpoint{2.598044in}{0.845084in}}%
\pgfpathlineto{\pgfqpoint{2.599429in}{0.872301in}}%
\pgfpathlineto{\pgfqpoint{2.600814in}{0.872301in}}%
\pgfpathlineto{\pgfqpoint{2.602199in}{0.845084in}}%
\pgfpathlineto{\pgfqpoint{2.603584in}{0.872301in}}%
\pgfpathlineto{\pgfqpoint{2.604969in}{0.872301in}}%
\pgfpathlineto{\pgfqpoint{2.606355in}{0.845084in}}%
\pgfpathlineto{\pgfqpoint{2.607739in}{0.872301in}}%
\pgfpathlineto{\pgfqpoint{2.609124in}{0.845084in}}%
\pgfpathlineto{\pgfqpoint{2.610509in}{0.872301in}}%
\pgfpathlineto{\pgfqpoint{2.611894in}{0.872301in}}%
\pgfpathlineto{\pgfqpoint{2.613279in}{0.845084in}}%
\pgfpathlineto{\pgfqpoint{2.616049in}{0.845084in}}%
\pgfpathlineto{\pgfqpoint{2.617434in}{0.872301in}}%
\pgfpathlineto{\pgfqpoint{2.620204in}{0.872301in}}%
\pgfpathlineto{\pgfqpoint{2.621593in}{0.845084in}}%
\pgfpathlineto{\pgfqpoint{2.624363in}{0.845084in}}%
\pgfpathlineto{\pgfqpoint{2.625748in}{0.872301in}}%
\pgfpathlineto{\pgfqpoint{2.627133in}{0.872301in}}%
\pgfpathlineto{\pgfqpoint{2.628518in}{0.845084in}}%
\pgfpathlineto{\pgfqpoint{2.629903in}{0.872301in}}%
\pgfpathlineto{\pgfqpoint{2.631288in}{0.872301in}}%
\pgfpathlineto{\pgfqpoint{2.632673in}{0.845084in}}%
\pgfpathlineto{\pgfqpoint{2.634058in}{0.872301in}}%
\pgfpathlineto{\pgfqpoint{2.635443in}{0.845084in}}%
\pgfpathlineto{\pgfqpoint{2.636828in}{0.845084in}}%
\pgfpathlineto{\pgfqpoint{2.638213in}{0.872301in}}%
\pgfpathlineto{\pgfqpoint{2.639598in}{0.872301in}}%
\pgfpathlineto{\pgfqpoint{2.640983in}{0.845084in}}%
\pgfpathlineto{\pgfqpoint{2.642368in}{0.845084in}}%
\pgfpathlineto{\pgfqpoint{2.643753in}{0.872301in}}%
\pgfpathlineto{\pgfqpoint{2.645138in}{0.845084in}}%
\pgfpathlineto{\pgfqpoint{2.646523in}{0.845084in}}%
\pgfpathlineto{\pgfqpoint{2.647908in}{0.872301in}}%
\pgfpathlineto{\pgfqpoint{2.649293in}{0.872301in}}%
\pgfpathlineto{\pgfqpoint{2.650678in}{0.845084in}}%
\pgfpathlineto{\pgfqpoint{2.652063in}{0.872301in}}%
\pgfpathlineto{\pgfqpoint{2.653448in}{0.845084in}}%
\pgfpathlineto{\pgfqpoint{2.654833in}{0.872301in}}%
\pgfpathlineto{\pgfqpoint{2.656218in}{0.845084in}}%
\pgfpathlineto{\pgfqpoint{2.657602in}{0.872301in}}%
\pgfpathlineto{\pgfqpoint{2.658987in}{0.872301in}}%
\pgfpathlineto{\pgfqpoint{2.660372in}{0.845084in}}%
\pgfpathlineto{\pgfqpoint{2.661761in}{0.872301in}}%
\pgfpathlineto{\pgfqpoint{2.663147in}{0.845084in}}%
\pgfpathlineto{\pgfqpoint{2.664532in}{0.845084in}}%
\pgfpathlineto{\pgfqpoint{2.665916in}{0.872301in}}%
\pgfpathlineto{\pgfqpoint{2.667301in}{0.845084in}}%
\pgfpathlineto{\pgfqpoint{2.668687in}{0.845084in}}%
\pgfpathlineto{\pgfqpoint{2.670072in}{0.872301in}}%
\pgfpathlineto{\pgfqpoint{2.671457in}{0.872301in}}%
\pgfpathlineto{\pgfqpoint{2.672842in}{0.845084in}}%
\pgfpathlineto{\pgfqpoint{2.674227in}{0.845084in}}%
\pgfpathlineto{\pgfqpoint{2.675612in}{0.872301in}}%
\pgfpathlineto{\pgfqpoint{2.681151in}{0.872301in}}%
\pgfpathlineto{\pgfqpoint{2.682536in}{0.845084in}}%
\pgfpathlineto{\pgfqpoint{2.683921in}{0.872301in}}%
\pgfpathlineto{\pgfqpoint{2.685306in}{0.845084in}}%
\pgfpathlineto{\pgfqpoint{2.690846in}{0.845084in}}%
\pgfpathlineto{\pgfqpoint{2.692231in}{0.872301in}}%
\pgfpathlineto{\pgfqpoint{2.693616in}{0.872301in}}%
\pgfpathlineto{\pgfqpoint{2.695001in}{0.845084in}}%
\pgfpathlineto{\pgfqpoint{2.696386in}{0.872301in}}%
\pgfpathlineto{\pgfqpoint{2.697771in}{0.845084in}}%
\pgfpathlineto{\pgfqpoint{2.699156in}{0.872301in}}%
\pgfpathlineto{\pgfqpoint{2.700541in}{0.845084in}}%
\pgfpathlineto{\pgfqpoint{2.701930in}{0.872301in}}%
\pgfpathlineto{\pgfqpoint{2.703315in}{0.845084in}}%
\pgfpathlineto{\pgfqpoint{2.708855in}{0.845084in}}%
\pgfpathlineto{\pgfqpoint{2.710240in}{0.872301in}}%
\pgfpathlineto{\pgfqpoint{2.711625in}{0.845084in}}%
\pgfpathlineto{\pgfqpoint{2.715780in}{0.845084in}}%
\pgfpathlineto{\pgfqpoint{2.717165in}{0.872301in}}%
\pgfpathlineto{\pgfqpoint{2.718550in}{0.872301in}}%
\pgfpathlineto{\pgfqpoint{2.719935in}{0.845084in}}%
\pgfpathlineto{\pgfqpoint{2.721320in}{0.872301in}}%
\pgfpathlineto{\pgfqpoint{2.722704in}{0.845084in}}%
\pgfpathlineto{\pgfqpoint{2.725474in}{0.845084in}}%
\pgfpathlineto{\pgfqpoint{2.726860in}{0.872301in}}%
\pgfpathlineto{\pgfqpoint{2.728244in}{0.872301in}}%
\pgfpathlineto{\pgfqpoint{2.729629in}{0.845084in}}%
\pgfpathlineto{\pgfqpoint{2.735169in}{0.845084in}}%
\pgfpathlineto{\pgfqpoint{2.736554in}{0.872301in}}%
\pgfpathlineto{\pgfqpoint{2.737939in}{0.845084in}}%
\pgfpathlineto{\pgfqpoint{2.742098in}{0.845084in}}%
\pgfpathlineto{\pgfqpoint{2.743483in}{0.872301in}}%
\pgfpathlineto{\pgfqpoint{2.744868in}{0.845084in}}%
\pgfpathlineto{\pgfqpoint{2.758718in}{0.845084in}}%
\pgfpathlineto{\pgfqpoint{2.760103in}{0.872301in}}%
\pgfpathlineto{\pgfqpoint{2.761488in}{0.845084in}}%
\pgfpathlineto{\pgfqpoint{2.764258in}{0.845084in}}%
\pgfpathlineto{\pgfqpoint{2.765643in}{0.872301in}}%
\pgfpathlineto{\pgfqpoint{2.767028in}{0.845084in}}%
\pgfpathlineto{\pgfqpoint{2.768413in}{0.872301in}}%
\pgfpathlineto{\pgfqpoint{2.769798in}{0.845084in}}%
\pgfpathlineto{\pgfqpoint{2.771182in}{0.872301in}}%
\pgfpathlineto{\pgfqpoint{2.772567in}{0.845084in}}%
\pgfpathlineto{\pgfqpoint{2.773953in}{0.872301in}}%
\pgfpathlineto{\pgfqpoint{2.775338in}{0.872301in}}%
\pgfpathlineto{\pgfqpoint{2.776722in}{0.845084in}}%
\pgfpathlineto{\pgfqpoint{2.782266in}{0.845084in}}%
\pgfpathlineto{\pgfqpoint{2.783651in}{0.872301in}}%
\pgfpathlineto{\pgfqpoint{2.785036in}{0.845084in}}%
\pgfpathlineto{\pgfqpoint{2.786421in}{0.872301in}}%
\pgfpathlineto{\pgfqpoint{2.787807in}{0.845084in}}%
\pgfpathlineto{\pgfqpoint{2.789192in}{0.872301in}}%
\pgfpathlineto{\pgfqpoint{2.790576in}{0.845084in}}%
\pgfpathlineto{\pgfqpoint{2.801656in}{0.845084in}}%
\pgfpathlineto{\pgfqpoint{2.803041in}{0.872301in}}%
\pgfpathlineto{\pgfqpoint{2.804426in}{0.872301in}}%
\pgfpathlineto{\pgfqpoint{2.805811in}{0.845084in}}%
\pgfpathlineto{\pgfqpoint{2.811351in}{0.845084in}}%
\pgfpathlineto{\pgfqpoint{2.812736in}{0.817867in}}%
\pgfpathlineto{\pgfqpoint{2.814121in}{0.872301in}}%
\pgfpathlineto{\pgfqpoint{2.815506in}{0.845084in}}%
\pgfpathlineto{\pgfqpoint{2.821624in}{0.845084in}}%
\pgfpathlineto{\pgfqpoint{2.821624in}{0.845084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.486111in}{0.409611in}}%
\pgfpathlineto{\pgfqpoint{0.486111in}{1.498293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.826647in}{0.409611in}}%
\pgfpathlineto{\pgfqpoint{2.826647in}{1.498293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.486111in}{0.409611in}}%
\pgfpathlineto{\pgfqpoint{2.826647in}{0.409611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.486111in}{1.498293in}}%
\pgfpathlineto{\pgfqpoint{2.826647in}{1.498293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

